Smooth Solutions of the tt* Equation: A Numerical Aided Case Study

An important special class of the tt* equations are the tt*-Toda equations. Guest et al. have given comprehensive studies on the tt*-Toda equations in a series of papers. The fine asymptotics for a large class of solutions of a special tt*-Toda equation, the case 4a in their classification, have been obtained in the paper [Comm. Math. Phys. 374 (2020), 923-973] in the series. Most of these formulas are obtained with elaborate reasoning and the calculations involved are lengthy. There are concerns about these formulas if they have not been verified by other methods. The first part of this paper is devoted to the numerical verification of these fine asymptotics. In fact, the numerical studies can do more and should do more. A natural question is whether we can find more such beautiful formulas in the tt* equation via numerical study. The second part of this paper is devoted to the numerical study of the fine asymptotics of the solutions in an enlarged class defined from the Stoke data side. All the fine asymptotics of the solutions in the enlarged class are found by the numerical study. The success of the numerical study is largely due to the truncation structures of the tt* equation.

==> Figure1.tikz <==
\begin{figure}
%\begin{center}
%\begin{minipage}[c]{10.5cm}
\centering
\begin{tikzpicture}
\draw[fill=orange]  (-1,1)--(-1,-3)--(3,1)-- cycle;
\draw[->, line width=0.2 mm](-2,0)--(4,0); \draw[->,line width=0.2 mm](0,-3.5)--(0,2);
\draw[line width=0.5 mm,black](-0.8,1)--(2.8,1); 
\draw[line width=0.5 mm,black](-1,0.8)--(-1,-2.8); 
\draw[line width=0.5 mm,black](-0.85,-2.85)--(2.85,0.85);
\node at(4.2,0){$\gamma$}; \node at(0,2.2){$\delta$};
\filldraw (-1,1) circle (1 mm); \filldraw (-1,-3) circle (1 mm); \filldraw (3,1) circle (1 mm);
\node at(3.4,1.2){V1}; \node at(-1.4,1.2){V2}; \node at(-1.4,-3.2){V3};
\node at(1.3,1.2){E1};  \node at(-1.3,-1.4){E2};  \node at(1.25,-1.25){E3};
\node at(-1.3,-0.3){$-\frac{2}{a}$}; \node at(2.1,-0.2){$2$};
\node at(-0.2,1.3){$\frac{2}{b}$};  \node at(-0.3,-1.9){$-2$};
\end{tikzpicture}
%\end{minipage}
%\centerline{Figure 1. The triangular region for $(\gamma,\delta)$.}
%\end{center}
\caption{The triangular region for $(\gamma,\delta)$.}
\label{fig-1}
\end{figure}


==> Figure2.tikz <==
\begin{figure}
\centering
%\begin{center}
	%\begin{minipage}[c]{13cm}
		\begin{tikzpicture}[scale=0.8]
		\draw[fill=orange]  (-1,1)--(-1,-3)--(3,1)-- cycle;
		\draw[->, line width=0.2 mm](-2,0)--(3.8,0); \draw[->,line width=0.2 mm](0,-3.5)--(0,2);
		\draw[line width=0.5 mm,black](-0.8,1)--(2.8,1); 
		\draw[line width=0.5 mm,black](-1,0.8)--(-1,-2.8); 
		\draw[line width=0.5 mm,black](-0.85,-2.85)--(2.85,0.85);
		\node at(4.2,0){$\gamma_0$}; \node at(0,2.2){$\gamma_1$};
		\filldraw (-1,1) circle (1 mm); \filldraw (-1,-3) circle (1 mm); \filldraw (3,1) circle (1 mm);
		\node at(3.4,1.2){V1}; \node at(-1.4,1.2){V2}; \node at(-1.4,-3.2){V3};
		\node at(1.3,1.3){E1};  \node at(-1.3,-1.4){E2};  \node at(1.25,-1.25){E3};
		\node at(-1.5,-0.3){$-1$}; \node at(2.1,-0.2){$2$};
		\node at(-0.2,1.3){$1$};  \node at(-0.5,-1.9){$-2$};
		\draw[<->, line width=0.5 mm](4,-1)--(7,-1);
		\node at(5.5,-0.5){connection formula};
		\end{tikzpicture}
		\begin{tikzpicture}[scale=0.5]
		\fill[orange] (-4,-6)--(0,2)--(4,-6)--plot [domain=4:-4] (\x,{-((\x)^2+8)/4})--cycle;
		\draw[->, line width=0.2 mm](-5,0)--(5,0); \draw[->,line width=0.2 mm](0,-6.2)--(0,3);
		\draw[line width=0.2 mm](-4,0)--(-4,0.2); 	\draw[line width=0.2 mm](4,0)--(4,0.2); 	
		\draw[line width=0.2 mm](0,-6)--(0.2,-6); %\draw[line width=0.2 mm](0,2)--(0.2,2);
		\node at(5.5,0){$s_1^\mathbb{R}$}; \node at(0,3.5){$s_2^\mathbb{R}$};
		\filldraw (0,2) circle (1 mm); \filldraw (4,-6) circle (1 mm); \filldraw (-4,-6) circle (1 mm);
		\node at(0.8,2){V2}; \node at(4.8,-6){V1}; \node at(-4.8,-6){V3};
		\draw[line width=0.3 mm,black](-4+0.1,-6+0.2)--(0-0.1,2-0.2);
		\draw[line width=0.3 mm,black](4-0.1,-6+0.2)--(0+0.1,2-0.2);
		\draw[thick] plot[domain=-3.93:3.93] (\x, {-((\x)^2+8)/4});
		\node at(2.7,-2){E1}; \node at(-2.7,-2){E2}; \node at(1.2,-3){E3};
		\node at(-0.7,-1.7){$-2$}; \node at(-0.5,2){2}; \node at(-0.7,-6){$-6$}; \node at(4,-0.5){4}; \node at(-4,-0.5){$-4$};
		\end{tikzpicture}
	%\end{minipage}
	%\centerline{Figure 2. The region map of the connection formula (\ref{ConnectFormula}).}
%\end{center}
\caption{The region map of the connection formula (\ref{ConnectFormula}).}
\label{fig-2}
\end{figure}


==> Figure3.tikz <==
\begin{figure}
\centering
%\begin{center}
	%\begin{minipage}[c]{8cm}
		\begin{tikzpicture}[scale=0.5]
		\fill[orange] (-4,-6)--(0,2)--(4,-6)--plot [domain=4:-4] (\x,{-((\x)^2+8)/4})--cycle;
                \fill[yellow!25] (-6,-11)--(6,-11)--plot [domain=6:-6] (\x,{-((\x)^2+8)/4})--cycle;
                \fill[red] (6,-11)--(6.5,-11)--(4,-6)--plot [domain=4:6] (\x,{-((\x)^2+8)/4})--cycle;
                \fill[red] (-6,-11)--(-6.5,-11)--(-4,-6)--plot [domain=-4:-6] (\x,{-((\x)^2+8)/4})--cycle;
                \fill[cyan!25] (-8,-11)--(-6.5,-11)--(0,2)--(-2,6)--(-8,6)--cycle;
                \fill[cyan!25] (8,-11)--(6.5,-11)--(0,2)--(2,6)--(8,6)--cycle;
                \fill[blue!25] (-2,6)--(0,2)--(2,6)--cycle;
		\draw[->,gray, line width=0.1 mm](-8,0)--(8,0); \node at(8.5,0){$s_1^\mathbb{R}$}; 
                 \draw[->, gray, line width=0.1 mm](0,-11)--(0,6); \node at(0, 6.5){$s_2^\mathbb{R}$};
		\draw[line width=0.2 mm](-4,0)--(-4,0.2); \node at(-4,-0.5){$-4$};
                \draw[line width=0.2 mm](-2,0)--(-2,0.2); \node at(-2,-0.5){$-2$};
                \draw[line width=0.2 mm](2,0)--(2,0.2); \node at(2,-0.5){2};	
                \draw[line width=0.2 mm](4,0)--(4,0.2); \node at(4,-0.5){4};
                \draw[line width=0.2 mm](-6,0)--(-6,0.2); \node at(-6,-0.5){$-6$};
                \draw[line width=0.2 mm](6,0)--(6,0.2); \node at(6,-0.5){6};
                \draw[line width=0.2 mm](0,4)--(0.2,4);\node at(-0.5,4){4};
                \draw[line width=0.2 mm](0,2)--(0.2,2);\node at(-0.5,2){2};
                \draw[line width=0.2 mm](0,-2)--(0.2,-2);\node at(-0.6,-1.7){$-2$};
                \draw[line width=0.2 mm](0,-4)--(0.2,-4); \node at(-0.6,-4){$-4$};	
		\draw[line width=0.2 mm](0,-6)--(0.2,-6); \node at(-0.6,-6){$-6$};
                \draw[line width=0.2 mm](0,-8)--(0.2,-8); \node at(-0.6,-8){$-8$};
                \draw[line width=0.2 mm](0,-10)--(0.2,-10); \node at(-0.8,-10){$-10$};
		\filldraw (0,2) circle (0.8 mm); \filldraw (4,-6) circle (0.8 mm); \filldraw (-4,-6) circle (0.8 mm);
		\node at(0.8,2){V2}; \node at(4.8,-6){V1}; \node at(-4.8,-6){V3};
		\draw[thin,green](-6.5,-11)--(2,6);
		\draw[thin,green](6.5,-11)--(-2,6);
		\draw[thin,green] plot[smooth, domain=-6:6] (\x, {-((\x)^2+8)/4});
		\node at(2.2,-2){E1}; \node at(-2.2,-2){E2}; \node at(1.2,-2.4){E3}; 
                \node at(0,-0.5){\Large $\Omega_0$};  
                \node at(3,1){\Large $\Omega_1$};
                \node at(0,5){\Large $\Omega_2$};
                \node at(-3,1){\Large $\Omega_3$};
                \node at(-6.1,-10.8){\tiny $\Omega_4$};
                \node at(0,-7.1){\Large $\Omega_5$};
                \node at(6.2,-10.8){\tiny $\Omega_6$};
                \draw[->](6.7,-9.3)--(6, -10);  \node at(7,-9){\small $E_1^D$}; 
                \draw[->](4.8,-10.2)--(5.72713, -10.2);  \node at(4.4,-10.1){\small $E_3^R$};
                \draw[->](-4.8,-10.2)--(-5.72713, -10.2);  \node at(-4.4,-10.1){\small $E_3^L$};
                \draw[->](-6.7,-9.3)--(-6, -10);  \node at(-7,-9){\small $E_2^D$};
                \node at (1.9,5.6){$E_2^U$};  \node at (-1.8,5.6){$E_1^U$};
		\end{tikzpicture}

\caption{Regions of $\Omega_i$, $i=0,1,2,3,4,5,6$, edges of E1, E2, E3, $E_1^U$, $E_2^U$, $E_1^D$,
and vertex of~V1,~V2,~V3.}
\label{fig-3}
\end{figure}



==> Figure4.tikz <==
\begin{figure}
\centering
%\begin{center}
	%\begin{minipage}[c]{12 cm}
		%\begin{center}
		%\begin{minipage}[c]{10 cm}

\begin{tikzpicture}[scale=1]
			
	
\draw[->] (-8.5,0)--(1,0) node[right] {$\operatorname{Re}(s)$};
\draw[->] (0,-1)--(0,1) node[above] {$\operatorname{Im}(s)$};
\draw[-] (0,0.5)--(0.1,0.5); \node at (-0.37,0.5){$0.5$};
\draw[-] (0,-0.5)--(0.1,-0.5); \node at (-0.47,-0.5){$-0.5$};
\draw[-] (-1,0)--(-1,0.1);% node[below]{$-1$};
\draw[-] (-2,0)--(-2,0.1);\node at (-2,-0.2){$-2$};
\draw[-] (-3,0)--(-3,0.1);% node[below]{$-3$};
\draw[-] (-4,0)--(-4,0.1); \node at (-4,-0.2){$-4$};
\draw[-] (-5,0)--(-5,0.1);% node[below]{$-5$};
\draw[-] (-6,0)--(-6,0.1);\node at (-6,-0.2){$-6$}; 
\draw[-] (-7,0)--(-7,0.1);% node[below]{$-7$};
\draw[-] (-8,0)--(-8,0.1); \node at (-8.05,-0.2){$-8$};
\draw[-, thick, yellow] (0,0)--(-2.406,0);
\draw[thick, yellow] (-2.506,0) circle (0.2); \draw[thick] (-2.506,0) circle (0.02); \node at (-2.506,-0.35){$s_1$};
\draw[-, thick, yellow] (-2.606,0)--(-4.969,0);
\draw[thick, yellow] (-5.069,0) circle (0.2); \draw[thick] (-5.069,0) circle (0.02); \node at (-5.069,-0.35){$s_2$};
\draw[-, thick, yellow] (-5.169,0)--(-7.533,0);
\draw[thick, yellow] (-7.633,0) circle (0.2); \draw[thick] (-7.633,0) circle (0.02); \node at (-7.633,-0.35){$s_3$};
\draw[-, thick, yellow] (-7.733,0)--(-8.5,0);
%\node at(-0.1,0.15){$0$};
%\draw[-] (0,10*\yscal)--(0.1,10*\yscal); \node at(-0.2,10*\yscal){$10$};
%\draw[-] (0,-10*\yscal)--(0.1,-10*\yscal); \node at(-0.3,-10*\yscal){$-10$};
%\draw[-] (3.14159265,0)--(3.14159265,0.1); \node at(3.14159265,-0.2){$\pi$};
%\draw[-] (6.283185307,0)--(6.283185307,0.1); \node at(6.283185307,-0.2){$2 \pi$};
%\draw[color=red] plot[smooth] coordinates {\FigureAdataBR};
%\draw[color=green] plot[smooth] coordinates {\FigureAdataBI};
%\node at(3.5,9*\yscal){Re($v_1$)};
%\node at(1.5,11*\yscal){Im($v_1$)};
			
\end{tikzpicture}

\caption{Contour  in the complex plane of $s$ to compute $v_0(s)$ and $v_1(s)$.}
\label{fig-4}
\end{figure}



==> Figure5.tikz <==
\begin{figure}
\centering
%\begin{center}
%\begin{minipage}[c]{12cm}
\begin{tikzpicture}[scale=1.2]
%\filldraw[red](7.9,9.3) circle (2mm);

\draw[->,line width=0.2 mm](-8.7, 0)--(0.3,0); \node at(0.4,0){$s$}; 
\draw[->,line width=0.2 mm](0,-1.2)--(0,1.3);
\foreach \x in {-1,-2,-3,-4,-5,-6,-7,-8} \draw[thick](\x,0)--(\x,0.05);
\draw[thick](0,1)--(0.05,1); \node at(0.2,1){$1$};  \draw[thick](0,-1)--(0.05,-1); \node at(0.3,-1){$-1$};
\node at(-1,-0.2){$-10$}; \node at(-2,-0.2){$-20$}; \node at(-3,-0.2){$-30$}; \node at(-4,-0.2){$-40$};
\node at(-5,-0.2){$-50$};\node at(-6,-0.2){$-60$}; \node at(-7,-0.2){$-70$}; \node at(-8,-0.2){$-80$};
\draw[thick,red] plot[smooth] coordinates {(0,0.898019)(-0.01,0.917539)(-0.02,0.935197)  (-0.03,0.950812)(-0.04,0.964288)(-0.05,0.975617)  (-0.06,0.984876)(-0.07,0.992207)(-0.08,0.997806)  (-0.09,1.0019)(-0.1,1.00472)(-0.11,1.00651)  (-0.12,1.00749)(-0.13,1.00785)(-0.14,1.00777)  (-0.15,1.00738)(-0.16,1.00679)(-0.17,1.00611)  (-0.18,1.00538)(-0.19,1.00466)(-0.2,1.00398)  (-0.21,1.00335)(-0.22,1.00279)(-0.23,1.00229)  (-0.24,1.00187)(-0.25,1.00151)(-0.26,1.00121)  (-0.27,1.00096)(-0.28,1.00075)(-0.29,1.00059)  (-0.3,1.00045)(-0.31,1.00035)(-0.32,1.00027)  (-0.33,1.0002)(-0.34,1.00015)(-0.35,1.00011)  (-0.36,1.00008)(-0.37,1.00006)(-0.38,1.00004)  (-0.39,1.00003)(-0.4,1.00002)(-0.41,1.00002)  (-0.42,1.00001)(-0.43,1.00001)(-0.44,1.)(-0.45,1.)  (-0.46,1.)(-0.47,1.)(-0.48,1.)(-0.49,1.)(-0.5,1.)  (-0.51,1.)(-0.52,1.)(-0.53,1.)(-0.54,1.)(-0.55,1.)  (-0.56,1.)(-0.57,1.)(-0.58,1.)(-0.59,1.)(-0.6,1.)  (-0.61,1.)(-0.62,1.)(-0.63,1.)(-0.64,1.)(-0.65,1.)  (-0.66,1.)(-0.67,1.)(-0.68,1.)(-0.69,1.)(-0.7,1.)  (-0.71,1.)(-0.72,1.)(-0.73,1.)(-0.74,1.)(-0.75,1.)  (-0.76,1.)(-0.77,1.)(-0.78,1.)(-0.79,1.)(-0.8,1.)  (-0.81,1.)(-0.82,1.)(-0.83,1.)(-0.84,1.)(-0.85,1.)  (-0.86,1.)(-0.87,1.)(-0.88,1.)(-0.89,1.)(-0.9,1.)  (-0.91,1.)(-0.92,1.)(-0.93,1.)(-0.94,1.)(-0.95,1.)  (-0.96,1.)(-0.97,1.)(-0.98,1.)(-0.99,1.)(-1.,1.)  (-1.01,1.)(-1.02,1.)(-1.03,1.)(-1.04,1.)(-1.05,1.)  (-1.06,1.)(-1.07,1.)(-1.08,1.)(-1.09,1.)(-1.1,1.)  (-1.11,1.)(-1.12,1.)(-1.13,1.)(-1.14,1.)(-1.15,1.)  (-1.16,1.)(-1.17,1.)(-1.18,1.)(-1.19,1.)(-1.2,1.)  (-1.21,1.)(-1.22,1.)(-1.23,1.)(-1.24,1.)(-1.25,1.)  (-1.26,1.)(-1.27,1.)(-1.28,1.)(-1.29,1.)(-1.3,1.)  (-1.31,1.)(-1.32,1.)(-1.33,1.)(-1.34,1.)(-1.35,1.)  (-1.36,1.)(-1.37,1.)(-1.38,1.)(-1.39,1.)(-1.4,1.)  (-1.41,1.)(-1.42,1.)(-1.43,1.)(-1.44,1.)(-1.45,1.)  (-1.46,1.)(-1.47,1.)(-1.48,1.)(-1.49,1.)(-1.5,1.)  (-1.51,1.)(-1.52,1.)(-1.53,1.)(-1.54,1.)(-1.55,1.)  (-1.56,1.)(-1.57,1.)(-1.58,1.)(-1.59,1.)(-1.6,1.)  (-1.61,1.)(-1.62,1.)(-1.63,1.)(-1.64,1.)(-1.65,1.)  (-1.66,1.)(-1.67,1.)(-1.68,1.)(-1.69,1.)(-1.7,1.)  (-1.71,1.)(-1.72,1.)(-1.73,1.)(-1.74,1.)(-1.75,1.)  (-1.76,1.)(-1.77,1.)(-1.78,1.)(-1.79,1.)(-1.8,1.)  (-1.81,1.)(-1.82,1.)(-1.83,1.)(-1.84,1.)(-1.85,1.)  (-1.86,1.)(-1.87,1.)(-1.88,1.)(-1.89,1.)(-1.9,1.)  (-1.91,1.)(-1.92,1.)(-1.93,1.)(-1.94,1.)(-1.95,1.)  (-1.96,1.)(-1.97,1.)(-1.98,1.)(-1.99,1.)(-2.,1.)  (-2.01,1.)(-2.02,1.)(-2.03,1.)(-2.04,1.)(-2.05,1.)  (-2.06,1.)(-2.07,1.)(-2.08,1.)(-2.09,1.)(-2.1,1.)  (-2.11,1.)(-2.12,1.)(-2.13,1.)(-2.14,1.)(-2.15,1.)  (-2.16,1.)(-2.17,1.)(-2.18,1.)(-2.19,1.)(-2.2,1.)  (-2.21,1.)(-2.22,1.)(-2.23,1.)(-2.24,1.)(-2.25,1.)  (-2.26,1.)(-2.27,1.)(-2.28,1.)(-2.29,1.)(-2.3,1.)  (-2.31,1.)(-2.32,1.)(-2.33,1.)(-2.34,1.)(-2.35,1.)  (-2.36,1.)(-2.37,1.)(-2.38,1.)(-2.39,1.)(-2.4,1.)  (-2.41,1.)(-2.42,1.)(-2.43,1.)(-2.44,1.)(-2.45,1.)  (-2.46,1.)(-2.47,1.)(-2.48,1.)(-2.49,1.)(-2.5,1.)  (-2.51,1.)(-2.52,1.)(-2.53,1.)(-2.54,1.)(-2.55,1.)  (-2.56,1.)(-2.57,1.)(-2.58,1.)(-2.59,1.)(-2.6,1.)  (-2.61,1.)(-2.62,1.)(-2.63,1.)(-2.64,1.)(-2.65,1.)  (-2.66,1.)(-2.67,1.)(-2.68,1.)(-2.69,1.)(-2.7,1.)  (-2.71,1.)(-2.72,1.)(-2.73,1.)(-2.74,1.)(-2.75,1.)  (-2.76,1.)(-2.77,1.)(-2.78,1.)(-2.79,1.)(-2.8,1.)  (-2.81,1.)(-2.82,1.)(-2.83,1.)(-2.84,1.)(-2.85,1.)  (-2.86,1.)(-2.87,1.)(-2.88,1.)(-2.89,1.)(-2.9,1.)  (-2.91,1.)(-2.92,1.)(-2.93,1.)(-2.94,1.)(-2.95,1.)  (-2.96,1.)(-2.97,1.)(-2.98,1.)(-2.99,1.)(-3.,1.)  (-3.01,1.)(-3.02,1.)(-3.03,1.)(-3.04,1.)(-3.05,1.)  (-3.06,1.)(-3.07,1.)(-3.08,1.)(-3.09,1.)(-3.1,1.)  (-3.11,1.)(-3.12,1.)(-3.13,1.)(-3.14,1.)(-3.15,1.)  (-3.16,1.)(-3.17,1.)(-3.18,1.)(-3.19,1.)(-3.2,1.)  (-3.21,1.)(-3.22,1.)(-3.23,1.)(-3.24,1.)(-3.25,1.)  (-3.26,1.)(-3.27,1.)(-3.28,1.)(-3.29,1.)(-3.3,1.)  (-3.31,1.)(-3.32,1.)(-3.33,1.)(-3.34,1.)(-3.35,1.)  (-3.36,1.)(-3.37,1.)(-3.38,1.)(-3.39,1.)(-3.4,1.)  (-3.41,1.)(-3.42,1.)(-3.43,1.)(-3.44,1.)(-3.45,1.)  (-3.46,1.)(-3.47,1.)(-3.48,1.)(-3.49,1.)(-3.5,1.)  (-3.51,1.)(-3.52,1.)(-3.53,1.)(-3.54,1.)(-3.55,1.)  (-3.56,1.)(-3.57,1.)(-3.58,1.)(-3.59,1.)(-3.6,1.)  (-3.61,1.)(-3.62,1.)(-3.63,1.)(-3.64,1.)(-3.65,1.)  (-3.66,1.)(-3.67,1.)(-3.68,1.)(-3.69,1.)(-3.7,1.)  (-3.71,1.)(-3.72,1.)(-3.73,1.)(-3.74,1.)(-3.75,1.)  (-3.76,1.)(-3.77,1.)(-3.78,1.)(-3.79,1.)(-3.8,1.)  (-3.81,1.)(-3.82,1.)(-3.83,1.)(-3.84,1.)(-3.85,1.)  (-3.86,1.)(-3.87,1.)(-3.88,1.)(-3.89,1.)(-3.9,1.)  (-3.91,1.)(-3.92,1.)(-3.93,1.)(-3.94,1.)(-3.95,1.)  (-3.96,1.)(-3.97,1.)(-3.98,1.)(-3.99,1.)(-4.,1.)  (-4.01,1.)(-4.02,1.)(-4.03,1.)(-4.04,1.)(-4.05,1.)  (-4.06,1.)(-4.07,1.)(-4.08,1.)(-4.09,1.)(-4.1,1.)  (-4.11,1.)(-4.12,1.)(-4.13,1.)(-4.14,1.)(-4.15,1.)  (-4.16,1.)(-4.17,1.)(-4.18,1.)(-4.19,1.)(-4.2,1.)  (-4.21,1.)(-4.22,1.)(-4.23,1.)(-4.24,1.)(-4.25,1.)  (-4.26,1.)(-4.27,1.)(-4.28,1.)(-4.29,1.)(-4.3,1.)  (-4.31,1.)(-4.32,1.)(-4.33,1.)(-4.34,1.)(-4.35,1.)  (-4.36,1.)(-4.37,1.)(-4.38,1.)(-4.39,1.)(-4.4,1.)  (-4.41,1.)(-4.42,1.)(-4.43,1.)(-4.44,1.)(-4.45,1.)  (-4.46,1.)(-4.47,1.)(-4.48,1.)(-4.49,1.)(-4.5,1.)  (-4.51,1.)(-4.52,1.)(-4.53,1.)(-4.54,1.)(-4.55,1.)  (-4.56,1.)(-4.57,1.)(-4.58,1.)(-4.59,1.)(-4.6,1.)  (-4.61,1.)(-4.62,1.)(-4.63,1.)(-4.64,1.)(-4.65,1.)  (-4.66,1.)(-4.67,1.)(-4.68,1.)(-4.69,1.)(-4.7,1.)  (-4.71,1.)(-4.72,1.)(-4.73,1.)(-4.74,1.)(-4.75,1.)  (-4.76,1.)(-4.77,1.)(-4.78,1.)(-4.79,1.)(-4.8,1.)  (-4.81,1.)(-4.82,1.)(-4.83,1.)(-4.84,1.)(-4.85,1.)  (-4.86,1.)(-4.87,1.)(-4.88,1.)(-4.89,1.)(-4.9,1.)  (-4.91,1.)(-4.92,1.)(-4.93,1.)(-4.94,1.)(-4.95,1.)  (-4.96,1.)(-4.97,1.)(-4.98,1.)(-4.99,1.)(-5.,1.)  (-5.01,1.)(-5.02,1.)(-5.03,1.)(-5.04,1.)(-5.05,1.)  (-5.06,1.)(-5.07,1.)(-5.08,1.)(-5.09,1.)(-5.1,1.)  (-5.11,1.)(-5.12,1.)(-5.13,1.)(-5.14,1.)(-5.15,1.)  (-5.16,1.)(-5.17,1.)(-5.18,1.)(-5.19,1.)(-5.2,1.)  (-5.21,1.)(-5.22,1.)(-5.23,1.)(-5.24,1.)(-5.25,1.)  (-5.26,1.)(-5.27,1.)(-5.28,1.)(-5.29,1.)(-5.3,1.)  (-5.31,1.)(-5.32,1.)(-5.33,1.)(-5.34,1.)(-5.35,1.)  (-5.36,1.)(-5.37,1.)(-5.38,1.)(-5.39,1.)(-5.4,1.)  (-5.41,1.)(-5.42,1.)(-5.43,1.)(-5.44,1.)(-5.45,1.)  (-5.46,1.)(-5.47,1.)(-5.48,1.)(-5.49,1.)(-5.5,1.)  (-5.51,1.)(-5.52,1.)(-5.53,1.)(-5.54,1.)(-5.55,1.)  (-5.56,1.)(-5.57,1.)(-5.58,1.)(-5.59,1.)(-5.6,1.)  (-5.61,1.)(-5.62,1.)(-5.63,1.)(-5.64,1.)(-5.65,1.)  (-5.66,1.)(-5.67,1.)(-5.68,1.)(-5.69,1.)(-5.7,1.)  (-5.71,1.)(-5.72,1.)(-5.73,1.)(-5.74,1.)(-5.75,1.)  (-5.76,1.)(-5.77,1.)(-5.78,1.)(-5.79,1.)(-5.8,1.)  (-5.81,1.)(-5.82,1.)(-5.83,1.)(-5.84,1.)(-5.85,1.)  (-5.86,1.)(-5.87,1.)(-5.88,1.)(-5.89,1.)(-5.9,1.)  (-5.91,1.)(-5.92,1.)(-5.93,1.)(-5.94,1.)(-5.95,1.)  (-5.96,1.)(-5.97,1.)(-5.98,1.)(-5.99,1.)(-6.,1.)  (-6.01,1.)(-6.02,1.)(-6.03,1.)(-6.04,1.)(-6.05,1.)  (-6.06,1.)(-6.07,1.)(-6.08,1.)(-6.09,1.)(-6.1,1.)  (-6.11,1.)(-6.12,1.)(-6.13,1.)(-6.14,1.)(-6.15,1.)  (-6.16,1.)(-6.17,1.)(-6.18,1.)(-6.19,1.)(-6.2,1.)  (-6.21,1.)(-6.22,1.)(-6.23,1.)(-6.24,1.)(-6.25,1.)  (-6.26,1.)(-6.27,1.)(-6.28,1.)(-6.29,1.)(-6.3,1.)  (-6.31,1.)(-6.32,1.)(-6.33,1.)(-6.34,1.)(-6.35,1.)  (-6.36,1.)(-6.37,1.)(-6.38,1.)(-6.39,1.)(-6.4,1.)  (-6.41,1.)(-6.42,1.)(-6.43,1.)(-6.44,1.)(-6.45,1.)  (-6.46,1.)(-6.47,1.)(-6.48,1.)(-6.49,1.)(-6.5,1.)  (-6.51,1.)(-6.52,1.)(-6.53,1.)(-6.54,1.)(-6.55,1.)  (-6.56,1.)(-6.57,1.)(-6.58,1.)(-6.59,1.)(-6.6,1.)  (-6.61,1.)(-6.62,1.)(-6.63,1.)(-6.64,1.)(-6.65,1.)  (-6.66,1.)(-6.67,1.)(-6.68,1.)(-6.69,1.)(-6.7,1.)  (-6.71,1.)(-6.72,1.)(-6.73,1.)(-6.74,1.)(-6.75,1.)  (-6.76,1.)(-6.77,1.)(-6.78,1.)(-6.79,1.)(-6.8,1.)  (-6.81,1.)(-6.82,1.)(-6.83,1.)(-6.84,1.)(-6.85,1.)  (-6.86,1.)(-6.87,1.)(-6.88,1.)(-6.89,1.)(-6.9,1.)  (-6.91,1.)(-6.92,1.)(-6.93,1.)(-6.94,1.)(-6.95,1.)  (-6.96,1.)(-6.97,1.)(-6.98,1.)(-6.99,1.)(-7.,1.)  (-7.01,1.)(-7.02,1.)(-7.03,1.)(-7.04,1.)(-7.05,1.)  (-7.06,1.)(-7.07,1.)(-7.08,1.)(-7.09,1.)(-7.1,1.)  (-7.11,1.)(-7.12,1.)(-7.13,1.)(-7.14,1.)(-7.15,1.)  (-7.16,1.)(-7.17,1.)(-7.18,1.)(-7.19,1.)(-7.2,1.)  (-7.21,1.)(-7.22,1.)(-7.23,1.)(-7.24,1.)(-7.25,1.)  (-7.26,1.)(-7.27,1.)(-7.28,1.)(-7.29,1.)(-7.3,1.)  (-7.31,1.)(-7.32,1.)(-7.33,1.)(-7.34,1.)(-7.35,1.)  (-7.36,1.)(-7.37,1.)(-7.38,1.)(-7.39,1.)(-7.4,1.)  (-7.41,1.)(-7.42,1.)(-7.43,1.)(-7.44,1.)(-7.45,1.)  (-7.46,1.)(-7.47,1.)(-7.48,1.)(-7.49,1.)(-7.5,1.)  (-7.51,1.)(-7.52,1.)(-7.53,1.)(-7.54,1.)(-7.55,1.)  (-7.56,1.)(-7.57,1.)(-7.58,1.)(-7.59,1.)(-7.6,1.)  (-7.61,1.)(-7.62,1.)(-7.63,1.)(-7.64,1.)(-7.65,1.)  (-7.66,1.)(-7.67,1.)(-7.68,1.)(-7.69,1.)(-7.7,1.)  (-7.71,1.)(-7.72,1.)(-7.73,1.)(-7.74,1.)(-7.75,1.)  (-7.76,1.)(-7.77,1.)(-7.78,1.)(-7.79,1.)(-7.8,1.)  (-7.81,1.)(-7.82,1.)(-7.83,1.)(-7.84,1.)(-7.85,1.)  (-7.86,1.)(-7.87,1.)(-7.88,1.)(-7.89,1.)(-7.9,1.)  (-7.91,1.)(-7.92,1.)(-7.93,1.)(-7.94,1.)(-7.95,1.)  (-7.96,1.)(-7.97,1.)(-7.98,1.)(-7.99,1.)(-8.,1.)  (-8.01,1.)(-8.02,1.)(-8.03,1.)(-8.04,1.)(-8.05,1.)  (-8.06,1.)(-8.07,1.)(-8.08,1.)(-8.09,1.)(-8.1,1.)  (-8.11,1.)(-8.12,1.)(-8.13,1.)(-8.14,1.)(-8.15,1.)  (-8.16,1.)(-8.17,1.)(-8.18,1.)(-8.19,1.)(-8.2,1.)  (-8.21,1.)(-8.22,1.)(-8.23,1.)(-8.24,1.)(-8.25,1.)  (-8.26,1.)(-8.27,1.)(-8.28,1.)(-8.29,1.)(-8.3,1.)  (-8.31,1.)(-8.32,1.)(-8.33,1.)(-8.34,1.)(-8.35,1.)  (-8.36,1.)(-8.37,1.)(-8.38,1.)(-8.39,1.)(-8.4,1.)  (-8.41,1.)(-8.42,1.)(-8.43,1.)(-8.44,1.)(-8.45,1.)  (-8.46,1.)(-8.47,1.)(-8.48,1.)(-8.49,1.)(-8.5,1.)  (-8.51,1.)(-8.52,1.)(-8.53,1.)(-8.54,1.)(-8.55,1.)  (-8.56,1.)(-8.57,1.)(-8.58,1.)(-8.59,1.)(-8.6,1.)  (-8.61,1.)(-8.62,1.)(-8.63,1.)(-8.64,1.)(-8.65,1.)  (-8.66,1.)(-8.67,1.)(-8.68,1.)(-8.69,1.)(-8.7,1.)};
\draw[thick,green] plot[smooth] coordinates {(0,0.587282)(-0.01,0.63834)(-0.02,0.690702)  (-0.03,0.743489)(-0.04,0.795642)(-0.05,0.845942)  (-0.06,0.893044)(-0.07,0.935516)(-0.08,0.971896)  (-0.09,1.00074)(-0.1,1.02071)(-0.11,1.03056)  (-0.12,1.0293)(-0.13,1.01612)(-0.14,0.990488)  (-0.15,0.952167)(-0.16,0.901196)(-0.17,0.837904)  (-0.18,0.762894)(-0.19,0.677025)(-0.2,0.581388)  (-0.21,0.477272)(-0.22,0.366141)(-0.23,0.249597)  (-0.24,0.129346)(-0.25,0.00716752)(-0.26,-0.115117)  (-0.27,-0.235679)(-0.28,-0.35271)(-0.29,-0.464455)  (-0.3,-0.569235)(-0.31,-0.665476)(-0.32,-0.751734)  (-0.33,-0.826713)(-0.34,-0.889289)(-0.35,-0.938523)  (-0.36,-0.973676)(-0.37,-0.994222)(-0.38,-0.999854)  (-0.39,-0.990488)(-0.4,-0.966265)(-0.41,-0.927548)  (-0.42,-0.874919)(-0.43,-0.809168)(-0.44,-0.731281)  (-0.45,-0.642426)(-0.46,-0.543936)(-0.47,-0.437288)  (-0.48,-0.324082)(-0.49,-0.206016)(-0.5,-0.0848604)  (-0.51,0.0375682)(-0.52,0.159433)(-0.53,0.278907)  (-0.54,0.394199)(-0.55,0.503578)(-0.56,0.605405)  (-0.57,0.698153)(-0.58,0.78043)(-0.59,0.851004)  (-0.6,0.908814)(-0.61,0.952995)(-0.62,0.982884)  (-0.63,0.998032)(-0.64,0.998213)(-0.65,0.983423)  (-0.66,0.953885)(-0.67,0.910041)(-0.68,0.852549)  (-0.69,0.782271)(-0.7,0.700262)(-0.71,0.60775)  (-0.72,0.506124)(-0.73,0.396907)(-0.74,0.281738)  (-0.75,0.162344)(-0.76,0.0405152)(-0.77,-0.0819213)  (-0.78,-0.203129)(-0.79,-0.321291)(-0.8,-0.434634)  (-0.81,-0.541459)(-0.82,-0.640164)(-0.83,-0.729267)  (-0.84,-0.807434)(-0.85,-0.873492)(-0.86,-0.92645)  (-0.87,-0.965514)(-0.88,-0.990097)(-0.89,-0.999832)  (-0.9,-0.994573)(-0.91,-0.974397)(-0.92,-0.939609)  (-0.93,-0.890729)(-0.94,-0.82849)(-0.95,-0.753827)  (-0.96,-0.667858)(-0.97,-0.571873)(-0.98,-0.467312)  (-0.99,-0.355743)(-1.,-0.238838)(-1.01,-0.118351)  (-1.02,0.00391022)(-1.03,0.126113)(-1.04,0.246425)  (-1.05,0.363041)(-1.06,0.474212)(-1.07,0.578271)  (-1.08,0.673658)(-1.09,0.758942)(-1.1,0.832844)  (-1.11,0.894256)(-1.12,0.942257)(-1.13,0.976126)  (-1.14,0.995356)(-1.15,0.999659)(-1.16,0.988969)  (-1.17,0.963448)(-1.18,0.923478)(-1.19,0.869658)  (-1.2,0.802796)(-1.21,0.723894)(-1.22,0.634136)  (-1.23,0.534868)(-1.24,0.427578)(-1.25,0.313875)  (-1.26,0.195466)(-1.27,0.0741248)(-1.28,-0.048328)  (-1.29,-0.170056)(-1.3,-0.289233)(-1.31,-0.404073)  (-1.32,-0.512853)(-1.33,-0.613942)(-1.34,-0.705823)  (-1.35,-0.787119)(-1.36,-0.85661)(-1.37,-0.913255)  (-1.38,-0.956203)(-1.39,-0.984811)(-1.4,-0.99865)  (-1.41,-0.997511)(-1.42,-0.981413)(-1.43,-0.950597)  (-1.44,-0.905524)(-1.45,-0.846871)(-1.46,-0.775517)  (-1.47,-0.692532)(-1.48,-0.599162)(-1.49,-0.496806)  (-1.5,-0.386999)(-1.51,-0.271389)(-1.52,-0.151708)  (-1.53,-0.0297519)(-1.54,0.0926503)(-1.55,0.213663)  (-1.56,0.331471)(-1.57,0.444308)(-1.58,0.550482)  (-1.59,0.6484)(-1.6,0.736594)(-1.61,0.813741)  (-1.62,0.878685)(-1.63,0.93045)(-1.64,0.968262)  (-1.65,0.991552)(-1.66,0.999972)(-1.67,0.993395)  (-1.68,0.97192)(-1.69,0.935868)(-1.7,0.885782)  (-1.71,0.822411)(-1.72,0.746707)(-1.73,0.659803)  (-1.74,0.563005)(-1.75,0.457764)(-1.76,0.345657)  (-1.77,0.228366)(-1.78,0.10765)(-1.79,-0.0146798)  (-1.8,-0.13679)(-1.81,-0.256848)(-1.82,-0.373055)  (-1.83,-0.483666)(-1.84,-0.587024)(-1.85,-0.681579)  (-1.86,-0.765911)(-1.87,-0.838757)(-1.88,-0.899024)  (-1.89,-0.945809)(-1.9,-0.978409)(-1.91,-0.996335)  (-1.92,-0.999319)(-1.93,-0.987317)(-1.94,-0.960507)  (-1.95,-0.919292)(-1.96,-0.864291)(-1.97,-0.796328)  (-1.98,-0.716422)(-1.99,-0.625772)(-2.,-0.525737)  (-2.01,-0.417817)(-2.02,-0.303632)(-2.03,-0.184892)  (-2.04,-0.0633802)(-2.05,0.0590824)(-2.06,0.180659)  (-2.07,0.299526)(-2.08,0.413901)(-2.09,0.522069)  (-2.1,0.622407)(-2.11,0.713411)(-2.12,0.793716)  (-2.13,0.862117)(-2.14,0.917589)(-2.15,0.9593)  (-2.16,0.986624)(-2.17,0.999151)(-2.18,0.996694)  (-2.19,0.979289)(-2.2,0.947198)(-2.21,0.900902)  (-2.22,0.841094)(-2.23,0.768673)(-2.24,0.684723)  (-2.25,0.590505)(-2.26,0.48743)(-2.27,0.377046)  (-2.28,0.261007)(-2.29,0.141054)(-2.3,0.018985)  (-2.31,-0.103368)(-2.32,-0.224172)(-2.33,-0.341613)  (-2.34,-0.453931)(-2.35,-0.559441)(-2.36,-0.656562)  (-2.37,-0.743836)(-2.38,-0.819954)(-2.39,-0.883775)  (-2.4,-0.934343)(-2.41,-0.970897)(-2.42,-0.992891)  (-2.43,-0.999995)(-2.44,-0.992101)(-2.45,-0.969329)  (-2.46,-0.932019)(-2.47,-0.880732)(-2.48,-0.816236)  (-2.49,-0.7395)(-2.5,-0.651672)(-2.51,-0.554072)  (-2.52,-0.448162)(-2.53,-0.335531)(-2.54,-0.217867)  (-2.55,-0.0969367)(-2.56,0.0254477)(-2.57,0.14745)  (-2.58,0.267242)(-2.59,0.383025)(-2.6,0.493065)  (-2.61,0.595709)(-2.62,0.68942)(-2.63,0.772791)  (-2.64,0.844573)(-2.65,0.903688)(-2.66,0.949251)  (-2.67,0.980578)(-2.68,0.997198)(-2.69,0.998864)  (-2.7,0.98555)(-2.71,0.957455)(-2.72,0.915)  (-2.73,0.858824)(-2.74,0.789767)(-2.75,0.708867)  (-2.76,0.617335)(-2.77,0.516545)(-2.78,0.408008)  (-2.79,0.293353)(-2.8,0.174297)(-2.81,0.0526283)  (-2.82,-0.0698301)(-2.83,-0.191241)(-2.84,-0.309784)  (-2.85,-0.423681)(-2.86,-0.531225)(-2.87,-0.630801)  (-2.88,-0.720917)(-2.89,-0.800221)(-2.9,-0.867525)  (-2.91,-0.921817)(-2.92,-0.962286)(-2.93,-0.988322)  (-2.94,-0.999537)(-2.95,-0.995761)(-2.96,-0.977052)  (-2.97,-0.94369)(-2.98,-0.896175)(-2.99,-0.83522)  (-3.,-0.761739)(-3.01,-0.676834)(-3.02,-0.581779)  (-3.03,-0.477998)(-3.04,-0.367049)(-3.05,-0.250595)  (-3.06,-0.130383)(-3.07,-0.00821598)(-3.08,0.114075)  (-3.09,0.234654)(-3.1,0.351715)(-3.11,0.463501)  (-3.12,0.568336)(-3.13,0.664647)(-3.14,0.750991)  (-3.15,0.826071)(-3.16,0.888763)(-3.17,0.938126)  (-3.18,0.97342)(-3.19,0.994116)(-3.2,0.999902)  (-3.21,0.990693)(-3.22,0.966626)(-3.23,0.928062)  (-3.24,0.87558)(-3.25,0.809967)(-3.26,0.732207)  (-3.27,0.643466)(-3.28,0.545074)(-3.29,0.438508)  (-3.3,0.325366)(-3.31,0.207344)(-3.32,0.0862119)  (-3.33,-0.0362126)(-3.34,-0.158094)(-3.35,-0.277604)  (-3.36,-0.392952)(-3.37,-0.502406)(-3.38,-0.604325)  (-3.39,-0.697181)(-3.4,-0.779582)(-3.41,-0.850291)  (-3.42,-0.908248)(-3.43,-0.952583)(-3.44,-0.982633)  (-3.45,-0.997946)(-3.46,-0.998293)(-3.47,-0.983668)  (-3.48,-0.954291)(-3.49,-0.910602)(-3.5,-0.853257)  (-3.51,-0.783115)(-3.52,-0.701229)(-3.53,-0.608826)  (-3.54,-0.507293)(-3.55,-0.398152)(-3.56,-0.283039)  (-3.57,-0.163682)(-3.58,-0.0418703)(-3.59,0.0805696)  (-3.6,0.201801)(-3.61,0.320006)(-3.62,0.433412)  (-3.63,0.540318)(-3.64,0.639121)(-3.65,0.728339)  (-3.66,0.806634)(-3.67,0.872831)(-3.68,0.925939)  (-3.69,0.96516)(-3.7,0.989906)(-3.71,0.999807)  (-3.72,0.994713)(-3.73,0.974701)(-3.74,0.940072)  (-3.75,0.891344)(-3.76,0.829249)(-3.77,0.754717)  (-3.78,0.668867)(-3.79,0.572985)(-3.8,0.468511)  (-3.81,0.35701)(-3.82,0.240155)(-3.83,0.119698)  (-3.84,-0.00255401)(-3.85,-0.124768)(-3.86,-0.24511)  (-3.87,-0.361777)(-3.88,-0.473017)(-3.89,-0.577164)  (-3.9,-0.672655)(-3.91,-0.758059)(-3.92,-0.832093)  (-3.93,-0.893648)(-3.94,-0.941802)(-3.95,-0.97583)  (-3.96,-0.995225)(-3.97,-0.999693)(-3.98,-0.989169)  (-3.99,-0.963811)(-4.,-0.923997)(-4.01,-0.870327)  (-4.02,-0.803604)(-4.03,-0.724829)(-4.04,-0.635184)  (-4.05,-0.536013)(-4.06,-0.428803)(-4.07,-0.315163)  (-4.08,-0.196796)(-4.09,-0.0754772)(-4.1,0.0469733)  (-4.11,0.168719)(-4.12,0.287935)(-4.13,0.402832)  (-4.14,0.511688)(-4.15,0.612871)(-4.16,0.704862)  (-4.17,0.786282)(-4.18,0.85591)(-4.19,0.912701)  (-4.2,0.955805)(-4.21,0.984575)(-4.22,0.998578)  (-4.23,0.997606)(-4.24,0.981673)(-4.25,0.951017)  (-4.26,0.906098)(-4.27,0.847591)(-4.28,0.776372)  (-4.29,0.69351)(-4.3,0.600247)(-4.31,0.497983)  (-4.32,0.388249)(-4.33,0.272694)(-4.34,0.153048)  (-4.35,0.0311074)(-4.36,-0.0912998)(-4.37,-0.212338)  (-4.38,-0.330191)(-4.39,-0.443093)(-4.4,-0.549349)  (-4.41,-0.647367)(-4.42,-0.735676)(-4.43,-0.812952)  (-4.44,-0.878036)(-4.45,-0.929952)(-4.46,-0.967922)  (-4.47,-0.991375)(-4.48,-0.99996)(-4.49,-0.993549)  (-4.5,-0.972238)(-4.51,-0.936345)(-4.52,-0.88641)  (-4.53,-0.823182)(-4.54,-0.747608)(-4.55,-0.660822)  (-4.56,-0.564126)(-4.57,-0.458969)(-4.58,-0.346929)  (-4.59,-0.229686)(-4.6,-0.108998)(-4.61,0.0133237)  (-4.62,0.135446)(-4.63,0.255537)(-4.64,0.371796)  (-4.65,0.482479)(-4.66,0.585926)(-4.67,0.680586)  (-4.68,0.765039)(-4.69,0.838018)(-4.7,0.89843)  (-4.71,0.945367)(-4.72,0.978127)(-4.73,0.996218)  (-4.74,0.999368)(-4.75,0.987531)(-4.76,0.960883)  (-4.77,0.919825)(-4.78,0.864973)(-4.79,0.797148)  (-4.8,0.717368)(-4.81,0.626829)(-4.82,0.52689)  (-4.83,0.419049)(-4.84,0.304923)(-4.85,0.186225)  (-4.86,0.0647336)(-4.87,-0.0577285)(-4.88,-0.179325)  (-4.89,-0.298232)(-4.9,-0.412666)(-4.91,-0.520912)  (-4.92,-0.621345)(-4.93,-0.71246)(-4.94,-0.79289)  (-4.95,-0.861429)(-4.96,-0.917049)(-4.97,-0.958916)  (-4.98,-0.986402)(-4.99,-0.999094)(-5.,-0.996803)  (-5.01,-0.979563)(-5.02,-0.947632)(-5.03,-0.901489)  (-5.04,-0.841827)(-5.05,-0.769539)(-5.06,-0.685711)  (-5.07,-0.591599)(-5.08,-0.488614)(-5.09,-0.378302)  (-5.1,-0.262316)(-5.11,-0.142396)(-5.12,-0.020341)  (-5.13,0.102019)(-5.14,0.22285)(-5.15,0.340338)  (-5.16,0.452722)(-5.17,0.558317)(-5.18,0.655538)  (-5.19,0.742928)(-5.2,0.819177)(-5.21,0.88314)  (-5.22,0.933858)(-5.23,0.970572)(-5.24,0.992729)  (-5.25,0.999998)(-5.26,0.99227)(-5.27,0.969661)  (-5.28,0.93251)(-5.29,0.881374)(-5.3,0.817019)  (-5.31,0.740412)(-5.32,0.6527)(-5.33,0.5552)  (-5.34,0.449374)(-5.35,0.336808)(-5.36,0.219191)  (-5.37,0.0982865)(-5.38,-0.0240919)(-5.39,-0.146109)  (-5.4,-0.265935)(-5.41,-0.381772)(-5.42,-0.491884)  (-5.43,-0.594619)(-5.44,-0.688437)(-5.45,-0.77193)  (-5.46,-0.843846)(-5.47,-0.903107)(-5.48,-0.948824)  (-5.49,-0.980311)(-5.5,-0.997096)(-5.51,-0.998928)  (-5.52,-0.985778)(-5.53,-0.957845)(-5.54,-0.915547)  (-5.55,-0.859518)(-5.56,-0.790599)(-5.57,-0.709823)  (-5.58,-0.618401)(-5.59,-0.517706)(-5.6,-0.409246)  (-5.61,-0.294649)(-5.62,-0.175633)(-5.63,-0.0539826)  (-5.64,0.0684771)(-5.65,0.18991)(-5.66,0.308494)  (-5.67,0.422453)(-5.68,0.530075)(-5.69,0.629748)  (-5.7,0.719976)(-5.71,0.799407)(-5.72,0.866849)  (-5.73,0.921291)(-5.74,0.961916)(-5.75,0.988115)  (-5.76,0.999495)(-5.77,0.995885)(-5.78,0.97734)  (-5.79,0.944138)(-5.8,0.896776)(-5.81,0.835965)  (-5.82,0.762617)(-5.83,0.677832)(-5.84,0.582881)  (-5.85,0.479189)(-5.86,0.36831)(-5.87,0.251908)  (-5.88,0.131728)(-5.89,0.00957214)(-5.9,-0.112727)  (-5.91,-0.233336)(-5.92,-0.350445)(-5.93,-0.462299)  (-5.94,-0.567219)(-5.95,-0.663633)(-5.96,-0.750094)  (-5.97,-0.825306)(-5.98,-0.888141)(-5.99,-0.937656)  (-6.,-0.973109)(-6.01,-0.993968)(-6.02,-0.99992)  (-6.03,-0.990876)(-6.04,-0.966972)(-6.05,-0.928566)  (-6.06,-0.876235)(-6.07,-0.810762)(-6.08,-0.73313)  (-6.09,-0.644503)(-6.1,-0.546211)(-6.11,-0.439726)  (-6.12,-0.326648)(-6.13,-0.20867)(-6.14,-0.087563)  (-6.15,0.0348572)(-6.16,0.156755)(-6.17,0.276301)  (-6.18,0.391704)(-6.19,0.501233)(-6.2,0.603244)  (-6.21,0.696208)(-6.22,0.778732)(-6.23,0.849576)  (-6.24,0.907679)(-6.25,0.95217)(-6.26,0.982381)  (-6.27,0.997858)(-6.28,0.998371)(-6.29,0.983911)  (-6.3,0.954695)(-6.31,0.911162)(-6.32,0.853963)  (-6.33,0.783958)(-6.34,0.702195)(-6.35,0.609902)  (-6.36,0.508461)(-6.37,0.399396)(-6.38,0.28434)  (-6.39,0.16502)(-6.4,0.0432253)(-6.41,-0.0792177)  (-6.42,-0.200473)(-6.43,-0.318721)(-6.44,-0.43219)  (-6.45,-0.539177)(-6.46,-0.638077)(-6.47,-0.727409)  (-6.48,-0.805831)(-6.49,-0.872168)(-6.5,-0.925426)  (-6.51,-0.964804)(-6.52,-0.989713)(-6.53,-0.999779)  (-6.54,-0.994851)(-6.55,-0.975004)(-6.56,-0.940534)  (-6.57,-0.891958)(-6.58,-0.830006)(-6.59,-0.755606)  (-6.6,-0.669874)(-6.61,-0.574096)(-6.62,-0.469708)  (-6.63,-0.358276)(-6.64,-0.241471)(-6.65,-0.121044)  (-6.66,0.00119779)(-6.67,0.123422)(-6.68,0.243795)  (-6.69,0.360512)(-6.7,0.471822)(-6.71,0.576056)  (-6.72,0.671651)(-6.73,0.757173)(-6.74,0.83134)  (-6.75,0.893039)(-6.76,0.941345)(-6.77,0.975533)  (-6.78,0.995091)(-6.79,0.999726)(-6.8,0.989367)  (-6.81,0.964171)(-6.82,0.924515)(-6.83,0.870994)  (-6.84,0.80441)(-6.85,0.725763)(-6.86,0.636231)  (-6.87,0.537158)(-6.88,0.430028)(-6.89,0.31645)  (-6.9,0.198125)(-6.91,0.0768294)(-6.92,-0.0456185)  (-6.93,-0.167382)(-6.94,-0.286636)(-6.95,-0.401591)  (-6.96,-0.510523)(-6.97,-0.611799)(-6.98,-0.703899)  (-6.99,-0.785443)(-7.,-0.855207)(-7.01,-0.912146)  (-7.02,-0.955406)(-7.03,-0.984336)(-7.04,-0.998505)  (-7.05,-0.997699)(-7.06,-0.98193)(-7.07,-0.951435)  (-7.08,-0.906671)(-7.09,-0.84831)(-7.1,-0.777226)  (-7.11,-0.694487)(-7.12,-0.601332)(-7.13,-0.499158)  (-7.14,-0.389499)(-7.15,-0.273998)(-7.16,-0.154388)  (-7.17,-0.032463)(-7.18,0.0899492)(-7.19,0.211012)  (-7.2,0.328911)(-7.21,0.441877)(-7.22,0.548216)  (-7.23,0.646333)(-7.24,0.734757)(-7.25,0.812162)  (-7.26,0.877387)(-7.27,0.929453)(-7.28,0.96758)  (-7.29,0.991196)(-7.3,0.999947)(-7.31,0.993702)  (-7.32,0.972554)(-7.33,0.936821)(-7.34,0.887037)  (-7.35,0.823951)(-7.36,0.748508)(-7.37,0.661839)  (-7.38,0.565245)(-7.39,0.460173)(-7.4,0.348201)  (-7.41,0.231006)(-7.42,0.110347)(-7.43,-0.0119676)  (-7.44,-0.134102)(-7.45,-0.254226)(-7.46,-0.370537)  (-7.47,-0.48129)(-7.48,-0.584826)(-7.49,-0.679591)  (-7.5,-0.764164)(-7.51,-0.837277)(-7.52,-0.897833)  (-7.53,-0.944924)(-7.54,-0.977844)(-7.55,-0.996099)  (-7.56,-0.999416)(-7.57,-0.987744)(-7.58,-0.961258)  (-7.59,-0.920357)(-7.6,-0.865652)(-7.61,-0.797966)  (-7.62,-0.718312)(-7.63,-0.627885)(-7.64,-0.528042)  (-7.65,-0.42028)(-7.66,-0.306215)(-7.67,-0.187557)  (-7.68,-0.0660869)(-7.69,0.0563745)(-7.7,0.177991)  (-7.71,0.296937)(-7.72,0.411431)(-7.73,0.519754)  (-7.74,0.620282)(-7.75,0.711508)(-7.76,0.792063)  (-7.77,0.86074)(-7.78,0.916508)(-7.79,0.95853)  (-7.8,0.986178)(-7.81,0.999036)(-7.82,0.996911)  (-7.83,0.979835)(-7.84,0.948064)(-7.85,0.902076)  (-7.86,0.842558)(-7.87,0.770405)(-7.88,0.686697)  (-7.89,0.592692)(-7.9,0.489797)(-7.91,0.379557)  (-7.92,0.263625)(-7.93,0.143739)(-7.94,0.0216969)  (-7.95,-0.10067)(-7.96,-0.221527)(-7.97,-0.339062)  (-7.98,-0.451513)(-7.99,-0.557191)(-8.,-0.654513)  (-8.01,-0.74202)(-8.02,-0.818398)(-8.03,-0.882503)  (-8.04,-0.933372)(-8.05,-0.970244)(-8.06,-0.992565)  (-8.07,-1.)(-8.08,-0.992438)(-8.09,-0.969992)  (-8.1,-0.932999)(-8.11,-0.882014)(-8.12,-0.817801)  (-8.13,-0.741323)(-8.14,-0.653727)(-8.15,-0.556328)  (-8.16,-0.450585)(-8.17,-0.338084)(-8.18,-0.220514)  (-8.19,-0.099636)(-8.2,0.022736)(-8.21,0.144767)  (-8.22,0.264627)(-8.23,0.380518)(-8.24,0.490703)  (-8.25,0.593528)(-8.26,0.687453)(-8.27,0.771067)  (-8.28,0.843117)(-8.29,0.902524)(-8.3,0.948395)  (-8.31,0.980042)(-8.32,0.996992)(-8.33,0.99899)  (-8.34,0.986005)(-8.35,0.958234)(-8.36,0.916091)  (-8.37,0.86021)(-8.38,0.791428)(-8.39,0.710777)  (-8.4,0.619467)(-8.41,0.518866)(-8.42,0.410483)  (-8.43,0.295945)(-8.44,0.176968)(-8.45,0.0553368)  (-8.46,-0.067124)(-8.47,-0.188578)(-8.48,-0.307204)  (-8.49,-0.421223)(-8.5,-0.528925)(-8.51,-0.628694)  (-8.52,-0.719034)(-8.53,-0.798592)(-8.54,-0.866172)  (-8.55,-0.920763)(-8.56,-0.961544)(-8.57,-0.987905)  (-8.58,-0.999451)(-8.59,-0.996007)(-8.6,-0.977626)  (-8.61,-0.944584)(-8.62,-0.897375)(-8.63,-0.836709)  (-8.64,-0.763494)(-8.65,-0.678828)(-8.66,-0.583983)  (-8.67,-0.480379)(-8.68,-0.369571)(-8.69,-0.25322)  (-8.7,-0.133072)}; 
\end{tikzpicture}

\caption{${\rm e}^{-\gamma_0 s-\rho_0} v_0(s) $ (red); $\frac{1}{2}   {\rm e}^{-\operatorname{Re}(\gamma_1)s-\operatorname{Re}(\rho_1)} v_1(s)$  (green).}
\label{fig-5}
\end{figure}



==> Figure6.tikz <==
\begin{figure}
\centering
%\begin{center}
%\begin{minipage}[c]{12 cm}
\begin{tikzpicture}[scale=1.2]

\def\yscal{0.5}
\def\FigureAdataAR{(0,-4.812437553*\yscal *\yscal )(0.006283185307,-4.811207651*\yscal *\yscal )  (0.01256637061,-4.807522556*\yscal *\yscal )(0.01884955592,-4.801396056*\yscal *\yscal )  (0.02513274123,-4.792850994*\yscal *\yscal )(0.03141592654,-4.781919053*\yscal *\yscal )  (0.03769911184,-4.768640473*\yscal *\yscal )(0.04398229715,-4.753063692*\yscal *\yscal )  (0.05026548246,-4.735244912*\yscal *\yscal )(0.05654866776,-4.715247614*\yscal *\yscal )  (0.06283185307,-4.693142016*\yscal *\yscal )(0.06911503838,-4.669004485*\yscal *\yscal )  (0.07539822369,-4.642916912*\yscal *\yscal )(0.08168140899,-4.614966068*\yscal *\yscal )  (0.0879645943,-4.585242936*\yscal *\yscal )(0.09424777961,-4.553842032*\yscal *\yscal )  (0.1005309649,-4.520860732*\yscal *\yscal )(0.1068141502,-4.486398604*\yscal *\yscal )  (0.1130973355,-4.450556753*\yscal *\yscal )(0.1193805208,-4.413437192*\yscal *\yscal )  (0.1256637061,-4.375142237*\yscal *\yscal )(0.1319468915,-4.335773937*\yscal *\yscal )  (0.1382300768,-4.29543354*\yscal *\yscal )(0.1445132621,-4.254221*\yscal *\yscal )  (0.1507964474,-4.212234523*\yscal *\yscal )(0.1570796327,-4.169570165*\yscal *\yscal )  (0.163362818,-4.126321463*\yscal *\yscal )(0.1696460033,-4.082579125*\yscal *\yscal )  (0.1759291886,-4.038430751*\yscal *\yscal )(0.1822123739,-3.99396061*\yscal *\yscal )  (0.1884955592,-3.949249448*\yscal *\yscal )(0.1947787445,-3.904374341*\yscal *\yscal )  (0.2010619298,-3.859408589*\yscal *\yscal )(0.2073451151,-3.814421635*\yscal *\yscal )  (0.2136283004,-3.769479029*\yscal *\yscal )(0.2199114858,-3.724642412*\yscal *\yscal )  (0.2261946711,-3.67996953*\yscal *\yscal )(0.2324778564,-3.635514273*\yscal *\yscal )  (0.2387610417,-3.591326733*\yscal *\yscal )(0.245044227,-3.547453283*\yscal *\yscal )  (0.2513274123,-3.503936669*\yscal *\yscal )(0.2576105976,-3.460816116*\yscal *\yscal )  (0.2638937829,-3.418127449*\yscal *\yscal )(0.2701769682,-3.375903215*\yscal *\yscal )  (0.2764601535,-3.334172816*\yscal *\yscal )(0.2827433388,-3.292962654*\yscal *\yscal )  (0.2890265241,-3.252296263*\yscal *\yscal )(0.2953097094,-3.212194459*\yscal *\yscal )  (0.3015928947,-3.172675482*\yscal *\yscal )(0.3078760801,-3.133755139*\yscal *\yscal )  (0.3141592654,-3.095446947*\yscal *\yscal )(0.3204424507,-3.057762271*\yscal *\yscal )  (0.326725636,-3.020710463*\yscal *\yscal )(0.3330088213,-2.984298991*\yscal *\yscal )  (0.3392920066,-2.94853357*\yscal *\yscal )(0.3455751919,-2.913418286*\yscal *\yscal )  (0.3518583772,-2.878955713*\yscal *\yscal )(0.3581415625,-2.84514703*\yscal *\yscal )  (0.3644247478,-2.811992128*\yscal *\yscal )(0.3707079331,-2.779489711*\yscal *\yscal )  (0.3769911184,-2.747637399*\yscal *\yscal )(0.3832743037,-2.716431816*\yscal *\yscal )  (0.389557489,-2.685868682*\yscal *\yscal )(0.3958406744,-2.65594289*\yscal *\yscal )  (0.4021238597,-2.626648586*\yscal *\yscal )(0.408407045,-2.597979244*\yscal *\yscal )  (0.4146902303,-2.569927727*\yscal *\yscal )(0.4209734156,-2.542486354*\yscal *\yscal )  (0.4272566009,-2.51564696*\yscal *\yscal )(0.4335397862,-2.489400944*\yscal *\yscal )  (0.4398229715,-2.463739326*\yscal *\yscal )(0.4461061568,-2.438652788*\yscal *\yscal )  (0.4523893421,-2.41413172*\yscal *\yscal )(0.4586725274,-2.390166258*\yscal *\yscal )  (0.4649557127,-2.366746319*\yscal *\yscal )(0.471238898,-2.343861635*\yscal *\yscal )  (0.4775220833,-2.321501781*\yscal *\yscal )(0.4838052687,-2.299656204*\yscal *\yscal )  (0.490088454,-2.278314248*\yscal *\yscal )(0.4963716393,-2.257465174*\yscal *\yscal )  (0.5026548246,-2.23709818*\yscal *\yscal )(0.5089380099,-2.217202421*\yscal *\yscal )  (0.5152211952,-2.197767022*\yscal *\yscal )(0.5215043805,-2.178781095*\yscal *\yscal )  (0.5277875658,-2.160233747*\yscal *\yscal )(0.5340707511,-2.142114094*\yscal *\yscal )  (0.5403539364,-2.124411271*\yscal *\yscal )(0.5466371217,-2.107114434*\yscal *\yscal )  (0.552920307,-2.090212774*\yscal *\yscal )(0.5592034923,-2.073695516*\yscal *\yscal )  (0.5654866776,-2.057551926*\yscal *\yscal )(0.571769863,-2.041771316*\yscal *\yscal )  (0.5780530483,-2.026343041*\yscal *\yscal )(0.5843362336,-2.011256505*\yscal *\yscal )  (0.5906194189,-1.996501159*\yscal *\yscal )(0.5969026042,-1.982066502*\yscal *\yscal )  (0.6031857895,-1.96794208*\yscal *\yscal )(0.6094689748,-1.954117483*\yscal *\yscal )  (0.6157521601,-1.940582342*\yscal *\yscal )(0.6220353454,-1.927326332*\yscal *\yscal )  (0.6283185307,-1.914339161*\yscal *\yscal )(0.634601716,-1.901610571*\yscal *\yscal )  (0.6408849013,-1.889130332*\yscal *\yscal )(0.6471680866,-1.876888238*\yscal *\yscal )  (0.6534512719,-1.864874103*\yscal *\yscal )(0.6597344573,-1.853077753*\yscal *\yscal )  (0.6660176426,-1.841489024*\yscal *\yscal )(0.6723008279,-1.83009775*\yscal *\yscal )  (0.6785840132,-1.818893764*\yscal *\yscal )(0.6848671985,-1.807866886*\yscal *\yscal )  (0.6911503838,-1.797006921*\yscal *\yscal )(0.6974335691,-1.786303646*\yscal *\yscal )  (0.7037167544,-1.775746809*\yscal *\yscal )(0.7099999397,-1.765326116*\yscal *\yscal )  (0.716283125,-1.755031228*\yscal *\yscal )(0.7225663103,-1.744851753*\yscal *\yscal )  (0.7288494956,-1.734777234*\yscal *\yscal )(0.7351326809,-1.724797145*\yscal *\yscal )  (0.7414158662,-1.714900885*\yscal *\yscal )(0.7476990516,-1.705077762*\yscal *\yscal )  (0.7539822369,-1.695316994*\yscal *\yscal )(0.7602654222,-1.685607696*\yscal *\yscal )  (0.7665486075,-1.67593887*\yscal *\yscal )(0.7728317928,-1.666299404*\yscal *\yscal )  (0.7791149781,-1.656678057*\yscal *\yscal )(0.7853981634,-1.647063454*\yscal *\yscal )  (0.7916813487,-1.637444077*\yscal *\yscal )(0.797964534,-1.62780826*\yscal *\yscal )  (0.8042477193,-1.618144178*\yscal *\yscal )(0.8105309046,-1.608439839*\yscal *\yscal )  (0.8168140899,-1.598683083*\yscal *\yscal )(0.8230972752,-1.588861566*\yscal *\yscal )  (0.8293804605,-1.578962762*\yscal *\yscal )(0.8356636459,-1.568973949*\yscal *\yscal )  (0.8419468312,-1.558882209*\yscal *\yscal )(0.8482300165,-1.548674421*\yscal *\yscal )  (0.8545132018,-1.538337253*\yscal *\yscal )(0.8607963871,-1.527857161*\yscal *\yscal )  (0.8670795724,-1.517220386*\yscal *\yscal )(0.8733627577,-1.506412946*\yscal *\yscal )  (0.879645943,-1.49542064*\yscal *\yscal )(0.8859291283,-1.484229042*\yscal *\yscal )  (0.8922123136,-1.472823502*\yscal *\yscal )(0.8984954989,-1.461189147*\yscal *\yscal )  (0.9047786842,-1.449310884*\yscal *\yscal )(0.9110618695,-1.437173398*\yscal *\yscal )  (0.9173450548,-1.424761163*\yscal *\yscal )(0.9236282402,-1.412058442*\yscal *\yscal )  (0.9299114255,-1.399049298*\yscal *\yscal )(0.9361946108,-1.385717601*\yscal *\yscal )  (0.9424777961,-1.372047039*\yscal *\yscal )(0.9487609814,-1.358021131*\yscal *\yscal )  (0.9550441667,-1.343623242*\yscal *\yscal )(0.961327352,-1.328836597*\yscal *\yscal )  (0.9676105373,-1.313644306*\yscal *\yscal )(0.9738937226,-1.298029379*\yscal *\yscal )  (0.9801769079,-1.281974756*\yscal *\yscal )(0.9864600932,-1.265463327*\yscal *\yscal )  (0.9927432785,-1.248477971*\yscal *\yscal )(0.9990264638,-1.231001579*\yscal *\yscal )  (1.005309649,-1.213017096*\yscal *\yscal )(1.011592834,-1.194507557*\yscal *\yscal )  (1.01787602,-1.175456132*\yscal *\yscal )(1.024159205,-1.155846167*\yscal *\yscal )  (1.03044239,-1.135661239*\yscal *\yscal )(1.036725576,-1.114885203*\yscal *\yscal )  (1.043008761,-1.09350225*\yscal *\yscal )(1.049291946,-1.071496969*\yscal *\yscal )  (1.055575132,-1.048854406*\yscal *\yscal )(1.061858317,-1.025560133*\yscal *\yscal )  (1.068141502,-1.001600317*\yscal *\yscal )(1.074424688,-0.9769617967*\yscal *\yscal )  (1.080707873,-0.9516321523*\yscal *\yscal )(1.086991058,-0.9255997907*\yscal *\yscal )  (1.093274243,-0.8988540251*\yscal *\yscal )(1.099557429,-0.8713851597*\yscal *\yscal )  (1.105840614,-0.8431845765*\yscal *\yscal )(1.112123799,-0.8142448231*\yscal *\yscal )  (1.118406985,-0.7845597024*\yscal *\yscal )(1.12469017,-0.7541243626*\yscal *\yscal )  (1.130973355,-0.7229353871*\yscal *\yscal )(1.137256541,-0.6909908846*\yscal *\yscal )  (1.143539726,-0.6582905773*\yscal *\yscal )(1.149822911,-0.6248358878*\yscal *\yscal )  (1.156106097,-0.5906300227*\yscal *\yscal )(1.162389282,-0.5556780531*\yscal *\yscal )  (1.168672467,-0.519986991*\yscal *\yscal )(1.174955652,-0.4835658593*\yscal *\yscal )  (1.181238838,-0.446425757*\yscal *\yscal )(1.187522023,-0.4085799165*\yscal *\yscal )  (1.193805208,-0.3700437525*\yscal *\yscal )(1.200088394,-0.3308349031*\yscal *\yscal )  (1.206371579,-0.2909732594*\yscal *\yscal )(1.212654764,-0.2504809858*\yscal *\yscal )  (1.21893795,-0.2093825279*\yscal *\yscal )(1.225221135,-0.167704608*\yscal *\yscal )  (1.23150432,-0.1254762079*\yscal *\yscal )(1.237787506,-0.08272853817*\yscal *\yscal )  (1.244070691,-0.03949499287*\yscal *\yscal )(1.250353876,0.004188909713*\yscal *\yscal )  (1.256637061,0.04828560109*\yscal *\yscal )(1.262920247,0.09275555128*\yscal *\yscal )  (1.269203432,0.1375573721*\yscal *\yscal )(1.275486617,0.1826479345*\yscal *\yscal )  (1.281769803,0.2279825002*\yscal *\yscal )(1.288052988,0.2735148664*\yscal *\yscal )  (1.294336173,0.3191975223*\yscal *\yscal )(1.300619359,0.3649818183*\yscal *\yscal )  (1.306902544,0.4108181448*\yscal *\yscal )(1.313185729,0.4566561198*\yscal *\yscal )  (1.319468915,0.5024447854*\yscal *\yscal )(1.3257521,0.5481328095*\yscal *\yscal )  (1.332035285,0.5936686923*\yscal *\yscal )(1.33831847,0.6390009759*\yscal *\yscal )  (1.344601656,0.6840784551*\yscal *\yscal )(1.350884841,0.7288503875*\yscal *\yscal )  (1.357168026,0.7732667007*\yscal *\yscal )(1.363451212,0.8172781965*\yscal *\yscal )  (1.369734397,0.860836748*\yscal *\yscal )(1.376017582,0.9038954897*\yscal *\yscal )  (1.382300768,0.946408999*\yscal *\yscal )(1.388583953,0.9883334665*\yscal *\yscal )  (1.394867138,1.029626855*\yscal *\yscal )(1.401150324,1.070249044*\yscal *\yscal )  (1.407433509,1.110161965*\yscal *\yscal )(1.413716694,1.149329714*\yscal *\yscal )  (1.419999879,1.18771866*\yscal *\yscal )(1.426283065,1.225297522*\yscal *\yscal )  (1.43256625,1.26203745*\yscal *\yscal )(1.438849435,1.297912071*\yscal *\yscal )  (1.445132621,1.332897529*\yscal *\yscal )(1.451415806,1.36697251*\yscal *\yscal )  (1.457698991,1.400118249*\yscal *\yscal )(1.463982177,1.432318518*\yscal *\yscal )  (1.470265362,1.46355961*\yscal *\yscal )(1.476548547,1.493830302*\yscal *\yscal )  (1.482831732,1.523121808*\yscal *\yscal )(1.489114918,1.551427722*\yscal *\yscal )  (1.495398103,1.578743946*\yscal *\yscal )(1.501681288,1.605068619*\yscal *\yscal )  (1.507964474,1.630402024*\yscal *\yscal )(1.514247659,1.654746498*\yscal *\yscal )  (1.520530844,1.678106337*\yscal *\yscal )(1.52681403,1.700487685*\yscal *\yscal )  (1.533097215,1.721898433*\yscal *\yscal )(1.5393804,1.742348107*\yscal *\yscal )  (1.545663586,1.761847754*\yscal *\yscal )(1.551946771,1.780409832*\yscal *\yscal )  (1.558229956,1.798048095*\yscal *\yscal )(1.564513141,1.814777485*\yscal *\yscal )  (1.570796327,1.830614014*\yscal *\yscal )(1.577079512,1.845574664*\yscal *\yscal )  (1.583362697,1.859677272*\yscal *\yscal )(1.589645883,1.872940434*\yscal *\yscal )  (1.595929068,1.885383403*\yscal *\yscal )(1.602212253,1.897025992*\yscal *\yscal )  (1.608495439,1.907888486*\yscal *\yscal )(1.614778624,1.91799155*\yscal *\yscal )  (1.621061809,1.927356152*\yscal *\yscal )(1.627344995,1.93600348*\yscal *\yscal )  (1.63362818,1.943954873*\yscal *\yscal )(1.639911365,1.951231748*\yscal *\yscal )  (1.64619455,1.957855543*\yscal *\yscal )(1.652477736,1.963847651*\yscal *\yscal )  (1.658760921,1.96922937*\yscal *\yscal )(1.665044106,1.974021853*\yscal *\yscal )  (1.671327292,1.97824606*\yscal *\yscal )(1.677610477,1.981922719*\yscal *\yscal )  (1.683893662,1.985072289*\yscal *\yscal )(1.690176848,1.987714925*\yscal *\yscal )  (1.696460033,1.989870452*\yscal *\yscal )(1.702743218,1.991558334*\yscal *\yscal )  (1.709026404,1.992797656*\yscal *\yscal )(1.715309589,1.993607102*\yscal *\yscal )  (1.721592774,1.99400494*\yscal *\yscal )(1.727875959,1.994009008*\yscal *\yscal )  (1.734159145,1.9936367*\yscal *\yscal )(1.74044233,1.992904963*\yscal *\yscal )  (1.746725515,1.991830285*\yscal *\yscal )(1.753008701,1.990428693*\yscal *\yscal )  (1.759291886,1.98871575*\yscal *\yscal )(1.765575071,1.986706553*\yscal *\yscal )  (1.771858257,1.984415736*\yscal *\yscal )(1.778141442,1.981857468*\yscal *\yscal )  (1.784424627,1.97904546*\yscal *\yscal )(1.790707813,1.975992967*\yscal *\yscal )  (1.796990998,1.972712794*\yscal *\yscal )(1.803274183,1.969217303*\yscal *\yscal )  (1.809557368,1.965518417*\yscal *\yscal )(1.815840554,1.961627631*\yscal *\yscal )  (1.822123739,1.957556018*\yscal *\yscal )(1.828406924,1.953314238*\yscal *\yscal )  (1.83469011,1.94891255*\yscal *\yscal )(1.840973295,1.944360815*\yscal *\yscal )  (1.84725648,1.939668512*\yscal *\yscal )(1.853539666,1.934844745*\yscal *\yscal )  (1.859822851,1.929898253*\yscal *\yscal )(1.866106036,1.92483742*\yscal *\yscal )  (1.872389222,1.919670288*\yscal *\yscal )(1.878672407,1.914404563*\yscal *\yscal )  (1.884955592,1.909047628*\yscal *\yscal )(1.891238777,1.903606552*\yscal *\yscal )  (1.897521963,1.898088101*\yscal *\yscal )(1.903805148,1.892498748*\yscal *\yscal )  (1.910088333,1.886844681*\yscal *\yscal )(1.916371519,1.881131815*\yscal *\yscal )  (1.922654704,1.875365801*\yscal *\yscal )(1.928937889,1.869552033*\yscal *\yscal )  (1.935221075,1.863695662*\yscal *\yscal )(1.94150426,1.857801601*\yscal *\yscal )  (1.947787445,1.851874534*\yscal *\yscal )(1.954070631,1.845918926*\yscal *\yscal )  (1.960353816,1.839939033*\yscal *\yscal )(1.966637001,1.833938905*\yscal *\yscal )  (1.972920186,1.827922398*\yscal *\yscal )(1.979203372,1.821893181*\yscal *\yscal )  (1.985486557,1.815854743*\yscal *\yscal )(1.991769742,1.8098104*\yscal *\yscal )  (1.998052928,1.803763302*\yscal *\yscal )(2.004336113,1.79771644*\yscal *\yscal )  (2.010619298,1.791672652*\yscal *\yscal )(2.016902484,1.785634632*\yscal *\yscal )  (2.023185669,1.779604932*\yscal *\yscal )(2.029468854,1.77358597*\yscal *\yscal )  (2.03575204,1.767580035*\yscal *\yscal )(2.042035225,1.761589296*\yscal *\yscal )  (2.04831841,1.7556158*\yscal *\yscal )(2.054601595,1.749661485*\yscal *\yscal )  (2.060884781,1.743728179*\yscal *\yscal )(2.067167966,1.737817608*\yscal *\yscal )  (2.073451151,1.7319314*\yscal *\yscal )(2.079734337,1.726071086*\yscal *\yscal )  (2.086017522,1.720238112*\yscal *\yscal )(2.092300707,1.714433834*\yscal *\yscal )  (2.098583893,1.708659528*\yscal *\yscal )(2.104867078,1.702916391*\yscal *\yscal )  (2.111150263,1.697205545*\yscal *\yscal )(2.117433449,1.691528041*\yscal *\yscal )  (2.123716634,1.685884862*\yscal *\yscal )(2.129999819,1.680276927*\yscal *\yscal )  (2.136283004,1.674705091*\yscal *\yscal )(2.14256619,1.669170153*\yscal *\yscal )  (2.148849375,1.663672852*\yscal *\yscal )(2.15513256,1.658213877*\yscal *\yscal )  (2.161415746,1.652793865*\yscal *\yscal )(2.167698931,1.647413403*\yscal *\yscal )  (2.173982116,1.642073033*\yscal *\yscal )(2.180265302,1.636773253*\yscal *\yscal )  (2.186548487,1.631514519*\yscal *\yscal )(2.192831672,1.626297248*\yscal *\yscal )  (2.199114858,1.621121818*\yscal *\yscal )(2.205398043,1.61598857*\yscal *\yscal )  (2.211681228,1.610897815*\yscal *\yscal )(2.217964413,1.605849827*\yscal *\yscal )  (2.224247599,1.600844852*\yscal *\yscal )(2.230530784,1.595883105*\yscal *\yscal )  (2.236813969,1.590964775*\yscal *\yscal )(2.243097155,1.586090024*\yscal *\yscal )  (2.24938034,1.581258989*\yscal *\yscal )(2.255663525,1.576471783*\yscal *\yscal )  (2.261946711,1.571728497*\yscal *\yscal )(2.268229896,1.567029202*\yscal *\yscal )  (2.274513081,1.562373946*\yscal *\yscal )(2.280796267,1.557762762*\yscal *\yscal )  (2.287079452,1.553195662*\yscal *\yscal )(2.293362637,1.548672642*\yscal *\yscal )  (2.299645822,1.544193684*\yscal *\yscal )(2.305929008,1.539758752*\yscal *\yscal )  (2.312212193,1.535367797*\yscal *\yscal )(2.318495378,1.531020757*\yscal *\yscal )  (2.324778564,1.526717559*\yscal *\yscal )(2.331061749,1.522458115*\yscal *\yscal )  (2.337344934,1.518242328*\yscal *\yscal )(2.34362812,1.51407009*\yscal *\yscal )  (2.349911305,1.509941284*\yscal *\yscal )(2.35619449,1.505855783*\yscal *\yscal )  (2.362477675,1.501813452*\yscal *\yscal )(2.368760861,1.497814148*\yscal *\yscal )  (2.375044046,1.493857721*\yscal *\yscal )(2.381327231,1.489944013*\yscal *\yscal )  (2.387610417,1.486072861*\yscal *\yscal )(2.393893602,1.482244096*\yscal *\yscal )  (2.400176787,1.478457543*\yscal *\yscal )(2.406459973,1.474713021*\yscal *\yscal )  (2.412743158,1.471010346*\yscal *\yscal )(2.419026343,1.467349329*\yscal *\yscal )  (2.425309529,1.463729777*\yscal *\yscal )(2.431592714,1.460151495*\yscal *\yscal )  (2.437875899,1.456614283*\yscal *\yscal )(2.444159084,1.453117939*\yscal *\yscal )  (2.45044227,1.449662257*\yscal *\yscal )(2.456725455,1.446247031*\yscal *\yscal )  (2.46300864,1.442872052*\yscal *\yscal )(2.469291826,1.439537109*\yscal *\yscal )  (2.475575011,1.436241989*\yscal *\yscal )(2.481858196,1.432986479*\yscal *\yscal )  (2.488141382,1.429770365*\yscal *\yscal )(2.494424567,1.42659343*\yscal *\yscal )  (2.500707752,1.423455459*\yscal *\yscal )(2.506990938,1.420356235*\yscal *\yscal )  (2.513274123,1.417295541*\yscal *\yscal )(2.519557308,1.414273161*\yscal *\yscal )  (2.525840493,1.411288878*\yscal *\yscal )(2.532123679,1.408342475*\yscal *\yscal )  (2.538406864,1.405433736*\yscal *\yscal )(2.544690049,1.402562445*\yscal *\yscal )  (2.550973235,1.399728387*\yscal *\yscal )(2.55725642,1.396931348*\yscal *\yscal )  (2.563539605,1.394171115*\yscal *\yscal )(2.569822791,1.391447475*\yscal *\yscal )  (2.576105976,1.388760217*\yscal *\yscal )(2.582389161,1.38610913*\yscal *\yscal )  (2.588672347,1.383494007*\yscal *\yscal )(2.594955532,1.38091464*\yscal *\yscal )  (2.601238717,1.378370823*\yscal *\yscal )(2.607521902,1.375862351*\yscal *\yscal )  (2.613805088,1.373389021*\yscal *\yscal )(2.620088273,1.370950634*\yscal *\yscal )  (2.626371458,1.368546989*\yscal *\yscal )(2.632654644,1.366177888*\yscal *\yscal )  (2.638937829,1.363843137*\yscal *\yscal )(2.645221014,1.361542542*\yscal *\yscal )  (2.6515042,1.359275911*\yscal *\yscal )(2.657787385,1.357043053*\yscal *\yscal )  (2.66407057,1.354843783*\yscal *\yscal )(2.670353756,1.352677914*\yscal *\yscal )  (2.676636941,1.350545262*\yscal *\yscal )(2.682920126,1.348445647*\yscal *\yscal )  (2.689203311,1.34637889*\yscal *\yscal )(2.695486497,1.344344814*\yscal *\yscal )  (2.701769682,1.342343245*\yscal *\yscal )(2.708052867,1.34037401*\yscal *\yscal )  (2.714336053,1.33843694*\yscal *\yscal )(2.720619238,1.336531868*\yscal *\yscal )  (2.726902423,1.334658628*\yscal *\yscal )(2.733185609,1.332817057*\yscal *\yscal )  (2.739468794,1.331006996*\yscal *\yscal )(2.745751979,1.329228287*\yscal *\yscal )  (2.752035165,1.327480773*\yscal *\yscal )(2.75831835,1.325764303*\yscal *\yscal )  (2.764601535,1.324078726*\yscal *\yscal )(2.77088472,1.322423894*\yscal *\yscal )  (2.777167906,1.320799661*\yscal *\yscal )(2.783451091,1.319205884*\yscal *\yscal )  (2.789734276,1.317642423*\yscal *\yscal )(2.796017462,1.316109139*\yscal *\yscal )  (2.802300647,1.314605898*\yscal *\yscal )(2.808583832,1.313132566*\yscal *\yscal )  (2.814867018,1.311689012*\yscal *\yscal )(2.821150203,1.310275109*\yscal *\yscal )  (2.827433388,1.308890732*\yscal *\yscal )(2.833716574,1.307535756*\yscal *\yscal )  (2.839999759,1.306210062*\yscal *\yscal )(2.846282944,1.304913532*\yscal *\yscal )  (2.852566129,1.30364605*\yscal *\yscal )(2.858849315,1.302407503*\yscal *\yscal )  (2.8651325,1.301197782*\yscal *\yscal )(2.871415685,1.300016778*\yscal *\yscal )  (2.877698871,1.298864386*\yscal *\yscal )(2.883982056,1.297740502*\yscal *\yscal )  (2.890265241,1.296645028*\yscal *\yscal )(2.896548427,1.295577864*\yscal *\yscal )  (2.902831612,1.294538915*\yscal *\yscal )(2.909114797,1.293528089*\yscal *\yscal )  (2.915397983,1.292545296*\yscal *\yscal )(2.921681168,1.291590446*\yscal *\yscal )  (2.927964353,1.290663456*\yscal *\yscal )(2.934247538,1.289764241*\yscal *\yscal )  (2.940530724,1.288892722*\yscal *\yscal )(2.946813909,1.28804882*\yscal *\yscal )  (2.953097094,1.287232461*\yscal *\yscal )(2.95938028,1.28644357*\yscal *\yscal )  (2.965663465,1.285682077*\yscal *\yscal )(2.97194665,1.284947915*\yscal *\yscal )  (2.978229836,1.284241016*\yscal *\yscal )(2.984513021,1.283561319*\yscal *\yscal )  (2.990796206,1.282908762*\yscal *\yscal )(2.997079392,1.282283287*\yscal *\yscal )  (3.003362577,1.281684837*\yscal *\yscal )(3.009645762,1.28111336*\yscal *\yscal )  (3.015928947,1.280568803*\yscal *\yscal )(3.022212133,1.280051119*\yscal *\yscal )  (3.028495318,1.27956026*\yscal *\yscal )(3.034778503,1.279096183*\yscal *\yscal )  (3.041061689,1.278658847*\yscal *\yscal )(3.047344874,1.278248211*\yscal *\yscal )  (3.053628059,1.27786424*\yscal *\yscal )(3.059911245,1.277506899*\yscal *\yscal )  (3.06619443,1.277176156*\yscal *\yscal )(3.072477615,1.276871981*\yscal *\yscal )  (3.078760801,1.276594347*\yscal *\yscal )(3.085043986,1.276343229*\yscal *\yscal )  (3.091327171,1.276118606*\yscal *\yscal )(3.097610356,1.275920455*\yscal *\yscal )  (3.103893542,1.275748761*\yscal *\yscal )(3.110176727,1.275603507*\yscal *\yscal )  (3.116459912,1.275484681*\yscal *\yscal )(3.122743098,1.275392271*\yscal *\yscal )  (3.129026283,1.275326271*\yscal *\yscal )(3.135309468,1.275286673*\yscal *\yscal )  (3.141592654,1.275273474*\yscal *\yscal )(3.147875839,1.275286673*\yscal *\yscal )  (3.154159024,1.275326271*\yscal *\yscal )(3.16044221,1.275392271*\yscal *\yscal )  (3.166725395,1.275484681*\yscal *\yscal )(3.17300858,1.275603507*\yscal *\yscal )  (3.179291765,1.275748761*\yscal *\yscal )(3.185574951,1.275920455*\yscal *\yscal )  (3.191858136,1.276118606*\yscal *\yscal )(3.198141321,1.276343229*\yscal *\yscal )  (3.204424507,1.276594347*\yscal *\yscal )(3.210707692,1.276871981*\yscal *\yscal )  (3.216990877,1.277176156*\yscal *\yscal )(3.223274063,1.277506899*\yscal *\yscal )  (3.229557248,1.27786424*\yscal *\yscal )(3.235840433,1.278248211*\yscal *\yscal )  (3.242123619,1.278658847*\yscal *\yscal )(3.248406804,1.279096183*\yscal *\yscal )  (3.254689989,1.27956026*\yscal *\yscal )(3.260973174,1.280051119*\yscal *\yscal )  (3.26725636,1.280568803*\yscal *\yscal )(3.273539545,1.28111336*\yscal *\yscal )  (3.27982273,1.281684837*\yscal *\yscal )(3.286105916,1.282283287*\yscal *\yscal )  (3.292389101,1.282908762*\yscal *\yscal )(3.298672286,1.283561319*\yscal *\yscal )  (3.304955472,1.284241016*\yscal *\yscal )(3.311238657,1.284947915*\yscal *\yscal )  (3.317521842,1.285682077*\yscal *\yscal )(3.323805027,1.28644357*\yscal *\yscal )  (3.330088213,1.287232461*\yscal *\yscal )(3.336371398,1.28804882*\yscal *\yscal )  (3.342654583,1.288892722*\yscal *\yscal )(3.348937769,1.289764241*\yscal *\yscal )  (3.355220954,1.290663456*\yscal *\yscal )(3.361504139,1.291590446*\yscal *\yscal )  (3.367787325,1.292545296*\yscal *\yscal )(3.37407051,1.293528089*\yscal *\yscal )  (3.380353695,1.294538915*\yscal *\yscal )(3.386636881,1.295577864*\yscal *\yscal )  (3.392920066,1.296645028*\yscal *\yscal )(3.399203251,1.297740502*\yscal *\yscal )  (3.405486436,1.298864386*\yscal *\yscal )(3.411769622,1.300016778*\yscal *\yscal )  (3.418052807,1.301197782*\yscal *\yscal )(3.424335992,1.302407503*\yscal *\yscal )  (3.430619178,1.30364605*\yscal *\yscal )(3.436902363,1.304913532*\yscal *\yscal )  (3.443185548,1.306210062*\yscal *\yscal )(3.449468734,1.307535756*\yscal *\yscal )  (3.455751919,1.308890732*\yscal *\yscal )(3.462035104,1.310275109*\yscal *\yscal )  (3.46831829,1.311689012*\yscal *\yscal )(3.474601475,1.313132566*\yscal *\yscal )  (3.48088466,1.314605898*\yscal *\yscal )(3.487167845,1.316109139*\yscal *\yscal )  (3.493451031,1.317642423*\yscal *\yscal )(3.499734216,1.319205884*\yscal *\yscal )  (3.506017401,1.320799661*\yscal *\yscal )(3.512300587,1.322423894*\yscal *\yscal )  (3.518583772,1.324078726*\yscal *\yscal )(3.524866957,1.325764303*\yscal *\yscal )  (3.531150143,1.327480773*\yscal *\yscal )(3.537433328,1.329228287*\yscal *\yscal )  (3.543716513,1.331006996*\yscal *\yscal )(3.549999699,1.332817057*\yscal *\yscal )  (3.556282884,1.334658628*\yscal *\yscal )(3.562566069,1.336531868*\yscal *\yscal )  (3.568849254,1.33843694*\yscal *\yscal )(3.57513244,1.34037401*\yscal *\yscal )  (3.581415625,1.342343245*\yscal *\yscal )(3.58769881,1.344344814*\yscal *\yscal )  (3.593981996,1.34637889*\yscal *\yscal )(3.600265181,1.348445647*\yscal *\yscal )  (3.606548366,1.350545262*\yscal *\yscal )(3.612831552,1.352677914*\yscal *\yscal )  (3.619114737,1.354843783*\yscal *\yscal )(3.625397922,1.357043053*\yscal *\yscal )  (3.631681108,1.359275911*\yscal *\yscal )(3.637964293,1.361542542*\yscal *\yscal )  (3.644247478,1.363843137*\yscal *\yscal )(3.650530663,1.366177888*\yscal *\yscal )  (3.656813849,1.368546989*\yscal *\yscal )(3.663097034,1.370950634*\yscal *\yscal )  (3.669380219,1.373389021*\yscal *\yscal )(3.675663405,1.375862351*\yscal *\yscal )  (3.68194659,1.378370823*\yscal *\yscal )(3.688229775,1.38091464*\yscal *\yscal )  (3.694512961,1.383494007*\yscal *\yscal )(3.700796146,1.38610913*\yscal *\yscal )  (3.707079331,1.388760217*\yscal *\yscal )(3.713362517,1.391447475*\yscal *\yscal )  (3.719645702,1.394171115*\yscal *\yscal )(3.725928887,1.396931348*\yscal *\yscal )  (3.732212072,1.399728387*\yscal *\yscal )(3.738495258,1.402562445*\yscal *\yscal )  (3.744778443,1.405433736*\yscal *\yscal )(3.751061628,1.408342475*\yscal *\yscal )  (3.757344814,1.411288878*\yscal *\yscal )(3.763627999,1.414273161*\yscal *\yscal )  (3.769911184,1.417295541*\yscal *\yscal )(3.77619437,1.420356235*\yscal *\yscal )  (3.782477555,1.423455459*\yscal *\yscal )(3.78876074,1.42659343*\yscal *\yscal )  (3.795043926,1.429770365*\yscal *\yscal )(3.801327111,1.432986479*\yscal *\yscal )  (3.807610296,1.436241989*\yscal *\yscal )(3.813893481,1.439537109*\yscal *\yscal )  (3.820176667,1.442872052*\yscal *\yscal )(3.826459852,1.446247031*\yscal *\yscal )  (3.832743037,1.449662257*\yscal *\yscal )(3.839026223,1.453117939*\yscal *\yscal )  (3.845309408,1.456614283*\yscal *\yscal )(3.851592593,1.460151495*\yscal *\yscal )  (3.857875779,1.463729777*\yscal *\yscal )(3.864158964,1.467349329*\yscal *\yscal )  (3.870442149,1.471010346*\yscal *\yscal )(3.876725335,1.474713021*\yscal *\yscal )  (3.88300852,1.478457543*\yscal *\yscal )(3.889291705,1.482244096*\yscal *\yscal )  (3.89557489,1.486072861*\yscal *\yscal )(3.901858076,1.489944013*\yscal *\yscal )  (3.908141261,1.493857721*\yscal *\yscal )(3.914424446,1.497814148*\yscal *\yscal )  (3.920707632,1.501813452*\yscal *\yscal )(3.926990817,1.505855783*\yscal *\yscal )  (3.933274002,1.509941284*\yscal *\yscal )(3.939557188,1.51407009*\yscal *\yscal )  (3.945840373,1.518242328*\yscal *\yscal )(3.952123558,1.522458115*\yscal *\yscal )  (3.958406744,1.526717559*\yscal *\yscal )(3.964689929,1.531020757*\yscal *\yscal )  (3.970973114,1.535367797*\yscal *\yscal )(3.977256299,1.539758752*\yscal *\yscal )  (3.983539485,1.544193684*\yscal *\yscal )(3.98982267,1.548672642*\yscal *\yscal )  (3.996105855,1.553195662*\yscal *\yscal )(4.002389041,1.557762762*\yscal *\yscal )  (4.008672226,1.562373946*\yscal *\yscal )(4.014955411,1.567029202*\yscal *\yscal )  (4.021238597,1.571728497*\yscal *\yscal )(4.027521782,1.576471783*\yscal *\yscal )  (4.033804967,1.581258989*\yscal *\yscal )(4.040088153,1.586090024*\yscal *\yscal )  (4.046371338,1.590964775*\yscal *\yscal )(4.052654523,1.595883105*\yscal *\yscal )  (4.058937708,1.600844852*\yscal *\yscal )(4.065220894,1.605849827*\yscal *\yscal )  (4.071504079,1.610897815*\yscal *\yscal )(4.077787264,1.61598857*\yscal *\yscal )  (4.08407045,1.621121818*\yscal *\yscal )(4.090353635,1.626297248*\yscal *\yscal )  (4.09663682,1.631514519*\yscal *\yscal )(4.102920006,1.636773253*\yscal *\yscal )  (4.109203191,1.642073033*\yscal *\yscal )(4.115486376,1.647413403*\yscal *\yscal )  (4.121769562,1.652793865*\yscal *\yscal )(4.128052747,1.658213877*\yscal *\yscal )  (4.134335932,1.663672852*\yscal *\yscal )(4.140619117,1.669170153*\yscal *\yscal )  (4.146902303,1.674705091*\yscal *\yscal )(4.153185488,1.680276927*\yscal *\yscal )  (4.159468673,1.685884862*\yscal *\yscal )(4.165751859,1.691528041*\yscal *\yscal )  (4.172035044,1.697205545*\yscal *\yscal )(4.178318229,1.702916391*\yscal *\yscal )  (4.184601415,1.708659528*\yscal *\yscal )(4.1908846,1.714433834*\yscal *\yscal )  (4.197167785,1.720238112*\yscal *\yscal )(4.203450971,1.726071086*\yscal *\yscal )  (4.209734156,1.7319314*\yscal *\yscal )(4.216017341,1.737817608*\yscal *\yscal )  (4.222300526,1.743728179*\yscal *\yscal )(4.228583712,1.749661485*\yscal *\yscal )  (4.234866897,1.7556158*\yscal *\yscal )(4.241150082,1.761589296*\yscal *\yscal )  (4.247433268,1.767580035*\yscal *\yscal )(4.253716453,1.77358597*\yscal *\yscal )  (4.259999638,1.779604932*\yscal *\yscal )(4.266282824,1.785634632*\yscal *\yscal )  (4.272566009,1.791672652*\yscal *\yscal )(4.278849194,1.79771644*\yscal *\yscal )  (4.285132379,1.803763302*\yscal *\yscal )(4.291415565,1.8098104*\yscal *\yscal )  (4.29769875,1.815854743*\yscal *\yscal )(4.303981935,1.821893181*\yscal *\yscal )  (4.310265121,1.827922398*\yscal *\yscal )(4.316548306,1.833938905*\yscal *\yscal )  (4.322831491,1.839939033*\yscal *\yscal )(4.329114677,1.845918926*\yscal *\yscal )  (4.335397862,1.851874534*\yscal *\yscal )(4.341681047,1.857801601*\yscal *\yscal )  (4.347964233,1.863695662*\yscal *\yscal )(4.354247418,1.869552033*\yscal *\yscal )  (4.360530603,1.875365801*\yscal *\yscal )(4.366813788,1.881131815*\yscal *\yscal )  (4.373096974,1.886844681*\yscal *\yscal )(4.379380159,1.892498748*\yscal *\yscal )  (4.385663344,1.898088101*\yscal *\yscal )(4.39194653,1.903606552*\yscal *\yscal )  (4.398229715,1.909047628*\yscal *\yscal )(4.4045129,1.914404563*\yscal *\yscal )  (4.410796086,1.919670288*\yscal *\yscal )(4.417079271,1.92483742*\yscal *\yscal )  (4.423362456,1.929898253*\yscal *\yscal )(4.429645642,1.934844745*\yscal *\yscal )  (4.435928827,1.939668512*\yscal *\yscal )(4.442212012,1.944360815*\yscal *\yscal )  (4.448495197,1.94891255*\yscal *\yscal )(4.454778383,1.953314238*\yscal *\yscal )  (4.461061568,1.957556018*\yscal *\yscal )(4.467344753,1.961627631*\yscal *\yscal )  (4.473627939,1.965518417*\yscal *\yscal )(4.479911124,1.969217303*\yscal *\yscal )  (4.486194309,1.972712794*\yscal *\yscal )(4.492477495,1.975992967*\yscal *\yscal )  (4.49876068,1.97904546*\yscal *\yscal )(4.505043865,1.981857468*\yscal *\yscal )  (4.511327051,1.984415736*\yscal *\yscal )(4.517610236,1.986706553*\yscal *\yscal )  (4.523893421,1.98871575*\yscal *\yscal )(4.530176606,1.990428693*\yscal *\yscal )  (4.536459792,1.991830285*\yscal *\yscal )(4.542742977,1.992904963*\yscal *\yscal )  (4.549026162,1.9936367*\yscal *\yscal )(4.555309348,1.994009008*\yscal *\yscal )  (4.561592533,1.99400494*\yscal *\yscal )(4.567875718,1.993607102*\yscal *\yscal )  (4.574158904,1.992797656*\yscal *\yscal )(4.580442089,1.991558334*\yscal *\yscal )  (4.586725274,1.989870452*\yscal *\yscal )(4.59300846,1.987714925*\yscal *\yscal )  (4.599291645,1.985072289*\yscal *\yscal )(4.60557483,1.981922719*\yscal *\yscal )  (4.611858015,1.97824606*\yscal *\yscal )(4.618141201,1.974021853*\yscal *\yscal )  (4.624424386,1.96922937*\yscal *\yscal )(4.630707571,1.963847651*\yscal *\yscal )  (4.636990757,1.957855543*\yscal *\yscal )(4.643273942,1.951231748*\yscal *\yscal )  (4.649557127,1.943954873*\yscal *\yscal )(4.655840313,1.93600348*\yscal *\yscal )  (4.662123498,1.927356152*\yscal *\yscal )(4.668406683,1.91799155*\yscal *\yscal )  (4.674689869,1.907888486*\yscal *\yscal )(4.680973054,1.897025992*\yscal *\yscal )  (4.687256239,1.885383403*\yscal *\yscal )(4.693539424,1.872940434*\yscal *\yscal )  (4.69982261,1.859677272*\yscal *\yscal )(4.706105795,1.845574664*\yscal *\yscal )  (4.71238898,1.830614014*\yscal *\yscal )(4.718672166,1.814777485*\yscal *\yscal )  (4.724955351,1.798048095*\yscal *\yscal )(4.731238536,1.780409832*\yscal *\yscal )  (4.737521722,1.761847754*\yscal *\yscal )(4.743804907,1.742348107*\yscal *\yscal )  (4.750088092,1.721898433*\yscal *\yscal )(4.756371278,1.700487685*\yscal *\yscal )  (4.762654463,1.678106337*\yscal *\yscal )(4.768937648,1.654746498*\yscal *\yscal )  (4.775220833,1.630402024*\yscal *\yscal )(4.781504019,1.605068619*\yscal *\yscal )  (4.787787204,1.578743946*\yscal *\yscal )(4.794070389,1.551427722*\yscal *\yscal )  (4.800353575,1.523121808*\yscal *\yscal )(4.80663676,1.493830302*\yscal *\yscal )  (4.812919945,1.46355961*\yscal *\yscal )(4.819203131,1.432318518*\yscal *\yscal )  (4.825486316,1.400118249*\yscal *\yscal )(4.831769501,1.36697251*\yscal *\yscal )  (4.838052687,1.332897529*\yscal *\yscal )(4.844335872,1.297912071*\yscal *\yscal )  (4.850619057,1.26203745*\yscal *\yscal )(4.856902242,1.225297522*\yscal *\yscal )  (4.863185428,1.18771866*\yscal *\yscal )(4.869468613,1.149329714*\yscal *\yscal )  (4.875751798,1.110161965*\yscal *\yscal )(4.882034984,1.070249044*\yscal *\yscal )  (4.888318169,1.029626855*\yscal *\yscal )(4.894601354,0.9883334665*\yscal *\yscal )  (4.90088454,0.946408999*\yscal *\yscal )(4.907167725,0.9038954897*\yscal *\yscal )  (4.91345091,0.860836748*\yscal *\yscal )(4.919734096,0.8172781965*\yscal *\yscal )  (4.926017281,0.7732667007*\yscal *\yscal )(4.932300466,0.7288503875*\yscal *\yscal )  (4.938583651,0.6840784551*\yscal *\yscal )(4.944866837,0.6390009759*\yscal *\yscal )  (4.951150022,0.5936686923*\yscal *\yscal )(4.957433207,0.5481328095*\yscal *\yscal )  (4.963716393,0.5024447854*\yscal *\yscal )(4.969999578,0.4566561198*\yscal *\yscal )  (4.976282763,0.4108181448*\yscal *\yscal )(4.982565949,0.3649818183*\yscal *\yscal )  (4.988849134,0.3191975223*\yscal *\yscal )(4.995132319,0.2735148664*\yscal *\yscal )  (5.001415505,0.2279825002*\yscal *\yscal )(5.00769869,0.1826479345*\yscal *\yscal )  (5.013981875,0.1375573721*\yscal *\yscal )(5.02026506,0.09275555128*\yscal *\yscal )  (5.026548246,0.04828560109*\yscal *\yscal )(5.032831431,0.004188909713*\yscal *\yscal )  (5.039114616,-0.03949499287*\yscal *\yscal )(5.045397802,-0.08272853817*\yscal *\yscal )  (5.051680987,-0.1254762079*\yscal *\yscal )(5.057964172,-0.167704608*\yscal *\yscal )  (5.064247358,-0.2093825279*\yscal *\yscal )(5.070530543,-0.2504809858*\yscal *\yscal )  (5.076813728,-0.2909732594*\yscal *\yscal )(5.083096914,-0.3308349031*\yscal *\yscal )  (5.089380099,-0.3700437525*\yscal *\yscal )(5.095663284,-0.4085799165*\yscal *\yscal )  (5.101946469,-0.446425757*\yscal *\yscal )(5.108229655,-0.4835658593*\yscal *\yscal )  (5.11451284,-0.519986991*\yscal *\yscal )(5.120796025,-0.5556780531*\yscal *\yscal )  (5.127079211,-0.5906300227*\yscal *\yscal )(5.133362396,-0.6248358878*\yscal *\yscal )  (5.139645581,-0.6582905773*\yscal *\yscal )(5.145928767,-0.6909908846*\yscal *\yscal )  (5.152211952,-0.7229353871*\yscal *\yscal )(5.158495137,-0.7541243626*\yscal *\yscal )  (5.164778323,-0.7845597024*\yscal *\yscal )(5.171061508,-0.8142448231*\yscal *\yscal )  (5.177344693,-0.8431845765*\yscal *\yscal )(5.183627878,-0.8713851597*\yscal *\yscal )  (5.189911064,-0.8988540251*\yscal *\yscal )(5.196194249,-0.9255997907*\yscal *\yscal )  (5.202477434,-0.9516321523*\yscal *\yscal )(5.20876062,-0.9769617967*\yscal *\yscal )  (5.215043805,-1.001600317*\yscal *\yscal )(5.22132699,-1.025560133*\yscal *\yscal )  (5.227610176,-1.048854406*\yscal *\yscal )(5.233893361,-1.071496969*\yscal *\yscal )  (5.240176546,-1.09350225*\yscal *\yscal )(5.246459731,-1.114885203*\yscal *\yscal )  (5.252742917,-1.135661239*\yscal *\yscal )(5.259026102,-1.155846167*\yscal *\yscal )  (5.265309287,-1.175456132*\yscal *\yscal )(5.271592473,-1.194507557*\yscal *\yscal )  (5.277875658,-1.213017096*\yscal *\yscal )(5.284158843,-1.231001579*\yscal *\yscal )  (5.290442029,-1.248477971*\yscal *\yscal )(5.296725214,-1.265463327*\yscal *\yscal )  (5.303008399,-1.281974756*\yscal *\yscal )(5.309291585,-1.298029379*\yscal *\yscal )  (5.31557477,-1.313644306*\yscal *\yscal )(5.321857955,-1.328836597*\yscal *\yscal )  (5.32814114,-1.343623242*\yscal *\yscal )(5.334424326,-1.358021131*\yscal *\yscal )  (5.340707511,-1.372047039*\yscal *\yscal )(5.346990696,-1.385717601*\yscal *\yscal )  (5.353273882,-1.399049298*\yscal *\yscal )(5.359557067,-1.412058442*\yscal *\yscal )  (5.365840252,-1.424761163*\yscal *\yscal )(5.372123438,-1.437173398*\yscal *\yscal )  (5.378406623,-1.449310884*\yscal *\yscal )(5.384689808,-1.461189147*\yscal *\yscal )  (5.390972994,-1.472823502*\yscal *\yscal )(5.397256179,-1.484229042*\yscal *\yscal )  (5.403539364,-1.49542064*\yscal *\yscal )(5.409822549,-1.506412946*\yscal *\yscal )  (5.416105735,-1.517220386*\yscal *\yscal )(5.42238892,-1.527857161*\yscal *\yscal )  (5.428672105,-1.538337253*\yscal *\yscal )(5.434955291,-1.548674421*\yscal *\yscal )  (5.441238476,-1.558882209*\yscal *\yscal )(5.447521661,-1.568973949*\yscal *\yscal )  (5.453804847,-1.578962762*\yscal *\yscal )(5.460088032,-1.588861566*\yscal *\yscal )  (5.466371217,-1.598683083*\yscal *\yscal )(5.472654403,-1.608439839*\yscal *\yscal )  (5.478937588,-1.618144178*\yscal *\yscal )(5.485220773,-1.62780826*\yscal *\yscal )  (5.491503958,-1.637444077*\yscal *\yscal )(5.497787144,-1.647063454*\yscal *\yscal )  (5.504070329,-1.656678057*\yscal *\yscal )(5.510353514,-1.666299404*\yscal *\yscal )  (5.5166367,-1.67593887*\yscal *\yscal )(5.522919885,-1.685607696*\yscal *\yscal )  (5.52920307,-1.695316994*\yscal *\yscal )(5.535486256,-1.705077762*\yscal *\yscal )  (5.541769441,-1.714900885*\yscal *\yscal )(5.548052626,-1.724797145*\yscal *\yscal )  (5.554335812,-1.734777234*\yscal *\yscal )(5.560618997,-1.744851753*\yscal *\yscal )  (5.566902182,-1.755031228*\yscal *\yscal )(5.573185367,-1.765326116*\yscal *\yscal )  (5.579468553,-1.775746809*\yscal *\yscal )(5.585751738,-1.786303646*\yscal *\yscal )  (5.592034923,-1.797006921*\yscal *\yscal )(5.598318109,-1.807866886*\yscal *\yscal )  (5.604601294,-1.818893764*\yscal *\yscal )(5.610884479,-1.83009775*\yscal *\yscal )  (5.617167665,-1.841489024*\yscal *\yscal )(5.62345085,-1.853077753*\yscal *\yscal )  (5.629734035,-1.864874103*\yscal *\yscal )(5.636017221,-1.876888238*\yscal *\yscal )  (5.642300406,-1.889130332*\yscal *\yscal )(5.648583591,-1.901610571*\yscal *\yscal )  (5.654866776,-1.914339161*\yscal *\yscal )(5.661149962,-1.927326332*\yscal *\yscal )  (5.667433147,-1.940582342*\yscal *\yscal )(5.673716332,-1.954117483*\yscal *\yscal )  (5.679999518,-1.96794208*\yscal *\yscal )(5.686282703,-1.982066502*\yscal *\yscal )  (5.692565888,-1.996501159*\yscal *\yscal )(5.698849074,-2.011256505*\yscal *\yscal )  (5.705132259,-2.026343041*\yscal *\yscal )(5.711415444,-2.041771316*\yscal *\yscal )  (5.71769863,-2.057551926*\yscal *\yscal )(5.723981815,-2.073695516*\yscal *\yscal )  (5.730265,-2.090212774*\yscal *\yscal )(5.736548185,-2.107114434*\yscal *\yscal )  (5.742831371,-2.124411271*\yscal *\yscal )(5.749114556,-2.142114094*\yscal *\yscal )  (5.755397741,-2.160233747*\yscal *\yscal )(5.761680927,-2.178781095*\yscal *\yscal )  (5.767964112,-2.197767022*\yscal *\yscal )(5.774247297,-2.217202421*\yscal *\yscal )  (5.780530483,-2.23709818*\yscal *\yscal )(5.786813668,-2.257465174*\yscal *\yscal )  (5.793096853,-2.278314248*\yscal *\yscal )(5.799380039,-2.299656204*\yscal *\yscal )  (5.805663224,-2.321501781*\yscal *\yscal )(5.811946409,-2.343861635*\yscal *\yscal )  (5.818229594,-2.366746319*\yscal *\yscal )(5.82451278,-2.390166258*\yscal *\yscal )  (5.830795965,-2.41413172*\yscal *\yscal )(5.83707915,-2.438652788*\yscal *\yscal )  (5.843362336,-2.463739326*\yscal *\yscal )(5.849645521,-2.489400944*\yscal *\yscal )  (5.855928706,-2.51564696*\yscal *\yscal )(5.862211892,-2.542486354*\yscal *\yscal )  (5.868495077,-2.569927727*\yscal *\yscal )(5.874778262,-2.597979244*\yscal *\yscal )  (5.881061448,-2.626648586*\yscal *\yscal )(5.887344633,-2.65594289*\yscal *\yscal )  (5.893627818,-2.685868682*\yscal *\yscal )(5.899911003,-2.716431816*\yscal *\yscal )  (5.906194189,-2.747637399*\yscal *\yscal )(5.912477374,-2.779489711*\yscal *\yscal )  (5.918760559,-2.811992128*\yscal *\yscal )(5.925043745,-2.84514703*\yscal *\yscal )  (5.93132693,-2.878955713*\yscal *\yscal )(5.937610115,-2.913418286*\yscal *\yscal )  (5.943893301,-2.94853357*\yscal *\yscal )(5.950176486,-2.984298991*\yscal *\yscal )  (5.956459671,-3.020710463*\yscal *\yscal )(5.962742857,-3.057762271*\yscal *\yscal )  (5.969026042,-3.095446947*\yscal *\yscal )(5.975309227,-3.133755139*\yscal *\yscal )  (5.981592412,-3.172675482*\yscal *\yscal )(5.987875598,-3.212194459*\yscal *\yscal )  (5.994158783,-3.252296263*\yscal *\yscal )(6.000441968,-3.292962654*\yscal *\yscal )  (6.006725154,-3.334172816*\yscal *\yscal )(6.013008339,-3.375903215*\yscal *\yscal )  (6.019291524,-3.418127449*\yscal *\yscal )(6.02557471,-3.460816116*\yscal *\yscal )  (6.031857895,-3.503936669*\yscal *\yscal )(6.03814108,-3.547453283*\yscal *\yscal )  (6.044424266,-3.591326733*\yscal *\yscal )(6.050707451,-3.635514273*\yscal *\yscal )  (6.056990636,-3.67996953*\yscal *\yscal )(6.063273821,-3.724642412*\yscal *\yscal )  (6.069557007,-3.769479029*\yscal *\yscal )(6.075840192,-3.814421635*\yscal *\yscal )  (6.082123377,-3.859408589*\yscal *\yscal )(6.088406563,-3.904374341*\yscal *\yscal )  (6.094689748,-3.949249448*\yscal *\yscal )(6.100972933,-3.99396061*\yscal *\yscal )  (6.107256119,-4.038430751*\yscal *\yscal )(6.113539304,-4.082579125*\yscal *\yscal )  (6.119822489,-4.126321463*\yscal *\yscal )(6.126105675,-4.169570165*\yscal *\yscal )  (6.13238886,-4.212234523*\yscal *\yscal )(6.138672045,-4.254221*\yscal *\yscal )  (6.14495523,-4.29543354*\yscal *\yscal )(6.151238416,-4.335773937*\yscal *\yscal )  (6.157521601,-4.375142237*\yscal *\yscal )(6.163804786,-4.413437192*\yscal *\yscal )  (6.170087972,-4.450556753*\yscal *\yscal )(6.176371157,-4.486398604*\yscal *\yscal )  (6.182654342,-4.520860732*\yscal *\yscal )(6.188937528,-4.553842032*\yscal *\yscal )  (6.195220713,-4.585242936*\yscal *\yscal )(6.201503898,-4.614966068*\yscal *\yscal )  (6.207787083,-4.642916912*\yscal *\yscal )(6.214070269,-4.669004485*\yscal *\yscal )  (6.220353454,-4.693142016*\yscal *\yscal )(6.226636639,-4.715247614*\yscal *\yscal )  (6.232919825,-4.735244912*\yscal *\yscal )(6.23920301,-4.753063692*\yscal *\yscal )  (6.245486195,-4.768640473*\yscal *\yscal )(6.251769381,-4.781919053*\yscal *\yscal )  (6.258052566,-4.792850994*\yscal *\yscal )(6.264335751,-4.801396056*\yscal *\yscal )  (6.270618937,-4.807522556*\yscal *\yscal )(6.276902122,-4.811207651*\yscal *\yscal )  (6.283185307,-4.812437553*\yscal *\yscal )}

\def\FigureAdataAI{(0,0*\yscal )(0.006283185307,-0.07572998657*\yscal )  (0.01256637061,-0.1513296186*\yscal )(0.01884955592,-0.2266693486*\yscal )  (0.02513274123,-0.3016212332*\yscal )(0.03141592654,-0.3760597092*\yscal )  (0.03769911184,-0.4498623397*\yscal )(0.04398229715,-0.5229105209*\yscal )  (0.05026548246,-0.5950901418*\yscal )(0.05654866776,-0.6662921885*\yscal )  (0.06283185307,-0.7364132887*\yscal )(0.06911503838,-0.8053561899*\yscal )  (0.07539822369,-0.8730301685*\yscal )(0.08168140899,-0.9393513675*\yscal )  (0.0879645943,-1.004243062*\yscal )(0.09424777961,-1.06763585*\yscal )  (0.1005309649,-1.129467778*\yscal )(0.1068141502,-1.189684387*\yscal )  (0.1130973355,-1.248238707*\yscal )(0.1193805208,-1.305091176*\yscal )  (0.1256637061,-1.360209516*\yscal )(0.1319468915,-1.413568543*\yscal )  (0.1382300768,-1.465149946*\yscal )(0.1445132621,-1.514942015*\yscal )  (0.1507964474,-1.562939338*\yscal )(0.1570796327,-1.609142474*\yscal )  (0.163362818,-1.653557599*\yscal )(0.1696460033,-1.696196135*\yscal )  (0.1759291886,-1.737074373*\yscal )(0.1822123739,-1.776213082*\yscal )  (0.1884955592,-1.813637121*\yscal )(0.1947787445,-1.849375052*\yscal )  (0.2010619298,-1.883458759*\yscal )(0.2073451151,-1.915923071*\yscal )  (0.2136283004,-1.946805407*\yscal )(0.2199114858,-1.976145421*\yscal )  (0.2261946711,-2.003984676*\yscal )(0.2324778564,-2.030366326*\yscal )  (0.2387610417,-2.055334818*\yscal )(0.245044227,-2.078935617*\yscal )  (0.2513274123,-2.101214944*\yscal )(0.2576105976,-2.122219538*\yscal )  (0.2638937829,-2.141996437*\yscal )(0.2701769682,-2.160592774*\yscal )  (0.2764601535,-2.178055597*\yscal )(0.2827433388,-2.194431702*\yscal )  (0.2890265241,-2.20976749*\yscal )(0.2953097094,-2.224108833*\yscal )  (0.3015928947,-2.237500958*\yscal )(0.3078760801,-2.249988351*\yscal )  (0.3141592654,-2.261614669*\yscal )(0.3204424507,-2.272422661*\yscal )  (0.326725636,-2.282454118*\yscal )(0.3330088213,-2.291749809*\yscal )  (0.3392920066,-2.30034945*\yscal )(0.3455751919,-2.308291671*\yscal )  (0.3518583772,-2.315613988*\yscal )(0.3581415625,-2.322352793*\yscal )  (0.3644247478,-2.328543344*\yscal )(0.3707079331,-2.334219761*\yscal )  (0.3769911184,-2.339415028*\yscal )(0.3832743037,-2.344161004*\yscal )  (0.389557489,-2.348488431*\yscal )(0.3958406744,-2.35242695*\yscal )  (0.4021238597,-2.356005123*\yscal )(0.408407045,-2.359250446*\yscal )  (0.4146902303,-2.362189381*\yscal )(0.4209734156,-2.364847374*\yscal )  (0.4272566009,-2.367248886*\yscal )(0.4335397862,-2.369417418*\yscal )  (0.4398229715,-2.371375541*\yscal )(0.4461061568,-2.373144925*\yscal )  (0.4523893421,-2.374746367*\yscal )(0.4586725274,-2.376199824*\yscal )  (0.4649557127,-2.377524441*\yscal )(0.471238898,-2.37873858*\yscal )  (0.4775220833,-2.379859853*\yscal )(0.4838052687,-2.380905147*\yscal )  (0.490088454,-2.381890656*\yscal )(0.4963716393,-2.38283191*\yscal )  (0.5026548246,-2.3837438*\yscal )(0.5089380099,-2.384640607*\yscal )  (0.5152211952,-2.385536028*\yscal )(0.5215043805,-2.386443203*\yscal )  (0.5277875658,-2.387374736*\yscal )(0.5340707511,-2.388342726*\yscal )  (0.5403539364,-2.389358783*\yscal )(0.5466371217,-2.390434058*\yscal )  (0.552920307,-2.391579257*\yscal )(0.5592034923,-2.392804668*\yscal )  (0.5654866776,-2.394120178*\yscal )(0.571769863,-2.395535295*\yscal )  (0.5780530483,-2.397059161*\yscal )(0.5843362336,-2.398700576*\yscal )  (0.5906194189,-2.400468012*\yscal )(0.5969026042,-2.402369628*\yscal )  (0.6031857895,-2.404413285*\yscal )(0.6094689748,-2.406606564*\yscal )  (0.6157521601,-2.408956776*\yscal )(0.6220353454,-2.411470976*\yscal )  (0.6283185307,-2.414155975*\yscal )(0.634601716,-2.417018353*\yscal )  (0.6408849013,-2.420064466*\yscal )(0.6471680866,-2.423300461*\yscal )  (0.6534512719,-2.426732281*\yscal )(0.6597344573,-2.430365674*\yscal )  (0.6660176426,-2.434206204*\yscal )(0.6723008279,-2.438259255*\yscal )  (0.6785840132,-2.442530038*\yscal )(0.6848671985,-2.4470236*\yscal )  (0.6911503838,-2.451744824*\yscal )(0.6974335691,-2.456698437*\yscal )  (0.7037167544,-2.461889013*\yscal )(0.7099999397,-2.467320977*\yscal )  (0.716283125,-2.472998604*\yscal )(0.7225663103,-2.478926027*\yscal )  (0.7288494956,-2.485107231*\yscal )(0.7351326809,-2.491546061*\yscal )  (0.7414158662,-2.498246215*\yscal )(0.7476990516,-2.505211248*\yscal )  (0.7539822369,-2.512444565*\yscal )(0.7602654222,-2.519949428*\yscal )  (0.7665486075,-2.527728941*\yscal )(0.7728317928,-2.535786056*\yscal )  (0.7791149781,-2.544123566*\yscal )(0.7853981634,-2.552744094*\yscal )  (0.7916813487,-2.561650097*\yscal )(0.797964534,-2.570843851*\yscal )  (0.8042477193,-2.580327446*\yscal )(0.8105309046,-2.590102778*\yscal )  (0.8168140899,-2.600171541*\yscal )(0.8230972752,-2.610535215*\yscal )  (0.8293804605,-2.621195054*\yscal )(0.8356636459,-2.632152075*\yscal )  (0.8419468312,-2.64340705*\yscal )(0.8482300165,-2.654960482*\yscal )  (0.8545132018,-2.6668126*\yscal )(0.8607963871,-2.67896334*\yscal )  (0.8670795724,-2.691412325*\yscal )(0.8733627577,-2.704158853*\yscal )  (0.879645943,-2.717201875*\yscal )(0.8859291283,-2.730539977*\yscal )  (0.8922123136,-2.744171359*\yscal )(0.8984954989,-2.758093812*\yscal )  (0.9047786842,-2.772304698*\yscal )(0.9110618695,-2.786800926*\yscal )  (0.9173450548,-2.801578927*\yscal )(0.9236282402,-2.816634629*\yscal )  (0.9299114255,-2.831963431*\yscal )(0.9361946108,-2.847560175*\yscal )  (0.9424777961,-2.863419121*\yscal )(0.9487609814,-2.879533916*\yscal )  (0.9550441667,-2.895897566*\yscal )(0.961327352,-2.912502408*\yscal )  (0.9676105373,-2.929340075*\yscal )(0.9738937226,-2.946401473*\yscal )  (0.9801769079,-2.963676744*\yscal )(0.9864600932,-2.98115524*\yscal )  (0.9927432785,-2.998825488*\yscal )(0.9990264638,-3.016675166*\yscal )  (1.005309649,-3.034691068*\yscal )(1.011592834,-3.052859079*\yscal )  (1.01787602,-3.071164142*\yscal )(1.024159205,-3.089590239*\yscal )  (1.03044239,-3.108120359*\yscal )(1.036725576,-3.126736478*\yscal )  (1.043008761,-3.145419538*\yscal )(1.049291946,-3.164149425*\yscal )  (1.055575132,-3.18290496*\yscal )(1.061858317,-3.201663878*\yscal )  (1.068141502,-3.220402826*\yscal )(1.074424688,-3.239097354*\yscal )  (1.080707873,-3.257721917*\yscal )(1.086991058,-3.276249877*\yscal )  (1.093274243,-3.294653513*\yscal )(1.099557429,-3.312904041*\yscal )  (1.105840614,-3.330971628*\yscal )(1.112123799,-3.348825426*\yscal )  (1.118406985,-3.366433604*\yscal )(1.12469017,-3.383763394*\yscal )  (1.130973355,-3.400781135*\yscal )(1.137256541,-3.417452337*\yscal )  (1.143539726,-3.433741746*\yscal )(1.149822911,-3.449613415*\yscal )  (1.156106097,-3.465030793*\yscal )(1.162389282,-3.479956811*\yscal )  (1.168672467,-3.494353988*\yscal )(1.174955652,-3.508184538*\yscal )  (1.181238838,-3.521410486*\yscal )(1.187522023,-3.533993795*\yscal )  (1.193805208,-3.545896501*\yscal )(1.200088394,-3.55708085*\yscal )  (1.206371579,-3.567509448*\yscal )(1.212654764,-3.577145411*\yscal )  (1.21893795,-3.585952527*\yscal )(1.225221135,-3.593895412*\yscal )  (1.23150432,-3.600939683*\yscal )(1.237787506,-3.607052115*\yscal )  (1.244070691,-3.612200818*\yscal )(1.250353876,-3.616355395*\yscal )  (1.256637061,-3.619487114*\yscal )(1.262920247,-3.621569062*\yscal )  (1.269203432,-3.622576308*\yscal )(1.275486617,-3.622486044*\yscal )  (1.281769803,-3.621277733*\yscal )(1.288052988,-3.618933239*\yscal )  (1.294336173,-3.615436945*\yscal )(1.300619359,-3.610775866*\yscal )  (1.306902544,-3.604939738*\yscal )(1.313185729,-3.597921105*\yscal )  (1.319468915,-3.589715382*\yscal )(1.3257521,-3.5803209*\yscal )  (1.332035285,-3.56973894*\yscal )(1.33831847,-3.557973751*\yscal )  (1.344601656,-3.545032536*\yscal )(1.350884841,-3.53092544*\yscal )  (1.357168026,-3.515665504*\yscal )(1.363451212,-3.499268613*\yscal )  (1.369734397,-3.481753415*\yscal )(1.376017582,-3.463141235*\yscal )  (1.382300768,-3.443455971*\yscal )(1.388583953,-3.422723967*\yscal )  (1.394867138,-3.400973885*\yscal )(1.401150324,-3.378236559*\yscal )  (1.407433509,-3.354544836*\yscal )(1.413716694,-3.329933415*\yscal )  (1.419999879,-3.304438672*\yscal )(1.426283065,-3.278098484*\yscal )  (1.43256625,-3.250952048*\yscal )(1.438849435,-3.223039691*\yscal )  (1.445132621,-3.194402692*\yscal )(1.451415806,-3.165083092*\yscal )  (1.457698991,-3.135123513*\yscal )(1.463982177,-3.104566976*\yscal )  (1.470265362,-3.073456732*\yscal )(1.476548547,-3.041836084*\yscal )  (1.482831732,-3.009748234*\yscal )(1.489114918,-2.977236121*\yscal )  (1.495398103,-2.94434228*\yscal )(1.501681288,-2.911108701*\yscal )  (1.507964474,-2.877576706*\yscal )(1.514247659,-2.843786826*\yscal )  (1.520530844,-2.809778701*\yscal )(1.52681403,-2.775590977*\yscal )  (1.533097215,-2.741261224*\yscal )(1.5393804,-2.706825858*\yscal )  (1.545663586,-2.672320076*\yscal )(1.551946771,-2.637777803*\yscal )  (1.558229956,-2.60323164*\yscal )(1.564513141,-2.568712835*\yscal )  (1.570796327,-2.534251248*\yscal )(1.577079512,-2.499875336*\yscal )  (1.583362697,-2.465612143*\yscal )(1.589645883,-2.431487289*\yscal )  (1.595929068,-2.397524979*\yscal )(1.602212253,-2.36374801*\yscal )  (1.608495439,-2.330177784*\yscal )(1.614778624,-2.29683433*\yscal )  (1.621061809,-2.263736326*\yscal )(1.627344995,-2.230901128*\yscal )  (1.63362818,-2.198344803*\yscal )(1.639911365,-2.166082163*\yscal )  (1.64619455,-2.134126802*\yscal )(1.652477736,-2.102491136*\yscal )  (1.658760921,-2.071186446*\yscal )(1.665044106,-2.040222917*\yscal )  (1.671327292,-2.009609686*\yscal )(1.677610477,-1.979354884*\yscal )  (1.683893662,-1.94946568*\yscal )(1.690176848,-1.919948328*\yscal )  (1.696460033,-1.890808213*\yscal )(1.702743218,-1.86204989*\yscal )  (1.709026404,-1.833677134*\yscal )(1.715309589,-1.805692978*\yscal )  (1.721592774,-1.778099761*\yscal )(1.727875959,-1.750899164*\yscal )  (1.734159145,-1.724092252*\yscal )(1.74044233,-1.697679516*\yscal )  (1.746725515,-1.671660906*\yscal )(1.753008701,-1.646035871*\yscal )  (1.759291886,-1.620803392*\yscal )(1.765575071,-1.595962018*\yscal )  (1.771858257,-1.571509898*\yscal )(1.778141442,-1.547444808*\yscal )  (1.784424627,-1.523764188*\yscal )(1.790707813,-1.500465164*\yscal )  (1.796990998,-1.477544576*\yscal )(1.803274183,-1.454999006*\yscal )  (1.809557368,-1.432824801*\yscal )(1.815840554,-1.411018094*\yscal )  (1.822123739,-1.389574826*\yscal )(1.828406924,-1.368490771*\yscal )  (1.83469011,-1.347761549*\yscal )(1.840973295,-1.327382645*\yscal )  (1.84725648,-1.307349431*\yscal )(1.853539666,-1.287657176*\yscal )  (1.859822851,-1.268301063*\yscal )(1.866106036,-1.249276203*\yscal )  (1.872389222,-1.230577647*\yscal )(1.878672407,-1.212200401*\yscal )  (1.884955592,-1.194139433*\yscal )(1.891238777,-1.176389685*\yscal )  (1.897521963,-1.158946083*\yscal )(1.903805148,-1.141803547*\yscal )  (1.910088333,-1.124956994*\yscal )(1.916371519,-1.108401354*\yscal )  (1.922654704,-1.092131569*\yscal )(1.928937889,-1.076142604*\yscal )  (1.935221075,-1.060429448*\yscal )(1.94150426,-1.044987127*\yscal )  (1.947787445,-1.029810702*\yscal )(1.954070631,-1.014895274*\yscal )  (1.960353816,-1.000235992*\yscal )(1.966637001,-0.985828052*\yscal )  (1.972920186,-0.971666704*\yscal )(1.979203372,-0.9577472513*\yscal )  (1.985486557,-0.944065055*\yscal )(1.991769742,-0.9306155356*\yscal )  (1.998052928,-0.9173941752*\yscal )(2.004336113,-0.9043965186*\yscal )  (2.010619298,-0.8916181753*\yscal )(2.016902484,-0.87905482*\yscal )  (2.023185669,-0.8667021943*\yscal )(2.029468854,-0.8545561069*\yscal )  (2.03575204,-0.8426124345*\yscal )(2.042035225,-0.8308671219*\yscal )  (2.04831841,-0.8193161828*\yscal )(2.054601595,-0.8079556996*\yscal )  (2.060884781,-0.7967818233*\yscal )(2.067167966,-0.7857907737*\yscal )  (2.073451151,-0.7749788393*\yscal )(2.079734337,-0.7643423766*\yscal )  (2.086017522,-0.7538778099*\yscal )(2.092300707,-0.743581631*\yscal )  (2.098583893,-0.7334503986*\yscal )(2.104867078,-0.7234807374*\yscal )  (2.111150263,-0.7136693381*\yscal )(2.117433449,-0.7040129561*\yscal )  (2.123716634,-0.6945084108*\yscal )(2.129999819,-0.6851525854*\yscal )  (2.136283004,-0.6759424254*\yscal )(2.14256619,-0.666874938*\yscal )  (2.148849375,-0.6579471913*\yscal )(2.15513256,-0.6491563135*\yscal )  (2.161415746,-0.6404994915*\yscal )(2.167698931,-0.6319739706*\yscal )  (2.173982116,-0.6235770531*\yscal )(2.180265302,-0.6153060975*\yscal )  (2.186548487,-0.6071585174*\yscal )(2.192831672,-0.5991317807*\yscal )  (2.199114858,-0.5912234088*\yscal )(2.205398043,-0.5834309751*\yscal )  (2.211681228,-0.5757521044*\yscal )(2.217964413,-0.5681844719*\yscal )  (2.224247599,-0.560725802*\yscal )(2.230530784,-0.5533738677*\yscal )  (2.236813969,-0.5461264895*\yscal )(2.243097155,-0.5389815341*\yscal )  (2.24938034,-0.531936914*\yscal )(2.255663525,-0.5249905862*\yscal )  (2.261946711,-0.5181405515*\yscal )(2.268229896,-0.5113848533*\yscal )  (2.274513081,-0.5047215771*\yscal )(2.280796267,-0.4981488493*\yscal )  (2.287079452,-0.4916648363*\yscal )(2.293362637,-0.4852677438*\yscal )  (2.299645822,-0.4789558161*\yscal )(2.305929008,-0.4727273346*\yscal )  (2.312212193,-0.4665806179*\yscal )(2.318495378,-0.4605140201*\yscal )  (2.324778564,-0.4545259308*\yscal )(2.331061749,-0.4486147736*\yscal )  (2.337344934,-0.4427790058*\yscal )(2.34362812,-0.4370171174*\yscal )  (2.349911305,-0.4313276307*\yscal )(2.35619449,-0.4257090991*\yscal )  (2.362477675,-0.4201601066*\yscal )(2.368760861,-0.4146792672*\yscal )  (2.375044046,-0.409265224*\yscal )(2.381327231,-0.4039166489*\yscal )  (2.387610417,-0.3986322415*\yscal )(2.393893602,-0.3934107285*\yscal )  (2.400176787,-0.3882508636*\yscal )(2.406459973,-0.3831514261*\yscal )  (2.412743158,-0.3781112209*\yscal )(2.419026343,-0.3731290776*\yscal )  (2.425309529,-0.3682038501*\yscal )(2.431592714,-0.3633344159*\yscal )  (2.437875899,-0.3585196756*\yscal )(2.444159084,-0.3537585522*\yscal )  (2.45044227,-0.3490499908*\yscal )(2.456725455,-0.3443929581*\yscal )  (2.46300864,-0.3397864417*\yscal )(2.469291826,-0.3352294495*\yscal )  (2.475575011,-0.3307210098*\yscal )(2.481858196,-0.32626017*\yscal )  (2.488141382,-0.3218459968*\yscal )(2.494424567,-0.3174775755*\yscal )  (2.500707752,-0.3131540094*\yscal )(2.506990938,-0.3088744198*\yscal )  (2.513274123,-0.3046379449*\yscal )(2.519557308,-0.3004437403*\yscal )  (2.525840493,-0.2962909775*\yscal )(2.532123679,-0.2921788447*\yscal )  (2.538406864,-0.2881065453*\yscal )(2.544690049,-0.2840732983*\yscal )  (2.550973235,-0.2800783377*\yscal )(2.55725642,-0.2761209118*\yscal )  (2.563539605,-0.2722002834*\yscal )(2.569822791,-0.2683157293*\yscal )  (2.576105976,-0.2644665394*\yscal )(2.582389161,-0.2606520175*\yscal )  (2.588672347,-0.2568714797*\yscal )(2.594955532,-0.2531242551*\yscal )  (2.601238717,-0.2494096849*\yscal )(2.607521902,-0.2457271225*\yscal )  (2.613805088,-0.2420759328*\yscal )(2.620088273,-0.2384554923*\yscal )  (2.626371458,-0.2348651885*\yscal )(2.632654644,-0.2313044198*\yscal )  (2.638937829,-0.2277725953*\yscal )(2.645221014,-0.2242691345*\yscal )  (2.6515042,-0.2207934667*\yscal )(2.657787385,-0.2173450314*\yscal )  (2.66407057,-0.2139232774*\yscal )(2.670353756,-0.2105276632*\yscal )  (2.676636941,-0.2071576561*\yscal )(2.682920126,-0.2038127325*\yscal )  (2.689203311,-0.2004923775*\yscal )(2.695486497,-0.1971960845*\yscal )  (2.701769682,-0.1939233554*\yscal )(2.708052867,-0.1906736999*\yscal )  (2.714336053,-0.1874466358*\yscal )(2.720619238,-0.1842416884*\yscal )  (2.726902423,-0.1810583904*\yscal )(2.733185609,-0.177896282*\yscal )  (2.739468794,-0.1747549103*\yscal )(2.745751979,-0.1716338293*\yscal )  (2.752035165,-0.1685325997*\yscal )(2.75831835,-0.165450789*\yscal )  (2.764601535,-0.1623879709*\yscal )(2.77088472,-0.1593437251*\yscal )  (2.777167906,-0.1563176378*\yscal )(2.783451091,-0.1533093008*\yscal )  (2.789734276,-0.1503183118*\yscal )(2.796017462,-0.1473442738*\yscal )  (2.802300647,-0.1443867955*\yscal )(2.808583832,-0.141445491*\yscal )  (2.814867018,-0.1385199791*\yscal )(2.821150203,-0.1356098841*\yscal )  (2.827433388,-0.1327148348*\yscal )(2.833716574,-0.1298344649*\yscal )  (2.839999759,-0.1269684127*\yscal )(2.846282944,-0.124116321*\yscal )  (2.852566129,-0.1212778368*\yscal )(2.858849315,-0.1184526114*\yscal )  (2.8651325,-0.1156403003*\yscal )(2.871415685,-0.1128405628*\yscal )  (2.877698871,-0.1100530622*\yscal )(2.883982056,-0.1072774654*\yscal )  (2.890265241,-0.1045134431*\yscal )(2.896548427,-0.1017606694*\yscal )  (2.902831612,-0.0990188217*\yscal )(2.909114797,-0.09628758096*\yscal )  (2.915397983,-0.09356663117*\yscal )(2.921681168,-0.09085565941*\yscal )  (2.927964353,-0.0881543558*\yscal )(2.934247538,-0.08546241329*\yscal )  (2.940530724,-0.08277952765*\yscal )(2.946813909,-0.08010539732*\yscal )  (2.953097094,-0.07743972334*\yscal )(2.95938028,-0.07478220924*\yscal )  (2.965663465,-0.07213256095*\yscal )(2.97194665,-0.0694904867*\yscal )  (2.978229836,-0.06685569697*\yscal )(2.984513021,-0.06422790434*\yscal )  (2.990796206,-0.06160682343*\yscal )(2.997079392,-0.05899217084*\yscal )  (3.003362577,-0.056383665*\yscal )(3.009645762,-0.05378102615*\yscal )  (3.015928947,-0.05118397622*\yscal )(3.022212133,-0.04859223873*\yscal )  (3.028495318,-0.04600553877*\yscal )(3.034778503,-0.04342360286*\yscal )  (3.041061689,-0.04084615887*\yscal )(3.047344874,-0.03827293599*\yscal )  (3.053628059,-0.03570366461*\yscal )(3.059911245,-0.03313807623*\yscal )  (3.06619443,-0.03057590342*\yscal )(3.072477615,-0.02801687973*\yscal )  (3.078760801,-0.02546073959*\yscal )(3.085043986,-0.02290721827*\yscal )  (3.091327171,-0.02035605177*\yscal )(3.097610356,-0.01780697676*\yscal )  (3.103893542,-0.01525973052*\yscal )(3.110176727,-0.01271405081*\yscal )  (3.116459912,-0.01016967589*\yscal )(3.122743098,-0.00762634435*\yscal )  (3.129026283,-0.005083795084*\yscal )(3.135309468,-0.002541767212*\yscal )  (3.141592654,0*\yscal )(3.147875839,0.002541767212*\yscal )  (3.154159024,0.005083795084*\yscal )(3.16044221,0.00762634435*\yscal )  (3.166725395,0.01016967589*\yscal )(3.17300858,0.01271405081*\yscal )  (3.179291765,0.01525973052*\yscal )(3.185574951,0.01780697676*\yscal )  (3.191858136,0.02035605177*\yscal )(3.198141321,0.02290721827*\yscal )  (3.204424507,0.02546073959*\yscal )(3.210707692,0.02801687973*\yscal )  (3.216990877,0.03057590342*\yscal )(3.223274063,0.03313807623*\yscal )  (3.229557248,0.03570366461*\yscal )(3.235840433,0.03827293599*\yscal )  (3.242123619,0.04084615887*\yscal )(3.248406804,0.04342360286*\yscal )  (3.254689989,0.04600553877*\yscal )(3.260973174,0.04859223873*\yscal )  (3.26725636,0.05118397622*\yscal )(3.273539545,0.05378102615*\yscal )  (3.27982273,0.056383665*\yscal )(3.286105916,0.05899217084*\yscal )  (3.292389101,0.06160682343*\yscal )(3.298672286,0.06422790434*\yscal )  (3.304955472,0.06685569697*\yscal )(3.311238657,0.0694904867*\yscal )  (3.317521842,0.07213256095*\yscal )(3.323805027,0.07478220924*\yscal )  (3.330088213,0.07743972334*\yscal )(3.336371398,0.08010539732*\yscal )  (3.342654583,0.08277952765*\yscal )(3.348937769,0.08546241329*\yscal )  (3.355220954,0.0881543558*\yscal )(3.361504139,0.09085565941*\yscal )  (3.367787325,0.09356663117*\yscal )(3.37407051,0.09628758096*\yscal )  (3.380353695,0.0990188217*\yscal )(3.386636881,0.1017606694*\yscal )  (3.392920066,0.1045134431*\yscal )(3.399203251,0.1072774654*\yscal )  (3.405486436,0.1100530622*\yscal )(3.411769622,0.1128405628*\yscal )  (3.418052807,0.1156403003*\yscal )(3.424335992,0.1184526114*\yscal )  (3.430619178,0.1212778368*\yscal )(3.436902363,0.124116321*\yscal )  (3.443185548,0.1269684127*\yscal )(3.449468734,0.1298344649*\yscal )  (3.455751919,0.1327148348*\yscal )(3.462035104,0.1356098841*\yscal )  (3.46831829,0.1385199791*\yscal )(3.474601475,0.141445491*\yscal )  (3.48088466,0.1443867955*\yscal )(3.487167845,0.1473442738*\yscal )  (3.493451031,0.1503183118*\yscal )(3.499734216,0.1533093008*\yscal )  (3.506017401,0.1563176378*\yscal )(3.512300587,0.1593437251*\yscal )  (3.518583772,0.1623879709*\yscal )(3.524866957,0.165450789*\yscal )  (3.531150143,0.1685325997*\yscal )(3.537433328,0.1716338293*\yscal )  (3.543716513,0.1747549103*\yscal )(3.549999699,0.177896282*\yscal )  (3.556282884,0.1810583904*\yscal )(3.562566069,0.1842416884*\yscal )  (3.568849254,0.1874466358*\yscal )(3.57513244,0.1906736999*\yscal )  (3.581415625,0.1939233554*\yscal )(3.58769881,0.1971960845*\yscal )  (3.593981996,0.2004923775*\yscal )(3.600265181,0.2038127325*\yscal )  (3.606548366,0.2071576561*\yscal )(3.612831552,0.2105276632*\yscal )  (3.619114737,0.2139232774*\yscal )(3.625397922,0.2173450314*\yscal )  (3.631681108,0.2207934667*\yscal )(3.637964293,0.2242691345*\yscal )  (3.644247478,0.2277725953*\yscal )(3.650530663,0.2313044198*\yscal )  (3.656813849,0.2348651885*\yscal )(3.663097034,0.2384554923*\yscal )  (3.669380219,0.2420759328*\yscal )(3.675663405,0.2457271225*\yscal )  (3.68194659,0.2494096849*\yscal )(3.688229775,0.2531242551*\yscal )  (3.694512961,0.2568714797*\yscal )(3.700796146,0.2606520175*\yscal )  (3.707079331,0.2644665394*\yscal )(3.713362517,0.2683157293*\yscal )  (3.719645702,0.2722002834*\yscal )(3.725928887,0.2761209118*\yscal )  (3.732212072,0.2800783377*\yscal )(3.738495258,0.2840732983*\yscal )  (3.744778443,0.2881065453*\yscal )(3.751061628,0.2921788447*\yscal )  (3.757344814,0.2962909775*\yscal )(3.763627999,0.3004437403*\yscal )  (3.769911184,0.3046379449*\yscal )(3.77619437,0.3088744198*\yscal )  (3.782477555,0.3131540094*\yscal )(3.78876074,0.3174775755*\yscal )  (3.795043926,0.3218459968*\yscal )(3.801327111,0.32626017*\yscal )  (3.807610296,0.3307210098*\yscal )(3.813893481,0.3352294495*\yscal )  (3.820176667,0.3397864417*\yscal )(3.826459852,0.3443929581*\yscal )  (3.832743037,0.3490499908*\yscal )(3.839026223,0.3537585522*\yscal )  (3.845309408,0.3585196756*\yscal )(3.851592593,0.3633344159*\yscal )  (3.857875779,0.3682038501*\yscal )(3.864158964,0.3731290776*\yscal )  (3.870442149,0.3781112209*\yscal )(3.876725335,0.3831514261*\yscal )  (3.88300852,0.3882508636*\yscal )(3.889291705,0.3934107285*\yscal )  (3.89557489,0.3986322415*\yscal )(3.901858076,0.4039166489*\yscal )  (3.908141261,0.409265224*\yscal )(3.914424446,0.4146792672*\yscal )  (3.920707632,0.4201601066*\yscal )(3.926990817,0.4257090991*\yscal )  (3.933274002,0.4313276307*\yscal )(3.939557188,0.4370171174*\yscal )  (3.945840373,0.4427790058*\yscal )(3.952123558,0.4486147736*\yscal )  (3.958406744,0.4545259308*\yscal )(3.964689929,0.4605140201*\yscal )  (3.970973114,0.4665806179*\yscal )(3.977256299,0.4727273346*\yscal )  (3.983539485,0.4789558161*\yscal )(3.98982267,0.4852677438*\yscal )  (3.996105855,0.4916648363*\yscal )(4.002389041,0.4981488493*\yscal )  (4.008672226,0.5047215771*\yscal )(4.014955411,0.5113848533*\yscal )  (4.021238597,0.5181405515*\yscal )(4.027521782,0.5249905862*\yscal )  (4.033804967,0.531936914*\yscal )(4.040088153,0.5389815341*\yscal )  (4.046371338,0.5461264895*\yscal )(4.052654523,0.5533738677*\yscal )  (4.058937708,0.560725802*\yscal )(4.065220894,0.5681844719*\yscal )  (4.071504079,0.5757521044*\yscal )(4.077787264,0.5834309751*\yscal )  (4.08407045,0.5912234088*\yscal )(4.090353635,0.5991317807*\yscal )  (4.09663682,0.6071585174*\yscal )(4.102920006,0.6153060975*\yscal )  (4.109203191,0.6235770531*\yscal )(4.115486376,0.6319739706*\yscal )  (4.121769562,0.6404994915*\yscal )(4.128052747,0.6491563135*\yscal )  (4.134335932,0.6579471913*\yscal )(4.140619117,0.666874938*\yscal )  (4.146902303,0.6759424254*\yscal )(4.153185488,0.6851525854*\yscal )  (4.159468673,0.6945084108*\yscal )(4.165751859,0.7040129561*\yscal )  (4.172035044,0.7136693381*\yscal )(4.178318229,0.7234807374*\yscal )  (4.184601415,0.7334503986*\yscal )(4.1908846,0.743581631*\yscal )  (4.197167785,0.7538778099*\yscal )(4.203450971,0.7643423766*\yscal )  (4.209734156,0.7749788393*\yscal )(4.216017341,0.7857907737*\yscal )  (4.222300526,0.7967818233*\yscal )(4.228583712,0.8079556996*\yscal )  (4.234866897,0.8193161828*\yscal )(4.241150082,0.8308671219*\yscal )  (4.247433268,0.8426124345*\yscal )(4.253716453,0.8545561069*\yscal )  (4.259999638,0.8667021943*\yscal )(4.266282824,0.87905482*\yscal )  (4.272566009,0.8916181753*\yscal )(4.278849194,0.9043965186*\yscal )  (4.285132379,0.9173941752*\yscal )(4.291415565,0.9306155356*\yscal )  (4.29769875,0.944065055*\yscal )(4.303981935,0.9577472513*\yscal )  (4.310265121,0.971666704*\yscal )(4.316548306,0.985828052*\yscal )  (4.322831491,1.000235992*\yscal )(4.329114677,1.014895274*\yscal )  (4.335397862,1.029810702*\yscal )(4.341681047,1.044987127*\yscal )  (4.347964233,1.060429448*\yscal )(4.354247418,1.076142604*\yscal )  (4.360530603,1.092131569*\yscal )(4.366813788,1.108401354*\yscal )  (4.373096974,1.124956994*\yscal )(4.379380159,1.141803547*\yscal )  (4.385663344,1.158946083*\yscal )(4.39194653,1.176389685*\yscal )  (4.398229715,1.194139433*\yscal )(4.4045129,1.212200401*\yscal )  (4.410796086,1.230577647*\yscal )(4.417079271,1.249276203*\yscal )  (4.423362456,1.268301063*\yscal )(4.429645642,1.287657176*\yscal )  (4.435928827,1.307349431*\yscal )(4.442212012,1.327382645*\yscal )  (4.448495197,1.347761549*\yscal )(4.454778383,1.368490771*\yscal )  (4.461061568,1.389574826*\yscal )(4.467344753,1.411018094*\yscal )  (4.473627939,1.432824801*\yscal )(4.479911124,1.454999006*\yscal )  (4.486194309,1.477544576*\yscal )(4.492477495,1.500465164*\yscal )  (4.49876068,1.523764188*\yscal )(4.505043865,1.547444808*\yscal )  (4.511327051,1.571509898*\yscal )(4.517610236,1.595962018*\yscal )  (4.523893421,1.620803392*\yscal )(4.530176606,1.646035871*\yscal )  (4.536459792,1.671660906*\yscal )(4.542742977,1.697679516*\yscal )  (4.549026162,1.724092252*\yscal )(4.555309348,1.750899164*\yscal )  (4.561592533,1.778099761*\yscal )(4.567875718,1.805692978*\yscal )  (4.574158904,1.833677134*\yscal )(4.580442089,1.86204989*\yscal )  (4.586725274,1.890808213*\yscal )(4.59300846,1.919948328*\yscal )  (4.599291645,1.94946568*\yscal )(4.60557483,1.979354884*\yscal )  (4.611858015,2.009609686*\yscal )(4.618141201,2.040222917*\yscal )  (4.624424386,2.071186446*\yscal )(4.630707571,2.102491136*\yscal )  (4.636990757,2.134126802*\yscal )(4.643273942,2.166082163*\yscal )  (4.649557127,2.198344803*\yscal )(4.655840313,2.230901128*\yscal )  (4.662123498,2.263736326*\yscal )(4.668406683,2.29683433*\yscal )  (4.674689869,2.330177784*\yscal )(4.680973054,2.36374801*\yscal )  (4.687256239,2.397524979*\yscal )(4.693539424,2.431487289*\yscal )  (4.69982261,2.465612143*\yscal )(4.706105795,2.499875336*\yscal )  (4.71238898,2.534251248*\yscal )(4.718672166,2.568712835*\yscal )  (4.724955351,2.60323164*\yscal )(4.731238536,2.637777803*\yscal )  (4.737521722,2.672320076*\yscal )(4.743804907,2.706825858*\yscal )  (4.750088092,2.741261224*\yscal )(4.756371278,2.775590977*\yscal )  (4.762654463,2.809778701*\yscal )(4.768937648,2.843786826*\yscal )  (4.775220833,2.877576706*\yscal )(4.781504019,2.911108701*\yscal )  (4.787787204,2.94434228*\yscal )(4.794070389,2.977236121*\yscal )  (4.800353575,3.009748234*\yscal )(4.80663676,3.041836084*\yscal )  (4.812919945,3.073456732*\yscal )(4.819203131,3.104566976*\yscal )  (4.825486316,3.135123513*\yscal )(4.831769501,3.165083092*\yscal )  (4.838052687,3.194402692*\yscal )(4.844335872,3.223039691*\yscal )  (4.850619057,3.250952048*\yscal )(4.856902242,3.278098484*\yscal )  (4.863185428,3.304438672*\yscal )(4.869468613,3.329933415*\yscal )  (4.875751798,3.354544836*\yscal )(4.882034984,3.378236559*\yscal )  (4.888318169,3.400973885*\yscal )(4.894601354,3.422723967*\yscal )  (4.90088454,3.443455971*\yscal )(4.907167725,3.463141235*\yscal )  (4.91345091,3.481753415*\yscal )(4.919734096,3.499268613*\yscal )  (4.926017281,3.515665504*\yscal )(4.932300466,3.53092544*\yscal )  (4.938583651,3.545032536*\yscal )(4.944866837,3.557973751*\yscal )  (4.951150022,3.56973894*\yscal )(4.957433207,3.5803209*\yscal )  (4.963716393,3.589715382*\yscal )(4.969999578,3.597921105*\yscal )  (4.976282763,3.604939738*\yscal )(4.982565949,3.610775866*\yscal )  (4.988849134,3.615436945*\yscal )(4.995132319,3.618933239*\yscal )  (5.001415505,3.621277733*\yscal )(5.00769869,3.622486044*\yscal )  (5.013981875,3.622576308*\yscal )(5.02026506,3.621569062*\yscal )  (5.026548246,3.619487114*\yscal )(5.032831431,3.616355395*\yscal )  (5.039114616,3.612200818*\yscal )(5.045397802,3.607052115*\yscal )  (5.051680987,3.600939683*\yscal )(5.057964172,3.593895412*\yscal )  (5.064247358,3.585952527*\yscal )(5.070530543,3.577145411*\yscal )  (5.076813728,3.567509448*\yscal )(5.083096914,3.55708085*\yscal )  (5.089380099,3.545896501*\yscal )(5.095663284,3.533993795*\yscal )  (5.101946469,3.521410486*\yscal )(5.108229655,3.508184538*\yscal )  (5.11451284,3.494353988*\yscal )(5.120796025,3.479956811*\yscal )  (5.127079211,3.465030793*\yscal )(5.133362396,3.449613415*\yscal )  (5.139645581,3.433741746*\yscal )(5.145928767,3.417452337*\yscal )  (5.152211952,3.400781135*\yscal )(5.158495137,3.383763394*\yscal )  (5.164778323,3.366433604*\yscal )(5.171061508,3.348825426*\yscal )  (5.177344693,3.330971628*\yscal )(5.183627878,3.312904041*\yscal )  (5.189911064,3.294653513*\yscal )(5.196194249,3.276249877*\yscal )  (5.202477434,3.257721917*\yscal )(5.20876062,3.239097354*\yscal )  (5.215043805,3.220402826*\yscal )(5.22132699,3.201663878*\yscal )  (5.227610176,3.18290496*\yscal )(5.233893361,3.164149425*\yscal )  (5.240176546,3.145419538*\yscal )(5.246459731,3.126736478*\yscal )  (5.252742917,3.108120359*\yscal )(5.259026102,3.089590239*\yscal )  (5.265309287,3.071164142*\yscal )(5.271592473,3.052859079*\yscal )  (5.277875658,3.034691068*\yscal )(5.284158843,3.016675166*\yscal )  (5.290442029,2.998825488*\yscal )(5.296725214,2.98115524*\yscal )  (5.303008399,2.963676744*\yscal )(5.309291585,2.946401473*\yscal )  (5.31557477,2.929340075*\yscal )(5.321857955,2.912502408*\yscal )  (5.32814114,2.895897566*\yscal )(5.334424326,2.879533916*\yscal )  (5.340707511,2.863419121*\yscal )(5.346990696,2.847560175*\yscal )  (5.353273882,2.831963431*\yscal )(5.359557067,2.816634629*\yscal )  (5.365840252,2.801578927*\yscal )(5.372123438,2.786800926*\yscal )  (5.378406623,2.772304698*\yscal )(5.384689808,2.758093812*\yscal )  (5.390972994,2.744171359*\yscal )(5.397256179,2.730539977*\yscal )  (5.403539364,2.717201875*\yscal )(5.409822549,2.704158853*\yscal )  (5.416105735,2.691412325*\yscal )(5.42238892,2.67896334*\yscal )  (5.428672105,2.6668126*\yscal )(5.434955291,2.654960482*\yscal )  (5.441238476,2.64340705*\yscal )(5.447521661,2.632152075*\yscal )  (5.453804847,2.621195054*\yscal )(5.460088032,2.610535215*\yscal )  (5.466371217,2.600171541*\yscal )(5.472654403,2.590102778*\yscal )  (5.478937588,2.580327446*\yscal )(5.485220773,2.570843851*\yscal )  (5.491503958,2.561650097*\yscal )(5.497787144,2.552744094*\yscal )  (5.504070329,2.544123566*\yscal )(5.510353514,2.535786056*\yscal )  (5.5166367,2.527728941*\yscal )(5.522919885,2.519949428*\yscal )  (5.52920307,2.512444565*\yscal )(5.535486256,2.505211248*\yscal )  (5.541769441,2.498246215*\yscal )(5.548052626,2.491546061*\yscal )  (5.554335812,2.485107231*\yscal )(5.560618997,2.478926027*\yscal )  (5.566902182,2.472998604*\yscal )(5.573185367,2.467320977*\yscal )  (5.579468553,2.461889013*\yscal )(5.585751738,2.456698437*\yscal )  (5.592034923,2.451744824*\yscal )(5.598318109,2.4470236*\yscal )  (5.604601294,2.442530038*\yscal )(5.610884479,2.438259255*\yscal )  (5.617167665,2.434206204*\yscal )(5.62345085,2.430365674*\yscal )  (5.629734035,2.426732281*\yscal )(5.636017221,2.423300461*\yscal )  (5.642300406,2.420064466*\yscal )(5.648583591,2.417018353*\yscal )  (5.654866776,2.414155975*\yscal )(5.661149962,2.411470976*\yscal )  (5.667433147,2.408956776*\yscal )(5.673716332,2.406606564*\yscal )  (5.679999518,2.404413285*\yscal )(5.686282703,2.402369628*\yscal )  (5.692565888,2.400468012*\yscal )(5.698849074,2.398700576*\yscal )  (5.705132259,2.397059161*\yscal )(5.711415444,2.395535295*\yscal )  (5.71769863,2.394120178*\yscal )(5.723981815,2.392804668*\yscal )  (5.730265,2.391579257*\yscal )(5.736548185,2.390434058*\yscal )  (5.742831371,2.389358783*\yscal )(5.749114556,2.388342726*\yscal )  (5.755397741,2.387374736*\yscal )(5.761680927,2.386443203*\yscal )  (5.767964112,2.385536028*\yscal )(5.774247297,2.384640607*\yscal )  (5.780530483,2.3837438*\yscal )(5.786813668,2.38283191*\yscal )  (5.793096853,2.381890656*\yscal )(5.799380039,2.380905147*\yscal )  (5.805663224,2.379859853*\yscal )(5.811946409,2.37873858*\yscal )  (5.818229594,2.377524441*\yscal )(5.82451278,2.376199824*\yscal )  (5.830795965,2.374746367*\yscal )(5.83707915,2.373144925*\yscal )  (5.843362336,2.371375541*\yscal )(5.849645521,2.369417418*\yscal )  (5.855928706,2.367248886*\yscal )(5.862211892,2.364847374*\yscal )  (5.868495077,2.362189381*\yscal )(5.874778262,2.359250446*\yscal )  (5.881061448,2.356005123*\yscal )(5.887344633,2.35242695*\yscal )  (5.893627818,2.348488431*\yscal )(5.899911003,2.344161004*\yscal )  (5.906194189,2.339415028*\yscal )(5.912477374,2.334219761*\yscal )  (5.918760559,2.328543344*\yscal )(5.925043745,2.322352793*\yscal )  (5.93132693,2.315613988*\yscal )(5.937610115,2.308291671*\yscal )  (5.943893301,2.30034945*\yscal )(5.950176486,2.291749809*\yscal )  (5.956459671,2.282454118*\yscal )(5.962742857,2.272422661*\yscal )  (5.969026042,2.261614669*\yscal )(5.975309227,2.249988351*\yscal )  (5.981592412,2.237500958*\yscal )(5.987875598,2.224108833*\yscal )  (5.994158783,2.20976749*\yscal )(6.000441968,2.194431702*\yscal )  (6.006725154,2.178055597*\yscal )(6.013008339,2.160592774*\yscal )  (6.019291524,2.141996437*\yscal )(6.02557471,2.122219538*\yscal )  (6.031857895,2.101214944*\yscal )(6.03814108,2.078935617*\yscal )  (6.044424266,2.055334818*\yscal )(6.050707451,2.030366326*\yscal )  (6.056990636,2.003984676*\yscal )(6.063273821,1.976145421*\yscal )  (6.069557007,1.946805407*\yscal )(6.075840192,1.915923071*\yscal )  (6.082123377,1.883458759*\yscal )(6.088406563,1.849375052*\yscal )  (6.094689748,1.813637121*\yscal )(6.100972933,1.776213082*\yscal )  (6.107256119,1.737074373*\yscal )(6.113539304,1.696196135*\yscal )  (6.119822489,1.653557599*\yscal )(6.126105675,1.609142474*\yscal )  (6.13238886,1.562939338*\yscal )(6.138672045,1.514942015*\yscal )  (6.14495523,1.465149946*\yscal )(6.151238416,1.413568543*\yscal )  (6.157521601,1.360209516*\yscal )(6.163804786,1.305091176*\yscal )  (6.170087972,1.248238707*\yscal )(6.176371157,1.189684387*\yscal )  (6.182654342,1.129467778*\yscal )(6.188937528,1.06763585*\yscal )  (6.195220713,1.004243062*\yscal )(6.201503898,0.9393513675*\yscal )  (6.207787083,0.8730301685*\yscal )(6.214070269,0.8053561899*\yscal )  (6.220353454,0.7364132887*\yscal )(6.226636639,0.6662921885*\yscal )  (6.232919825,0.5950901418*\yscal )(6.23920301,0.5229105209*\yscal )  (6.245486195,0.4498623397*\yscal )(6.251769381,0.3760597092*\yscal )  (6.258052566,0.3016212332*\yscal )(6.264335751,0.2266693486*\yscal )  (6.270618937,0.1513296186*\yscal )(6.276902122,0.07572998657*\yscal )  (6.283185307,0)}
 
\draw[->] (-1,0)--(6.283185307+1,0) node[right] {$\theta$};
\draw[->] (0,-3*\yscal)--(0,4*\yscal);
\node at(-0.1,0.15){$0$};
\draw[-] (0,2*\yscal)--(0.1,2*\yscal); \node at(-0.2,2*\yscal){$2$};
\draw[-] (0,-2*\yscal)--(0.1,-2*\yscal); \node at(-0.3,-2*\yscal){$-2$};
\draw[-] (3.14159265,0)--(3.14159265,0.1); \node at(3.14159265,-0.2){$\pi$};
\draw[-] (6.283185307,0)--(6.283185307,0.1); \node at(6.283185307,-0.2){$2 \pi$};
%\clip (0,-3) rectangle (6.283185307,-0.5);
\draw[color=red] plot[smooth]  coordinates {\FigureAdataAR};
\draw[color=green] plot[smooth] coordinates {\FigureAdataAI};
\node at(1.5,1.5*\yscal){$\operatorname{Re}(v_0)$};
\node at(5.6,3.5*\yscal){$\operatorname{Im}(v_0)$};
\end{tikzpicture}

\caption{Plots of $v_0\big(r_1+R_1 e^{\mathrm{i}\theta}\big)$.
$r_1 \approx 1.539167317$ is the location of the first singularity and
$R_1 \approx 0.239167317$ is the radius  of the circle around the singularity.}\label{fig-6}
\end{figure}


==> Figure7.tikz <==
\begin{figure}
\centering
%\begin{center}
%\begin{minipage}[c]{12 cm}
\begin{tikzpicture}[scale=1.2]

\def\yscal{0.1}
\def\FigureAdataBR{ (0,-16.6631522*\yscal )(0.006283185307,-16.66294814*\yscal )   (0.01256637061,-16.66233592*\yscal )(0.01884955592,-16.66131545*\yscal )   (0.02513274123,-16.65988655*\yscal )(0.03141592654,-16.65804902*\yscal )   (0.03769911184,-16.65580254*\yscal )(0.04398229715,-16.65314677*\yscal )   (0.05026548246,-16.65008128*\yscal )(0.05654866776,-16.64660559*\yscal )   (0.06283185307,-16.64271916*\yscal )(0.06911503838,-16.63842136*\yscal )   (0.07539822369,-16.63371154*\yscal )(0.08168140899,-16.62858894*\yscal )   (0.0879645943,-16.62305279*\yscal )(0.09424777961,-16.61710221*\yscal )   (0.1005309649,-16.6107363*\yscal )(0.1068141502,-16.60395408*\yscal )   (0.1130973355,-16.59675452*\yscal )(0.1193805208,-16.58913653*\yscal )   (0.1256637061,-16.58109897*\yscal )(0.1319468915,-16.57264064*\yscal )   (0.1382300768,-16.56376028*\yscal )(0.1445132621,-16.55445659*\yscal )   (0.1507964474,-16.54472822*\yscal )(0.1570796327,-16.53457375*\yscal )   (0.163362818,-16.52399175*\yscal )(0.1696460033,-16.5129807*\yscal )   (0.1759291886,-16.50153907*\yscal )(0.1822123739,-16.48966526*\yscal )   (0.1884955592,-16.47735764*\yscal )(0.1947787445,-16.46461455*\yscal )   (0.2010619298,-16.45143428*\yscal )(0.2073451151,-16.43781507*\yscal )   (0.2136283004,-16.42375516*\yscal )(0.2199114858,-16.40925272*\yscal )   (0.2261946711,-16.39430592*\yscal )(0.2324778564,-16.37891289*\yscal )   (0.2387610417,-16.36307173*\yscal )(0.245044227,-16.34678053*\yscal )   (0.2513274123,-16.33003733*\yscal )(0.2576105976,-16.31284018*\yscal )   (0.2638937829,-16.2951871*\yscal )(0.2701769682,-16.2770761*\yscal )   (0.2764601535,-16.25850518*\yscal )(0.2827433388,-16.23947232*\yscal )   (0.2890265241,-16.21997551*\yscal )(0.2953097094,-16.20001273*\yscal )   (0.3015928947,-16.17958195*\yscal )(0.3078760801,-16.15868115*\yscal )   (0.3141592654,-16.13730832*\yscal )(0.3204424507,-16.11546145*\yscal )   (0.326725636,-16.09313854*\yscal )(0.3330088213,-16.0703376*\yscal )   (0.3392920066,-16.04705668*\yscal )(0.3455751919,-16.02329381*\yscal )   (0.3518583772,-15.99904709*\yscal )(0.3581415625,-15.9743146*\yscal )   (0.3644247478,-15.94909448*\yscal )(0.3707079331,-15.9233849*\yscal )   (0.3769911184,-15.89718403*\yscal )(0.3832743037,-15.87049013*\yscal )   (0.389557489,-15.84330147*\yscal )(0.3958406744,-15.81561636*\yscal )   (0.4021238597,-15.78743318*\yscal )(0.408407045,-15.75875035*\yscal )   (0.4146902303,-15.72956633*\yscal )(0.4209734156,-15.69987966*\yscal )   (0.4272566009,-15.66968892*\yscal )(0.4335397862,-15.63899277*\yscal )   (0.4398229715,-15.60778992*\yscal )(0.4461061568,-15.57607917*\yscal )   (0.4523893421,-15.54385936*\yscal )(0.4586725274,-15.51112943*\yscal )   (0.4649557127,-15.47788839*\yscal )(0.471238898,-15.44413533*\yscal )   (0.4775220833,-15.40986942*\yscal )(0.4838052687,-15.37508991*\yscal )   (0.490088454,-15.33979615*\yscal )(0.4963716393,-15.30398758*\yscal )   (0.5026548246,-15.26766371*\yscal )(0.5089380099,-15.23082417*\yscal )   (0.5152211952,-15.19346867*\yscal )(0.5215043805,-15.15559704*\yscal )   (0.5277875658,-15.11720917*\yscal )(0.5340707511,-15.0783051*\yscal )   (0.5403539364,-15.03888495*\yscal )(0.5466371217,-14.99894893*\yscal )   (0.552920307,-14.95849739*\yscal )(0.5592034923,-14.91753077*\yscal )   (0.5654866776,-14.87604961*\yscal )(0.571769863,-14.83405459*\yscal )   (0.5780530483,-14.79154647*\yscal )(0.5843362336,-14.74852614*\yscal )   (0.5906194189,-14.7049946*\yscal )(0.5969026042,-14.66095296*\yscal )   (0.6031857895,-14.61640246*\yscal )(0.6094689748,-14.57134442*\yscal )   (0.6157521601,-14.52578031*\yscal )(0.6220353454,-14.4797117*\yscal )   (0.6283185307,-14.43314027*\yscal )(0.634601716,-14.38606782*\yscal )   (0.6408849013,-14.33849626*\yscal )(0.6471680866,-14.29042761*\yscal )   (0.6534512719,-14.24186402*\yscal )(0.6597344573,-14.19280774*\yscal )   (0.6660176426,-14.14326112*\yscal )(0.6723008279,-14.09322663*\yscal )   (0.6785840132,-14.04270685*\yscal )(0.6848671985,-13.99170447*\yscal )   (0.6911503838,-13.94022228*\yscal )(0.6974335691,-13.88826318*\yscal )   (0.7037167544,-13.83583015*\yscal )(0.7099999397,-13.78292631*\yscal )   (0.716283125,-13.72955485*\yscal )(0.7225663103,-13.67571906*\yscal )   (0.7288494956,-13.62142233*\yscal )(0.7351326809,-13.56666815*\yscal )   (0.7414158662,-13.51146008*\yscal )(0.7476990516,-13.4558018*\yscal )   (0.7539822369,-13.39969705*\yscal )(0.7602654222,-13.34314965*\yscal )   (0.7665486075,-13.28616352*\yscal )(0.7728317928,-13.22874265*\yscal )   (0.7791149781,-13.17089111*\yscal )(0.7853981634,-13.11261303*\yscal )   (0.7916813487,-13.05391262*\yscal )(0.797964534,-12.99479416*\yscal )   (0.8042477193,-12.93526199*\yscal )(0.8105309046,-12.87532051*\yscal )   (0.8168140899,-12.81497418*\yscal )(0.8230972752,-12.75422753*\yscal )   (0.8293804605,-12.69308511*\yscal )(0.8356636459,-12.63155155*\yscal )   (0.8419468312,-12.56963153*\yscal )(0.8482300165,-12.50732975*\yscal )   (0.8545132018,-12.44465096*\yscal )(0.8607963871,-12.38159996*\yscal )   (0.8670795724,-12.31818158*\yscal )(0.8733627577,-12.25440068*\yscal )   (0.879645943,-12.19026215*\yscal )(0.8859291283,-12.12577092*\yscal )   (0.8922123136,-12.06093192*\yscal )(0.8984954989,-11.99575012*\yscal )   (0.9047786842,-11.9302305*\yscal )(0.9110618695,-11.86437808*\yscal )   (0.9173450548,-11.79819786*\yscal )(0.9236282402,-11.73169486*\yscal )   (0.9299114255,-11.66487414*\yscal )(0.9361946108,-11.59774072*\yscal )   (0.9424777961,-11.53029966*\yscal )(0.9487609814,-11.46255601*\yscal )   (0.9550441667,-11.39451481*\yscal )(0.961327352,-11.3261811*\yscal )   (0.9676105373,-11.25755994*\yscal )(0.9738937226,-11.18865635*\yscal )   (0.9801769079,-11.11947536*\yscal )(0.9864600932,-11.05002199*\yscal )   (0.9927432785,-10.98030123*\yscal )(0.9990264638,-10.91031807*\yscal )   (1.005309649,-10.84007749*\yscal )(1.011592834,-10.76958445*\yscal )   (1.01787602,-10.69884386*\yscal )(1.024159205,-10.62786066*\yscal )   (1.03044239,-10.55663973*\yscal )(1.036725576,-10.48518594*\yscal )   (1.043008761,-10.41350414*\yscal )(1.049291946,-10.34159914*\yscal )   (1.055575132,-10.26947573*\yscal )(1.061858317,-10.19713867*\yscal )   (1.068141502,-10.12459271*\yscal )(1.074424688,-10.05184253*\yscal )   (1.080707873,-9.978892822*\yscal )(1.086991058,-9.905748213*\yscal )   (1.093274243,-9.832413314*\yscal )(1.099557429,-9.758892699*\yscal )   (1.105840614,-9.685190907*\yscal )(1.112123799,-9.611312445*\yscal )   (1.118406985,-9.537261782*\yscal )(1.12469017,-9.463043354*\yscal )   (1.130973355,-9.388661559*\yscal )(1.137256541,-9.314120759*\yscal )   (1.143539726,-9.239425282*\yscal )(1.149822911,-9.164579417*\yscal )   (1.156106097,-9.089587415*\yscal )(1.162389282,-9.014453493*\yscal )   (1.168672467,-8.939181828*\yscal )(1.174955652,-8.86377656*\yscal )   (1.181238838,-8.788241794*\yscal )(1.187522023,-8.712581596*\yscal )   (1.193805208,-8.636799994*\yscal )(1.200088394,-8.560900979*\yscal )   (1.206371579,-8.484888508*\yscal )(1.212654764,-8.408766497*\yscal )   (1.21893795,-8.332538828*\yscal )(1.225221135,-8.256209346*\yscal )   (1.23150432,-8.179781858*\yscal )(1.237787506,-8.103260139*\yscal )   (1.244070691,-8.026647924*\yscal )(1.250353876,-7.949948915*\yscal )   (1.256637061,-7.87316678*\yscal )(1.262920247,-7.796305151*\yscal )   (1.269203432,-7.719367625*\yscal )(1.275486617,-7.642357768*\yscal )   (1.281769803,-7.565279109*\yscal )(1.288052988,-7.488135147*\yscal )   (1.294336173,-7.410929348*\yscal )(1.300619359,-7.333665145*\yscal )   (1.306902544,-7.256345939*\yscal )(1.313185729,-7.178975103*\yscal )   (1.319468915,-7.101555977*\yscal )(1.3257521,-7.02409187*\yscal )   (1.332035285,-6.946586064*\yscal )(1.33831847,-6.86904181*\yscal )   (1.344601656,-6.791462332*\yscal )(1.350884841,-6.713850825*\yscal )   (1.357168026,-6.636210457*\yscal )(1.363451212,-6.558544369*\yscal )   (1.369734397,-6.480855675*\yscal )(1.376017582,-6.403147464*\yscal )   (1.382300768,-6.325422799*\yscal )(1.388583953,-6.247684719*\yscal )   (1.394867138,-6.169936238*\yscal )(1.401150324,-6.092180346*\yscal )   (1.407433509,-6.014420011*\yscal )(1.413716694,-5.936658176*\yscal )   (1.419999879,-5.858897765*\yscal )(1.426283065,-5.781141678*\yscal )   (1.43256625,-5.703392794*\yscal )(1.438849435,-5.625653973*\yscal )   (1.445132621,-5.547928052*\yscal )(1.451415806,-5.470217851*\yscal )   (1.457698991,-5.39252617*\yscal )(1.463982177,-5.314855788*\yscal )   (1.470265362,-5.237209471*\yscal )(1.476548547,-5.159589961*\yscal )   (1.482831732,-5.081999987*\yscal )(1.489114918,-5.00444226*\yscal )   (1.495398103,-4.926919475*\yscal )(1.501681288,-4.849434308*\yscal )   (1.507964474,-4.771989425*\yscal )(1.514247659,-4.694587471*\yscal )   (1.520530844,-4.61723108*\yscal )(1.52681403,-4.539922871*\yscal )   (1.533097215,-4.462665448*\yscal )(1.5393804,-4.385461403*\yscal )   (1.545663586,-4.308313313*\yscal )(1.551946771,-4.231223743*\yscal )   (1.558229956,-4.154195247*\yscal )(1.564513141,-4.077230364*\yscal )   (1.570796327,-4.000331624*\yscal )(1.577079512,-3.923501543*\yscal )   (1.583362697,-3.846742628*\yscal )(1.589645883,-3.770057375*\yscal )   (1.595929068,-3.693448267*\yscal )(1.602212253,-3.61691778*\yscal )   (1.608495439,-3.540468379*\yscal )(1.614778624,-3.464102518*\yscal )   (1.621061809,-3.387822644*\yscal )(1.627344995,-3.311631192*\yscal )   (1.63362818,-3.235530591*\yscal )(1.639911365,-3.159523259*\yscal )   (1.64619455,-3.083611608*\yscal )(1.652477736,-3.007798039*\yscal )   (1.658760921,-2.932084947*\yscal )(1.665044106,-2.856474719*\yscal )   (1.671327292,-2.780969735*\yscal )(1.677610477,-2.705572366*\yscal )   (1.683893662,-2.630284976*\yscal )(1.690176848,-2.555109925*\yscal )   (1.696460033,-2.480049562*\yscal )(1.702743218,-2.405106232*\yscal )   (1.709026404,-2.330282272*\yscal )(1.715309589,-2.255580015*\yscal )   (1.721592774,-2.181001785*\yscal )(1.727875959,-2.106549902*\yscal )   (1.734159145,-2.032226679*\yscal )(1.74044233,-1.958034423*\yscal )   (1.746725515,-1.883975436*\yscal )(1.753008701,-1.810052015*\yscal )   (1.759291886,-1.736266449*\yscal )(1.765575071,-1.662621025*\yscal )   (1.771858257,-1.589118021*\yscal )(1.778141442,-1.515759714*\yscal )   (1.784424627,-1.442548371*\yscal )(1.790707813,-1.369486259*\yscal )   (1.796990998,-1.296575636*\yscal )(1.803274183,-1.223818757*\yscal )   (1.809557368,-1.151217871*\yscal )(1.815840554,-1.078775225*\yscal )   (1.822123739,-1.006493056*\yscal )(1.828406924,-0.9343736019*\yscal )   (1.83469011,-0.862419092*\yscal )(1.840973295,-0.7906317525*\yscal )   (1.84725648,-0.7190138047*\yscal )(1.853539666,-0.6475674653*\yscal )   (1.859822851,-0.5762949463*\yscal )(1.866106036,-0.5051984552*\yscal )   (1.872389222,-0.4342801948*\yscal )(1.878672407,-0.3635423636*\yscal )   (1.884955592,-0.2929871551*\yscal )(1.891238777,-0.2226167586*\yscal )   (1.897521963,-0.1524333587*\yscal )(1.903805148,-0.08243913531*\yscal )   (1.910088333,-0.01263626388*\yscal )(1.916371519,0.05697308481*\yscal )   (1.922654704,0.1263867446*\yscal )(1.928937889,0.1956025539*\yscal )   (1.935221075,0.264618356*\yscal )(1.94150426,0.3334319987*\yscal )   (1.947787445,0.4020413346*\yscal )(1.954070631,0.470444221*\yscal )   (1.960353816,0.5386385201*\yscal )(1.966637001,0.606622099*\yscal )   (1.972920186,0.6743928294*\yscal )(1.979203372,0.7419485881*\yscal )   (1.985486557,0.809287257*\yscal )(1.991769742,0.8764067228*\yscal )   (1.998052928,0.9433048773*\yscal )(2.004336113,1.009979617*\yscal )   (2.010619298,1.076428845*\yscal )(2.016902484,1.142650468*\yscal )   (2.023185669,1.208642399*\yscal )(2.029468854,1.274402555*\yscal )   (2.03575204,1.339928861*\yscal )(2.042035225,1.405219244*\yscal )   (2.04831841,1.470271639*\yscal )(2.054601595,1.535083987*\yscal )   (2.060884781,1.599654232*\yscal )(2.067167966,1.663980326*\yscal )   (2.073451151,1.728060226*\yscal )(2.079734337,1.791891895*\yscal )   (2.086017522,1.855473303*\yscal )(2.092300707,1.918802423*\yscal )   (2.098583893,1.981877237*\yscal )(2.104867078,2.044695732*\yscal )   (2.111150263,2.107255902*\yscal )(2.117433449,2.169555746*\yscal )   (2.123716634,2.23159327*\yscal )(2.129999819,2.293366487*\yscal )   (2.136283004,2.354873417*\yscal )(2.14256619,2.416112084*\yscal )   (2.148849375,2.477080522*\yscal )(2.15513256,2.537776769*\yscal )   (2.161415746,2.598198872*\yscal )(2.167698931,2.658344885*\yscal )   (2.173982116,2.718212866*\yscal )(2.180265302,2.777800884*\yscal )   (2.186548487,2.837107013*\yscal )(2.192831672,2.896129335*\yscal )   (2.199114858,2.954865939*\yscal )(2.205398043,3.013314922*\yscal )   (2.211681228,3.071474388*\yscal )(2.217964413,3.129342449*\yscal )   (2.224247599,3.186917224*\yscal )(2.230530784,3.244196842*\yscal )   (2.236813969,3.301179437*\yscal )(2.243097155,3.357863152*\yscal )   (2.24938034,3.414246139*\yscal )(2.255663525,3.470326558*\yscal )   (2.261946711,3.526102576*\yscal )(2.268229896,3.58157237*\yscal )   (2.274513081,3.636734125*\yscal )(2.280796267,3.691586032*\yscal )   (2.287079452,3.746126294*\yscal )(2.293362637,3.800353122*\yscal )   (2.299645822,3.854264735*\yscal )(2.305929008,3.907859359*\yscal )   (2.312212193,3.961135234*\yscal )(2.318495378,4.014090604*\yscal )   (2.324778564,4.066723725*\yscal )(2.331061749,4.11903286*\yscal )   (2.337344934,4.171016285*\yscal )(2.34362812,4.222672281*\yscal )   (2.349911305,4.273999141*\yscal )(2.35619449,4.324995168*\yscal )   (2.362477675,4.375658672*\yscal )(2.368760861,4.425987976*\yscal )   (2.375044046,4.475981411*\yscal )(2.381327231,4.525637316*\yscal )   (2.387610417,4.574954045*\yscal )(2.393893602,4.623929957*\yscal )   (2.400176787,4.672563425*\yscal )(2.406459973,4.720852829*\yscal )   (2.412743158,4.768796561*\yscal )(2.419026343,4.816393023*\yscal )   (2.425309529,4.863640629*\yscal )(2.431592714,4.910537801*\yscal )   (2.437875899,4.957082973*\yscal )(2.444159084,5.00327459*\yscal )   (2.45044227,5.049111107*\yscal )(2.456725455,5.09459099*\yscal )   (2.46300864,5.139712715*\yscal )(2.469291826,5.184474773*\yscal )   (2.475575011,5.228875661*\yscal )(2.481858196,5.272913889*\yscal )   (2.488141382,5.316587981*\yscal )(2.494424567,5.359896468*\yscal )   (2.500707752,5.402837895*\yscal )(2.506990938,5.445410817*\yscal )   (2.513274123,5.487613804*\yscal )(2.519557308,5.529445432*\yscal )   (2.525840493,5.570904293*\yscal )(2.532123679,5.61198899*\yscal )   (2.538406864,5.652698137*\yscal )(2.544690049,5.693030359*\yscal )   (2.550973235,5.732984296*\yscal )(2.55725642,5.772558598*\yscal )   (2.563539605,5.811751926*\yscal )(2.569822791,5.850562957*\yscal )   (2.576105976,5.888990375*\yscal )(2.582389161,5.927032881*\yscal )   (2.588672347,5.964689186*\yscal )(2.594955532,6.001958014*\yscal )   (2.601238717,6.038838101*\yscal )(2.607521902,6.075328197*\yscal )   (2.613805088,6.111427064*\yscal )(2.620088273,6.147133475*\yscal )   (2.626371458,6.182446219*\yscal )(2.632654644,6.217364094*\yscal )   (2.638937829,6.251885914*\yscal )(2.645221014,6.286010506*\yscal )   (2.6515042,6.319736707*\yscal )(2.657787385,6.35306337*\yscal )   (2.66407057,6.385989359*\yscal )(2.670353756,6.418513554*\yscal )   (2.676636941,6.450634846*\yscal )(2.682920126,6.482352139*\yscal )   (2.689203311,6.513664352*\yscal )(2.695486497,6.544570416*\yscal )   (2.701769682,6.575069276*\yscal )(2.708052867,6.605159892*\yscal )   (2.714336053,6.634841234*\yscal )(2.720619238,6.664112289*\yscal )   (2.726902423,6.692972057*\yscal )(2.733185609,6.72141955*\yscal )   (2.739468794,6.749453795*\yscal )(2.745751979,6.777073834*\yscal )   (2.752035165,6.80427872*\yscal )(2.75831835,6.831067522*\yscal )   (2.764601535,6.857439323*\yscal )(2.77088472,6.883393219*\yscal )   (2.777167906,6.90892832*\yscal )(2.783451091,6.934043752*\yscal )   (2.789734276,6.958738653*\yscal )(2.796017462,6.983012176*\yscal )   (2.802300647,7.006863489*\yscal )(2.808583832,7.030291771*\yscal )   (2.814867018,7.05329622*\yscal )(2.821150203,7.075876046*\yscal )   (2.827433388,7.098030472*\yscal )(2.833716574,7.119758738*\yscal )   (2.839999759,7.141060098*\yscal )(2.846282944,7.161933818*\yscal )   (2.852566129,7.182379181*\yscal )(2.858849315,7.202395485*\yscal )   (2.8651325,7.22198204*\yscal )(2.871415685,7.241138174*\yscal )   (2.877698871,7.259863226*\yscal )(2.883982056,7.278156553*\yscal )   (2.890265241,7.296017524*\yscal )(2.896548427,7.313445525*\yscal )   (2.902831612,7.330439955*\yscal )(2.909114797,7.34700023*\yscal )   (2.915397983,7.363125778*\yscal )(2.921681168,7.378816044*\yscal )   (2.927964353,7.394070488*\yscal )(2.934247538,7.408888583*\yscal )   (2.940530724,7.423269819*\yscal )(2.946813909,7.4372137*\yscal )   (2.953097094,7.450719745*\yscal )(2.95938028,7.463787488*\yscal )   (2.965663465,7.476416479*\yscal )(2.97194665,7.488606281*\yscal )   (2.978229836,7.500356475*\yscal )(2.984513021,7.511666655*\yscal )   (2.990796206,7.522536431*\yscal )(2.997079392,7.532965427*\yscal )   (3.003362577,7.542953283*\yscal )(3.009645762,7.552499655*\yscal )   (3.015928947,7.561604213*\yscal )(3.022212133,7.570266643*\yscal )   (3.028495318,7.578486645*\yscal )(3.034778503,7.586263935*\yscal )   (3.041061689,7.593598246*\yscal )(3.047344874,7.600489324*\yscal )   (3.053628059,7.60693693*\yscal )(3.059911245,7.612940842*\yscal )   (3.06619443,7.618500853*\yscal )(3.072477615,7.62361677*\yscal )   (3.078760801,7.628288417*\yscal )(3.085043986,7.632515632*\yscal )   (3.091327171,7.63629827*\yscal )(3.097610356,7.639636198*\yscal )   (3.103893542,7.642529303*\yscal )(3.110176727,7.644977484*\yscal )   (3.116459912,7.646980657*\yscal )(3.122743098,7.648538752*\yscal )   (3.129026283,7.649651716*\yscal )(3.135309468,7.650319509*\yscal )   (3.141592654,7.650542109*\yscal )(3.147875839,7.650319509*\yscal )   (3.154159024,7.649651716*\yscal )(3.16044221,7.648538752*\yscal )   (3.166725395,7.646980657*\yscal )(3.17300858,7.644977484*\yscal )   (3.179291765,7.642529303*\yscal )(3.185574951,7.639636198*\yscal )   (3.191858136,7.63629827*\yscal )(3.198141321,7.632515632*\yscal )   (3.204424507,7.628288417*\yscal )(3.210707692,7.62361677*\yscal )   (3.216990877,7.618500853*\yscal )(3.223274063,7.612940842*\yscal )   (3.229557248,7.60693693*\yscal )(3.235840433,7.600489324*\yscal )   (3.242123619,7.593598246*\yscal )(3.248406804,7.586263935*\yscal )   (3.254689989,7.578486645*\yscal )(3.260973174,7.570266643*\yscal )   (3.26725636,7.561604213*\yscal )(3.273539545,7.552499655*\yscal )   (3.27982273,7.542953283*\yscal )(3.286105916,7.532965427*\yscal )   (3.292389101,7.522536431*\yscal )(3.298672286,7.511666655*\yscal )   (3.304955472,7.500356475*\yscal )(3.311238657,7.488606281*\yscal )   (3.317521842,7.476416479*\yscal )(3.323805027,7.463787488*\yscal )   (3.330088213,7.450719745*\yscal )(3.336371398,7.4372137*\yscal )   (3.342654583,7.423269819*\yscal )(3.348937769,7.408888583*\yscal )   (3.355220954,7.394070488*\yscal )(3.361504139,7.378816044*\yscal )   (3.367787325,7.363125778*\yscal )(3.37407051,7.34700023*\yscal )   (3.380353695,7.330439955*\yscal )(3.386636881,7.313445525*\yscal )   (3.392920066,7.296017524*\yscal )(3.399203251,7.278156553*\yscal )   (3.405486436,7.259863226*\yscal )(3.411769622,7.241138174*\yscal )   (3.418052807,7.22198204*\yscal )(3.424335992,7.202395485*\yscal )   (3.430619178,7.182379181*\yscal )(3.436902363,7.161933818*\yscal )   (3.443185548,7.141060098*\yscal )(3.449468734,7.119758738*\yscal )   (3.455751919,7.098030472*\yscal )(3.462035104,7.075876046*\yscal )   (3.46831829,7.05329622*\yscal )(3.474601475,7.030291771*\yscal )   (3.48088466,7.006863489*\yscal )(3.487167845,6.983012176*\yscal )   (3.493451031,6.958738653*\yscal )(3.499734216,6.934043752*\yscal )   (3.506017401,6.90892832*\yscal )(3.512300587,6.883393219*\yscal )   (3.518583772,6.857439323*\yscal )(3.524866957,6.831067522*\yscal )   (3.531150143,6.80427872*\yscal )(3.537433328,6.777073834*\yscal )   (3.543716513,6.749453795*\yscal )(3.549999699,6.72141955*\yscal )   (3.556282884,6.692972057*\yscal )(3.562566069,6.664112289*\yscal )   (3.568849254,6.634841234*\yscal )(3.57513244,6.605159892*\yscal )   (3.581415625,6.575069276*\yscal )(3.58769881,6.544570416*\yscal )   (3.593981996,6.513664352*\yscal )(3.600265181,6.482352139*\yscal )   (3.606548366,6.450634846*\yscal )(3.612831552,6.418513554*\yscal )   (3.619114737,6.385989359*\yscal )(3.625397922,6.35306337*\yscal )   (3.631681108,6.319736707*\yscal )(3.637964293,6.286010506*\yscal )   (3.644247478,6.251885914*\yscal )(3.650530663,6.217364094*\yscal )   (3.656813849,6.182446219*\yscal )(3.663097034,6.147133475*\yscal )   (3.669380219,6.111427064*\yscal )(3.675663405,6.075328197*\yscal )   (3.68194659,6.038838101*\yscal )(3.688229775,6.001958014*\yscal )   (3.694512961,5.964689186*\yscal )(3.700796146,5.927032881*\yscal )   (3.707079331,5.888990375*\yscal )(3.713362517,5.850562957*\yscal )   (3.719645702,5.811751926*\yscal )(3.725928887,5.772558598*\yscal )   (3.732212072,5.732984296*\yscal )(3.738495258,5.693030359*\yscal )   (3.744778443,5.652698137*\yscal )(3.751061628,5.61198899*\yscal )   (3.757344814,5.570904293*\yscal )(3.763627999,5.529445432*\yscal )   (3.769911184,5.487613804*\yscal )(3.77619437,5.445410817*\yscal )   (3.782477555,5.402837895*\yscal )(3.78876074,5.359896468*\yscal )   (3.795043926,5.316587981*\yscal )(3.801327111,5.272913889*\yscal )   (3.807610296,5.228875661*\yscal )(3.813893481,5.184474773*\yscal )   (3.820176667,5.139712715*\yscal )(3.826459852,5.09459099*\yscal )   (3.832743037,5.049111107*\yscal )(3.839026223,5.00327459*\yscal )   (3.845309408,4.957082973*\yscal )(3.851592593,4.910537801*\yscal )   (3.857875779,4.863640629*\yscal )(3.864158964,4.816393023*\yscal )   (3.870442149,4.768796561*\yscal )(3.876725335,4.720852829*\yscal )   (3.88300852,4.672563425*\yscal )(3.889291705,4.623929957*\yscal )   (3.89557489,4.574954045*\yscal )(3.901858076,4.525637316*\yscal )   (3.908141261,4.475981411*\yscal )(3.914424446,4.425987976*\yscal )   (3.920707632,4.375658672*\yscal )(3.926990817,4.324995168*\yscal )   (3.933274002,4.273999141*\yscal )(3.939557188,4.222672281*\yscal )   (3.945840373,4.171016285*\yscal )(3.952123558,4.11903286*\yscal )   (3.958406744,4.066723725*\yscal )(3.964689929,4.014090604*\yscal )   (3.970973114,3.961135234*\yscal )(3.977256299,3.907859359*\yscal )   (3.983539485,3.854264735*\yscal )(3.98982267,3.800353122*\yscal )   (3.996105855,3.746126294*\yscal )(4.002389041,3.691586032*\yscal )   (4.008672226,3.636734125*\yscal )(4.014955411,3.58157237*\yscal )   (4.021238597,3.526102576*\yscal )(4.027521782,3.470326558*\yscal )   (4.033804967,3.414246139*\yscal )(4.040088153,3.357863152*\yscal )   (4.046371338,3.301179437*\yscal )(4.052654523,3.244196842*\yscal )   (4.058937708,3.186917224*\yscal )(4.065220894,3.129342449*\yscal )   (4.071504079,3.071474388*\yscal )(4.077787264,3.013314922*\yscal )   (4.08407045,2.954865939*\yscal )(4.090353635,2.896129335*\yscal )   (4.09663682,2.837107013*\yscal )(4.102920006,2.777800884*\yscal )   (4.109203191,2.718212866*\yscal )(4.115486376,2.658344885*\yscal )   (4.121769562,2.598198872*\yscal )(4.128052747,2.537776769*\yscal )   (4.134335932,2.477080522*\yscal )(4.140619117,2.416112084*\yscal )   (4.146902303,2.354873417*\yscal )(4.153185488,2.293366487*\yscal )   (4.159468673,2.23159327*\yscal )(4.165751859,2.169555746*\yscal )   (4.172035044,2.107255902*\yscal )(4.178318229,2.044695732*\yscal )   (4.184601415,1.981877237*\yscal )(4.1908846,1.918802423*\yscal )   (4.197167785,1.855473303*\yscal )(4.203450971,1.791891895*\yscal )   (4.209734156,1.728060226*\yscal )(4.216017341,1.663980326*\yscal )   (4.222300526,1.599654232*\yscal )(4.228583712,1.535083987*\yscal )   (4.234866897,1.470271639*\yscal )(4.241150082,1.405219244*\yscal )   (4.247433268,1.339928861*\yscal )(4.253716453,1.274402555*\yscal )   (4.259999638,1.208642399*\yscal )(4.266282824,1.142650468*\yscal )   (4.272566009,1.076428845*\yscal )(4.278849194,1.009979617*\yscal )   (4.285132379,0.9433048773*\yscal )(4.291415565,0.8764067228*\yscal )   (4.29769875,0.809287257*\yscal )(4.303981935,0.7419485881*\yscal )   (4.310265121,0.6743928294*\yscal )(4.316548306,0.606622099*\yscal )   (4.322831491,0.5386385201*\yscal )(4.329114677,0.470444221*\yscal )   (4.335397862,0.4020413346*\yscal )(4.341681047,0.3334319987*\yscal )   (4.347964233,0.264618356*\yscal )(4.354247418,0.1956025539*\yscal )   (4.360530603,0.1263867446*\yscal )(4.366813788,0.05697308481*\yscal )   (4.373096974,-0.01263626388*\yscal )(4.379380159,-0.08243913531*\yscal )   (4.385663344,-0.1524333587*\yscal )(4.39194653,-0.2226167586*\yscal )   (4.398229715,-0.2929871551*\yscal )(4.4045129,-0.3635423636*\yscal )   (4.410796086,-0.4342801948*\yscal )(4.417079271,-0.5051984552*\yscal )   (4.423362456,-0.5762949463*\yscal )(4.429645642,-0.6475674653*\yscal )   (4.435928827,-0.7190138047*\yscal )(4.442212012,-0.7906317525*\yscal )   (4.448495197,-0.862419092*\yscal )(4.454778383,-0.9343736019*\yscal )   (4.461061568,-1.006493056*\yscal )(4.467344753,-1.078775225*\yscal )   (4.473627939,-1.151217871*\yscal )(4.479911124,-1.223818757*\yscal )   (4.486194309,-1.296575636*\yscal )(4.492477495,-1.369486259*\yscal )   (4.49876068,-1.442548371*\yscal )(4.505043865,-1.515759714*\yscal )   (4.511327051,-1.589118021*\yscal )(4.517610236,-1.662621025*\yscal )   (4.523893421,-1.736266449*\yscal )(4.530176606,-1.810052015*\yscal )   (4.536459792,-1.883975436*\yscal )(4.542742977,-1.958034423*\yscal )   (4.549026162,-2.032226679*\yscal )(4.555309348,-2.106549902*\yscal )   (4.561592533,-2.181001785*\yscal )(4.567875718,-2.255580015*\yscal )   (4.574158904,-2.330282272*\yscal )(4.580442089,-2.405106232*\yscal )   (4.586725274,-2.480049562*\yscal )(4.59300846,-2.555109925*\yscal )   (4.599291645,-2.630284976*\yscal )(4.60557483,-2.705572366*\yscal )   (4.611858015,-2.780969735*\yscal )(4.618141201,-2.856474719*\yscal )   (4.624424386,-2.932084947*\yscal )(4.630707571,-3.007798039*\yscal )   (4.636990757,-3.083611608*\yscal )(4.643273942,-3.159523259*\yscal )   (4.649557127,-3.235530591*\yscal )(4.655840313,-3.311631192*\yscal )   (4.662123498,-3.387822644*\yscal )(4.668406683,-3.464102518*\yscal )   (4.674689869,-3.540468379*\yscal )(4.680973054,-3.61691778*\yscal )   (4.687256239,-3.693448267*\yscal )(4.693539424,-3.770057375*\yscal )   (4.69982261,-3.846742628*\yscal )(4.706105795,-3.923501543*\yscal )   (4.71238898,-4.000331624*\yscal )(4.718672166,-4.077230364*\yscal )   (4.724955351,-4.154195247*\yscal )(4.731238536,-4.231223743*\yscal )   (4.737521722,-4.308313313*\yscal )(4.743804907,-4.385461403*\yscal )   (4.750088092,-4.462665448*\yscal )(4.756371278,-4.539922871*\yscal )   (4.762654463,-4.61723108*\yscal )(4.768937648,-4.694587471*\yscal )   (4.775220833,-4.771989425*\yscal )(4.781504019,-4.849434308*\yscal )   (4.787787204,-4.926919475*\yscal )(4.794070389,-5.00444226*\yscal )   (4.800353575,-5.081999987*\yscal )(4.80663676,-5.159589961*\yscal )   (4.812919945,-5.237209471*\yscal )(4.819203131,-5.314855788*\yscal )   (4.825486316,-5.39252617*\yscal )(4.831769501,-5.470217851*\yscal )   (4.838052687,-5.547928052*\yscal )(4.844335872,-5.625653973*\yscal )   (4.850619057,-5.703392794*\yscal )(4.856902242,-5.781141678*\yscal )   (4.863185428,-5.858897765*\yscal )(4.869468613,-5.936658176*\yscal )   (4.875751798,-6.014420011*\yscal )(4.882034984,-6.092180346*\yscal )   (4.888318169,-6.169936238*\yscal )(4.894601354,-6.247684719*\yscal )   (4.90088454,-6.325422799*\yscal )(4.907167725,-6.403147464*\yscal )   (4.91345091,-6.480855675*\yscal )(4.919734096,-6.558544369*\yscal )   (4.926017281,-6.636210457*\yscal )(4.932300466,-6.713850825*\yscal )   (4.938583651,-6.791462332*\yscal )(4.944866837,-6.86904181*\yscal )   (4.951150022,-6.946586064*\yscal )(4.957433207,-7.02409187*\yscal )   (4.963716393,-7.101555977*\yscal )(4.969999578,-7.178975103*\yscal )   (4.976282763,-7.256345939*\yscal )(4.982565949,-7.333665145*\yscal )   (4.988849134,-7.410929348*\yscal )(4.995132319,-7.488135147*\yscal )   (5.001415505,-7.565279109*\yscal )(5.00769869,-7.642357768*\yscal )   (5.013981875,-7.719367625*\yscal )(5.02026506,-7.796305151*\yscal )   (5.026548246,-7.87316678*\yscal )(5.032831431,-7.949948915*\yscal )   (5.039114616,-8.026647924*\yscal )(5.045397802,-8.103260139*\yscal )   (5.051680987,-8.179781858*\yscal )(5.057964172,-8.256209346*\yscal )   (5.064247358,-8.332538828*\yscal )(5.070530543,-8.408766497*\yscal )   (5.076813728,-8.484888508*\yscal )(5.083096914,-8.560900979*\yscal )   (5.089380099,-8.636799994*\yscal )(5.095663284,-8.712581596*\yscal )   (5.101946469,-8.788241794*\yscal )(5.108229655,-8.86377656*\yscal )   (5.11451284,-8.939181828*\yscal )(5.120796025,-9.014453493*\yscal )   (5.127079211,-9.089587415*\yscal )(5.133362396,-9.164579417*\yscal )   (5.139645581,-9.239425282*\yscal )(5.145928767,-9.314120759*\yscal )   (5.152211952,-9.388661559*\yscal )(5.158495137,-9.463043354*\yscal )   (5.164778323,-9.537261782*\yscal )(5.171061508,-9.611312445*\yscal )   (5.177344693,-9.685190907*\yscal )(5.183627878,-9.758892699*\yscal )   (5.189911064,-9.832413314*\yscal )(5.196194249,-9.905748213*\yscal )   (5.202477434,-9.978892822*\yscal )(5.20876062,-10.05184253*\yscal )   (5.215043805,-10.12459271*\yscal )(5.22132699,-10.19713867*\yscal )   (5.227610176,-10.26947573*\yscal )(5.233893361,-10.34159914*\yscal )   (5.240176546,-10.41350414*\yscal )(5.246459731,-10.48518594*\yscal )   (5.252742917,-10.55663973*\yscal )(5.259026102,-10.62786066*\yscal )   (5.265309287,-10.69884386*\yscal )(5.271592473,-10.76958445*\yscal )   (5.277875658,-10.84007749*\yscal )(5.284158843,-10.91031807*\yscal )   (5.290442029,-10.98030123*\yscal )(5.296725214,-11.05002199*\yscal )   (5.303008399,-11.11947536*\yscal )(5.309291585,-11.18865635*\yscal )   (5.31557477,-11.25755994*\yscal )(5.321857955,-11.3261811*\yscal )   (5.32814114,-11.39451481*\yscal )(5.334424326,-11.46255601*\yscal )   (5.340707511,-11.53029966*\yscal )(5.346990696,-11.59774072*\yscal )   (5.353273882,-11.66487414*\yscal )(5.359557067,-11.73169486*\yscal )   (5.365840252,-11.79819786*\yscal )(5.372123438,-11.86437808*\yscal )   (5.378406623,-11.9302305*\yscal )(5.384689808,-11.99575012*\yscal )   (5.390972994,-12.06093192*\yscal )(5.397256179,-12.12577092*\yscal )   (5.403539364,-12.19026215*\yscal )(5.409822549,-12.25440068*\yscal )   (5.416105735,-12.31818158*\yscal )(5.42238892,-12.38159996*\yscal )   (5.428672105,-12.44465096*\yscal )(5.434955291,-12.50732975*\yscal )   (5.441238476,-12.56963153*\yscal )(5.447521661,-12.63155155*\yscal )   (5.453804847,-12.69308511*\yscal )(5.460088032,-12.75422753*\yscal )   (5.466371217,-12.81497418*\yscal )(5.472654403,-12.87532051*\yscal )   (5.478937588,-12.93526199*\yscal )(5.485220773,-12.99479416*\yscal )   (5.491503958,-13.05391262*\yscal )(5.497787144,-13.11261303*\yscal )   (5.504070329,-13.17089111*\yscal )(5.510353514,-13.22874265*\yscal )   (5.5166367,-13.28616352*\yscal )(5.522919885,-13.34314965*\yscal )   (5.52920307,-13.39969705*\yscal )(5.535486256,-13.4558018*\yscal )   (5.541769441,-13.51146008*\yscal )(5.548052626,-13.56666815*\yscal )   (5.554335812,-13.62142233*\yscal )(5.560618997,-13.67571906*\yscal )   (5.566902182,-13.72955485*\yscal )(5.573185367,-13.78292631*\yscal )   (5.579468553,-13.83583015*\yscal )(5.585751738,-13.88826318*\yscal )   (5.592034923,-13.94022228*\yscal )(5.598318109,-13.99170447*\yscal )   (5.604601294,-14.04270685*\yscal )(5.610884479,-14.09322663*\yscal )   (5.617167665,-14.14326112*\yscal )(5.62345085,-14.19280774*\yscal )   (5.629734035,-14.24186402*\yscal )(5.636017221,-14.29042761*\yscal )   (5.642300406,-14.33849626*\yscal )(5.648583591,-14.38606782*\yscal )   (5.654866776,-14.43314027*\yscal )(5.661149962,-14.4797117*\yscal )   (5.667433147,-14.52578031*\yscal )(5.673716332,-14.57134442*\yscal )   (5.679999518,-14.61640246*\yscal )(5.686282703,-14.66095296*\yscal )   (5.692565888,-14.7049946*\yscal )(5.698849074,-14.74852614*\yscal )   (5.705132259,-14.79154647*\yscal )(5.711415444,-14.83405459*\yscal )   (5.71769863,-14.87604961*\yscal )(5.723981815,-14.91753077*\yscal )   (5.730265,-14.95849739*\yscal )(5.736548185,-14.99894893*\yscal )   (5.742831371,-15.03888495*\yscal )(5.749114556,-15.0783051*\yscal )   (5.755397741,-15.11720917*\yscal )(5.761680927,-15.15559704*\yscal )   (5.767964112,-15.19346867*\yscal )(5.774247297,-15.23082417*\yscal )   (5.780530483,-15.26766371*\yscal )(5.786813668,-15.30398758*\yscal )   (5.793096853,-15.33979615*\yscal )(5.799380039,-15.37508991*\yscal )   (5.805663224,-15.40986942*\yscal )(5.811946409,-15.44413533*\yscal )   (5.818229594,-15.47788839*\yscal )(5.82451278,-15.51112943*\yscal )   (5.830795965,-15.54385936*\yscal )(5.83707915,-15.57607917*\yscal )   (5.843362336,-15.60778992*\yscal )(5.849645521,-15.63899277*\yscal )   (5.855928706,-15.66968892*\yscal )(5.862211892,-15.69987966*\yscal )   (5.868495077,-15.72956633*\yscal )(5.874778262,-15.75875035*\yscal )   (5.881061448,-15.78743318*\yscal )(5.887344633,-15.81561636*\yscal )   (5.893627818,-15.84330147*\yscal )(5.899911003,-15.87049013*\yscal )   (5.906194189,-15.89718403*\yscal )(5.912477374,-15.9233849*\yscal )   (5.918760559,-15.94909448*\yscal )(5.925043745,-15.9743146*\yscal )   (5.93132693,-15.99904709*\yscal )(5.937610115,-16.02329381*\yscal )   (5.943893301,-16.04705668*\yscal )(5.950176486,-16.0703376*\yscal )   (5.956459671,-16.09313854*\yscal )(5.962742857,-16.11546145*\yscal )   (5.969026042,-16.13730832*\yscal )(5.975309227,-16.15868115*\yscal )   (5.981592412,-16.17958195*\yscal )(5.987875598,-16.20001273*\yscal )   (5.994158783,-16.21997551*\yscal )(6.000441968,-16.23947232*\yscal )   (6.006725154,-16.25850518*\yscal )(6.013008339,-16.2770761*\yscal )   (6.019291524,-16.2951871*\yscal )(6.02557471,-16.31284018*\yscal )   (6.031857895,-16.33003733*\yscal )(6.03814108,-16.34678053*\yscal )   (6.044424266,-16.36307173*\yscal )(6.050707451,-16.37891289*\yscal )   (6.056990636,-16.39430592*\yscal )(6.063273821,-16.40925272*\yscal )   (6.069557007,-16.42375516*\yscal )(6.075840192,-16.43781507*\yscal )   (6.082123377,-16.45143428*\yscal )(6.088406563,-16.46461455*\yscal )   (6.094689748,-16.47735764*\yscal )(6.100972933,-16.48966526*\yscal )   (6.107256119,-16.50153907*\yscal )(6.113539304,-16.5129807*\yscal )   (6.119822489,-16.52399175*\yscal )(6.126105675,-16.53457375*\yscal )   (6.13238886,-16.54472822*\yscal )(6.138672045,-16.55445659*\yscal )   (6.14495523,-16.56376028*\yscal )(6.151238416,-16.57264064*\yscal )   (6.157521601,-16.58109897*\yscal )(6.163804786,-16.58913653*\yscal )   (6.170087972,-16.59675452*\yscal )(6.176371157,-16.60395408*\yscal )   (6.182654342,-16.6107363*\yscal )(6.188937528,-16.61710221*\yscal )   (6.195220713,-16.62305279*\yscal )(6.201503898,-16.62858894*\yscal )   (6.207787083,-16.63371154*\yscal )(6.214070269,-16.63842136*\yscal )   (6.220353454,-16.64271916*\yscal )(6.226636639,-16.64660559*\yscal )   (6.232919825,-16.65008128*\yscal )(6.23920301,-16.65314677*\yscal )   (6.245486195,-16.65580254*\yscal )(6.251769381,-16.65804902*\yscal )   (6.258052566,-16.65988655*\yscal )(6.264335751,-16.66131545*\yscal )   (6.270618937,-16.66233592*\yscal )(6.276902122,-16.66294814*\yscal )   (6.283185307,-16.6631522 *\yscal) }

\def\FigureAdataBI{(0,0*\yscal )(0.006283185307,0.05865854178*\yscal )  (0.01256637061,0.1173120943*\yscal )(0.01884955592,0.1759556707*\yscal )  (0.02513274123,0.2345842891*\yscal )(0.03141592654,0.2931929753*\yscal )  (0.03769911184,0.3517767646*\yscal )(0.04398229715,0.410330705*\yscal )  (0.05026548246,0.4688498594*\yscal )(0.05654866776,0.5273293078*\yscal )  (0.06283185307,0.5857641503*\yscal )(0.06911503838,0.644149509*\yscal )  (0.07539822369,0.7024805308*\yscal )(0.08168140899,0.7607523897*\yscal )  (0.0879645943,0.8189602894*\yscal )(0.09424777961,0.8770994655*\yscal )  (0.1005309649,0.935165188*\yscal )(0.1068141502,0.9931527637*\yscal )  (0.1130973355,1.051057539*\yscal )(0.1193805208,1.1088749*\yscal )  (0.1256637061,1.16660028*\yscal )(0.1319468915,1.224229155*\yscal )  (0.1382300768,1.281757052*\yscal )(0.1445132621,1.339179549*\yscal )  (0.1507964474,1.396492274*\yscal )(0.1570796327,1.453690913*\yscal )  (0.163362818,1.51077121*\yscal )(0.1696460033,1.567728967*\yscal )  (0.1759291886,1.624560048*\yscal )(0.1822123739,1.681260382*\yscal )  (0.1884955592,1.737825965*\yscal )(0.1947787445,1.794252857*\yscal )  (0.2010619298,1.850537193*\yscal )(0.2073451151,1.906675178*\yscal )  (0.2136283004,1.96266309*\yscal )(0.2199114858,2.018497285*\yscal )  (0.2261946711,2.074174196*\yscal )(0.2324778564,2.129690334*\yscal )  (0.2387610417,2.185042294*\yscal )(0.245044227,2.240226752*\yscal )  (0.2513274123,2.295240469*\yscal )(0.2576105976,2.350080292*\yscal )  (0.2638937829,2.404743155*\yscal )(0.2701769682,2.459226082*\yscal )  (0.2764601535,2.513526188*\yscal )(0.2827433388,2.567640676*\yscal )  (0.2890265241,2.621566846*\yscal )(0.2953097094,2.675302089*\yscal )  (0.3015928947,2.728843892*\yscal )(0.3078760801,2.782189837*\yscal )  (0.3141592654,2.835337603*\yscal )(0.3204424507,2.888284966*\yscal )  (0.326725636,2.941029802*\yscal )(0.3330088213,2.993570082*\yscal )  (0.3392920066,3.04590388*\yscal )(0.3455751919,3.098029366*\yscal )  (0.3518583772,3.149944811*\yscal )(0.3581415625,3.201648587*\yscal )  (0.3644247478,3.253139164*\yscal )(0.3707079331,3.304415112*\yscal )  (0.3769911184,3.355475103*\yscal )(0.3832743037,3.406317904*\yscal )  (0.389557489,3.456942386*\yscal )(0.3958406744,3.507347514*\yscal )  (0.4021238597,3.557532353*\yscal )(0.408407045,3.607496065*\yscal )  (0.4146902303,3.657237908*\yscal )(0.4209734156,3.706757235*\yscal )  (0.4272566009,3.756053493*\yscal )(0.4335397862,3.805126222*\yscal )  (0.4398229715,3.853975054*\yscal )(0.4461061568,3.902599711*\yscal )  (0.4523893421,3.951000002*\yscal )(0.4586725274,3.999175826*\yscal )  (0.4649557127,4.047127163*\yscal )(0.471238898,4.094854081*\yscal )  (0.4775220833,4.142356724*\yscal )(0.4838052687,4.18963532*\yscal )  (0.490088454,4.236690169*\yscal )(0.4963716393,4.283521651*\yscal )  (0.5026548246,4.330130213*\yscal )(0.5089380099,4.376516374*\yscal )  (0.5152211952,4.422680721*\yscal )(0.5215043805,4.468623903*\yscal )  (0.5277875658,4.514346632*\yscal )(0.5340707511,4.559849678*\yscal )  (0.5403539364,4.605133868*\yscal )(0.5466371217,4.650200081*\yscal )  (0.552920307,4.695049244*\yscal )(0.5592034923,4.739682335*\yscal )  (0.5654866776,4.784100371*\yscal )(0.571769863,4.828304411*\yscal )  (0.5780530483,4.872295552*\yscal )(0.5843362336,4.916074923*\yscal )  (0.5906194189,4.959643685*\yscal )(0.5969026042,5.003003024*\yscal )  (0.6031857895,5.046154152*\yscal )(0.6094689748,5.089098298*\yscal )  (0.6157521601,5.131836712*\yscal )(0.6220353454,5.174370654*\yscal )  (0.6283185307,5.216701396*\yscal )(0.634601716,5.258830216*\yscal )  (0.6408849013,5.300758395*\yscal )(0.6471680866,5.342487214*\yscal )  (0.6534512719,5.384017953*\yscal )(0.6597344573,5.425351881*\yscal )  (0.6660176426,5.466490261*\yscal )(0.6723008279,5.507434341*\yscal )  (0.6785840132,5.548185355*\yscal )(0.6848671985,5.588744514*\yscal )  (0.6911503838,5.62911301*\yscal )(0.6974335691,5.669292008*\yscal )  (0.7037167544,5.709282647*\yscal )(0.7099999397,5.749086032*\yscal )  (0.716283125,5.788703238*\yscal )(0.7225663103,5.8281353*\yscal )  (0.7288494956,5.867383218*\yscal )(0.7351326809,5.906447946*\yscal )  (0.7414158662,5.9453304*\yscal )(0.7476990516,5.984031445*\yscal )  (0.7539822369,6.022551902*\yscal )(0.7602654222,6.060892539*\yscal )  (0.7665486075,6.099054074*\yscal )(0.7728317928,6.137037169*\yscal )  (0.7791149781,6.174842433*\yscal )(0.7853981634,6.212470415*\yscal )  (0.7916813487,6.249921608*\yscal )(0.797964534,6.287196443*\yscal )  (0.8042477193,6.32429529*\yscal )(0.8105309046,6.361218456*\yscal )  (0.8168140899,6.397966186*\yscal )(0.8230972752,6.43453866*\yscal )  (0.8293804605,6.470935992*\yscal )(0.8356636459,6.507158229*\yscal )  (0.8419468312,6.543205353*\yscal )(0.8482300165,6.57907728*\yscal )  (0.8545132018,6.614773855*\yscal )(0.8607963871,6.650294859*\yscal )  (0.8670795724,6.685640003*\yscal )(0.8733627577,6.720808931*\yscal )  (0.879645943,6.755801218*\yscal )(0.8859291283,6.790616373*\yscal )  (0.8922123136,6.825253836*\yscal )(0.8984954989,6.859712981*\yscal )  (0.9047786842,6.893993115*\yscal )(0.9110618695,6.92809348*\yscal )  (0.9173450548,6.96201325*\yscal )(0.9236282402,6.995751537*\yscal )  (0.9299114255,7.029307387*\yscal )(0.9361946108,7.062679784*\yscal )  (0.9424777961,7.095867651*\yscal )(0.9487609814,7.128869846*\yscal )  (0.9550441667,7.161685171*\yscal )(0.961327352,7.194312367*\yscal )  (0.9676105373,7.226750117*\yscal )(0.9738937226,7.258997049*\yscal )  (0.9801769079,7.291051735*\yscal )(0.9864600932,7.322912692*\yscal )  (0.9927432785,7.354578386*\yscal )(0.9990264638,7.386047232*\yscal )  (1.005309649,7.417317595*\yscal )(1.011592834,7.448387792*\yscal )  (1.01787602,7.479256092*\yscal )(1.024159205,7.509920723*\yscal )  (1.03044239,7.540379865*\yscal )(1.036725576,7.570631659*\yscal )  (1.043008761,7.600674206*\yscal )(1.049291946,7.630505568*\yscal )  (1.055575132,7.660123769*\yscal )(1.061858317,7.6895268*\yscal )  (1.068141502,7.718712617*\yscal )(1.074424688,7.747679146*\yscal )  (1.080707873,7.77642428*\yscal )(1.086991058,7.804945887*\yscal )  (1.093274243,7.833241806*\yscal )(1.099557429,7.861309852*\yscal )  (1.105840614,7.889147816*\yscal )(1.112123799,7.916753468*\yscal )  (1.118406985,7.944124558*\yscal )(1.12469017,7.971258816*\yscal )  (1.130973355,7.998153957*\yscal )(1.137256541,8.024807681*\yscal )  (1.143539726,8.051217672*\yscal )(1.149822911,8.077381605*\yscal )  (1.156106097,8.103297142*\yscal )(1.162389282,8.128961937*\yscal )  (1.168672467,8.154373637*\yscal )(1.174955652,8.179529882*\yscal )  (1.181238838,8.204428307*\yscal )(1.187522023,8.229066547*\yscal )  (1.193805208,8.25344223*\yscal )(1.200088394,8.277552987*\yscal )  (1.206371579,8.301396451*\yscal )(1.212654764,8.324970253*\yscal )  (1.21893795,8.348272032*\yscal )(1.225221135,8.371299427*\yscal )  (1.23150432,8.394050087*\yscal )(1.237787506,8.416521667*\yscal )  (1.244070691,8.438711828*\yscal )(1.250353876,8.460618243*\yscal )  (1.256637061,8.482238594*\yscal )(1.262920247,8.503570574*\yscal )  (1.269203432,8.524611891*\yscal )(1.275486617,8.545360264*\yscal )  (1.281769803,8.565813426*\yscal )(1.288052988,8.585969127*\yscal )  (1.294336173,8.605825134*\yscal )(1.300619359,8.625379228*\yscal )  (1.306902544,8.64462921*\yscal )(1.313185729,8.663572899*\yscal )  (1.319468915,8.682208134*\yscal )(1.3257521,8.700532774*\yscal )  (1.332035285,8.7185447*\yscal )(1.33831847,8.736241811*\yscal )  (1.344601656,8.753622032*\yscal )(1.350884841,8.77068331*\yscal )  (1.357168026,8.787423614*\yscal )(1.363451212,8.803840938*\yscal )  (1.369734397,8.819933302*\yscal )(1.376017582,8.835698748*\yscal )  (1.382300768,8.851135345*\yscal )(1.388583953,8.86624119*\yscal )  (1.394867138,8.881014403*\yscal )(1.401150324,8.895453133*\yscal )  (1.407433509,8.909555557*\yscal )(1.413716694,8.923319877*\yscal )  (1.419999879,8.936744326*\yscal )(1.426283065,8.949827163*\yscal )  (1.43256625,8.962566676*\yscal )(1.438849435,8.974961184*\yscal )  (1.445132621,8.987009032*\yscal )(1.451415806,8.998708597*\yscal )  (1.457698991,9.010058285*\yscal )(1.463982177,9.021056531*\yscal )  (1.470265362,9.031701801*\yscal )(1.476548547,9.04199259*\yscal )  (1.482831732,9.051927426*\yscal )(1.489114918,9.061504865*\yscal )  (1.495398103,9.070723494*\yscal )(1.501681288,9.079581933*\yscal )  (1.507964474,9.088078829*\yscal )(1.514247659,9.096212864*\yscal )  (1.520530844,9.103982749*\yscal )(1.52681403,9.111387226*\yscal )  (1.533097215,9.118425068*\yscal )(1.5393804,9.12509508*\yscal )  (1.545663586,9.131396099*\yscal )(1.551946771,9.13732699*\yscal )  (1.558229956,9.142886654*\yscal )(1.564513141,9.148074018*\yscal )  (1.570796327,9.152888045*\yscal )(1.577079512,9.157327725*\yscal )  (1.583362697,9.161392082*\yscal )(1.589645883,9.16508017*\yscal )  (1.595929068,9.168391075*\yscal )(1.602212253,9.171323912*\yscal )  (1.608495439,9.173877829*\yscal )(1.614778624,9.176052003*\yscal )  (1.621061809,9.177845643*\yscal )(1.627344995,9.179257989*\yscal )  (1.63362818,9.180288311*\yscal )(1.639911365,9.180935908*\yscal )  (1.64619455,9.181200112*\yscal )(1.652477736,9.181080284*\yscal )  (1.658760921,9.180575814*\yscal )(1.665044106,9.179686125*\yscal )  (1.671327292,9.178410667*\yscal )(1.677610477,9.176748922*\yscal )  (1.683893662,9.174700399*\yscal )(1.690176848,9.17226464*\yscal )  (1.696460033,9.169441212*\yscal )(1.702743218,9.166229716*\yscal )  (1.709026404,9.162629779*\yscal )(1.715309589,9.158641058*\yscal )  (1.721592774,9.154263238*\yscal )(1.727875959,9.149496034*\yscal )  (1.734159145,9.144339188*\yscal )(1.74044233,9.138792472*\yscal )  (1.746725515,9.132855684*\yscal )(1.753008701,9.126528652*\yscal )  (1.759291886,9.11981123*\yscal )(1.765575071,9.112703303*\yscal )  (1.771858257,9.10520478*\yscal )(1.778141442,9.097315599*\yscal )  (1.784424627,9.089035725*\yscal )(1.790707813,9.08036515*\yscal )  (1.796990998,9.071303893*\yscal )(1.803274183,9.061852*\yscal )  (1.809557368,9.052009542*\yscal )(1.815840554,9.041776618*\yscal )  (1.822123739,9.031153353*\yscal )(1.828406924,9.020139898*\yscal )  (1.83469011,9.00873643*\yscal )(1.840973295,8.99694315*\yscal )  (1.84725648,8.984760286*\yscal )(1.853539666,8.972188093*\yscal )  (1.859822851,8.959226847*\yscal )(1.866106036,8.945876854*\yscal )  (1.872389222,8.93213844*\yscal )(1.878672407,8.91801196*\yscal )  (1.884955592,8.90349779*\yscal )(1.891238777,8.888596333*\yscal )  (1.897521963,8.873308015*\yscal )(1.903805148,8.857633285*\yscal )  (1.910088333,8.841572617*\yscal )(1.916371519,8.82512651*\yscal )  (1.922654704,8.808295485*\yscal )(1.928937889,8.791080086*\yscal )  (1.935221075,8.77348088*\yscal )(1.94150426,8.755498459*\yscal )  (1.947787445,8.737133436*\yscal )(1.954070631,8.718386447*\yscal )  (1.960353816,8.699258153*\yscal )(1.966637001,8.679749232*\yscal )  (1.972920186,8.65986039*\yscal )(1.979203372,8.639592352*\yscal )  (1.985486557,8.618945866*\yscal )(1.991769742,8.5979217*\yscal )  (1.998052928,8.576520646*\yscal )(2.004336113,8.554743516*\yscal )  (2.010619298,8.532591144*\yscal )(2.016902484,8.510064384*\yscal )  (2.023185669,8.487164112*\yscal )(2.029468854,8.463891226*\yscal )  (2.03575204,8.440246642*\yscal )(2.042035225,8.416231298*\yscal )  (2.04831841,8.391846152*\yscal )(2.054601595,8.367092184*\yscal )  (2.060884781,8.341970391*\yscal )(2.067167966,8.316481792*\yscal )  (2.073451151,8.290627427*\yscal )(2.079734337,8.264408352*\yscal )  (2.086017522,8.237825645*\yscal )(2.092300707,8.210880404*\yscal )  (2.098583893,8.183573745*\yscal )(2.104867078,8.155906802*\yscal )  (2.111150263,8.127880731*\yscal )(2.117433449,8.099496704*\yscal )  (2.123716634,8.070755914*\yscal )(2.129999819,8.04165957*\yscal )  (2.136283004,8.012208901*\yscal )(2.14256619,7.982405155*\yscal )  (2.148849375,7.952249597*\yscal )(2.15513256,7.921743509*\yscal )  (2.161415746,7.890888194*\yscal )(2.167698931,7.859684969*\yscal )  (2.173982116,7.828135171*\yscal )(2.180265302,7.796240154*\yscal )  (2.186548487,7.76400129*\yscal )(2.192831672,7.731419967*\yscal )  (2.199114858,7.69849759*\yscal )(2.205398043,7.665235583*\yscal )  (2.211681228,7.631635384*\yscal )(2.217964413,7.597698449*\yscal )  (2.224247599,7.563426252*\yscal )(2.230530784,7.528820281*\yscal )  (2.236813969,7.493882042*\yscal )(2.243097155,7.458613057*\yscal )  (2.24938034,7.423014863*\yscal )(2.255663525,7.387089014*\yscal )  (2.261946711,7.35083708*\yscal )(2.268229896,7.314260646*\yscal )  (2.274513081,7.277361313*\yscal )(2.280796267,7.240140698*\yscal )  (2.287079452,7.202600432*\yscal )(2.293362637,7.164742161*\yscal )  (2.299645822,7.12656755*\yscal )(2.305929008,7.088078273*\yscal )  (2.312212193,7.049276024*\yscal )(2.318495378,7.010162509*\yscal )  (2.324778564,6.97073945*\yscal )(2.331061749,6.931008582*\yscal )  (2.337344934,6.890971657*\yscal )(2.34362812,6.850630437*\yscal )  (2.349911305,6.809986703*\yscal )(2.35619449,6.769042248*\yscal )  (2.362477675,6.727798877*\yscal )(2.368760861,6.686258412*\yscal )  (2.375044046,6.644422688*\yscal )(2.381327231,6.602293552*\yscal )  (2.387610417,6.559872865*\yscal )(2.393893602,6.517162503*\yscal )  (2.400176787,6.474164354*\yscal )(2.406459973,6.43088032*\yscal )  (2.412743158,6.387312313*\yscal )(2.419026343,6.343462263*\yscal )  (2.425309529,6.299332108*\yscal )(2.431592714,6.254923803*\yscal )  (2.437875899,6.210239311*\yscal )(2.444159084,6.165280612*\yscal )  (2.45044227,6.120049695*\yscal )(2.456725455,6.074548563*\yscal )  (2.46300864,6.02877923*\yscal )(2.469291826,5.982743724*\yscal )  (2.475575011,5.936444083*\yscal )(2.481858196,5.889882357*\yscal )  (2.488141382,5.843060609*\yscal )(2.494424567,5.795980913*\yscal )  (2.500707752,5.748645353*\yscal )(2.506990938,5.701056027*\yscal )  (2.513274123,5.653215043*\yscal )(2.519557308,5.605124519*\yscal )  (2.525840493,5.556786585*\yscal )(2.532123679,5.508203384*\yscal )  (2.538406864,5.459377066*\yscal )(2.544690049,5.410309794*\yscal )  (2.550973235,5.361003742*\yscal )(2.55725642,5.311461094*\yscal )  (2.563539605,5.261684044*\yscal )(2.569822791,5.211674795*\yscal )  (2.576105976,5.161435564*\yscal )(2.582389161,5.110968574*\yscal )  (2.588672347,5.060276061*\yscal )(2.594955532,5.009360268*\yscal )  (2.601238717,4.958223451*\yscal )(2.607521902,4.906867873*\yscal )  (2.613805088,4.855295807*\yscal )(2.620088273,4.803509538*\yscal )  (2.626371458,4.751511356*\yscal )(2.632654644,4.699303563*\yscal )  (2.638937829,4.64688847*\yscal )(2.645221014,4.594268397*\yscal )  (2.6515042,4.541445671*\yscal )(2.657787385,4.48842263*\yscal )  (2.66407057,4.43520162*\yscal )(2.670353756,4.381784995*\yscal )  (2.676636941,4.328175118*\yscal )(2.682920126,4.27437436*\yscal )  (2.689203311,4.220385101*\yscal )(2.695486497,4.166209729*\yscal )  (2.701769682,4.111850637*\yscal )(2.708052867,4.057310231*\yscal )  (2.714336053,4.002590922*\yscal )(2.720619238,3.947695128*\yscal )  (2.726902423,3.892625275*\yscal )(2.733185609,3.837383798*\yscal )  (2.739468794,3.781973139*\yscal )(2.745751979,3.726395745*\yscal )  (2.752035165,3.670654073*\yscal )(2.75831835,3.614750585*\yscal )  (2.764601535,3.558687751*\yscal )(2.77088472,3.502468047*\yscal )  (2.777167906,3.446093957*\yscal )(2.783451091,3.38956797*\yscal )  (2.789734276,3.332892583*\yscal )(2.796017462,3.276070298*\yscal )  (2.802300647,3.219103624*\yscal )(2.808583832,3.161995077*\yscal )  (2.814867018,3.104747177*\yscal )(2.821150203,3.047362451*\yscal )  (2.827433388,2.989843432*\yscal )(2.833716574,2.932192659*\yscal )  (2.839999759,2.874412676*\yscal )(2.846282944,2.816506033*\yscal )  (2.852566129,2.758475285*\yscal )(2.858849315,2.700322991*\yscal )  (2.8651325,2.642051718*\yscal )(2.871415685,2.583664036*\yscal )  (2.877698871,2.525162521*\yscal )(2.883982056,2.466549752*\yscal )  (2.890265241,2.407828315*\yscal )(2.896548427,2.3490008*\yscal )  (2.902831612,2.2900698*\yscal )(2.909114797,2.231037914*\yscal )  (2.915397983,2.171907745*\yscal )(2.921681168,2.1126819*\yscal )  (2.927964353,2.05336299*\yscal )(2.934247538,1.993953629*\yscal )  (2.940530724,1.934456437*\yscal )(2.946813909,1.874874036*\yscal )  (2.953097094,1.815209051*\yscal )(2.95938028,1.755464114*\yscal )  (2.965663465,1.695641855*\yscal )(2.97194665,1.635744913*\yscal )  (2.978229836,1.575775925*\yscal )(2.984513021,1.515737536*\yscal )  (2.990796206,1.455632388*\yscal )(2.997079392,1.395463132*\yscal )  (3.003362577,1.335232418*\yscal )(3.009645762,1.274942899*\yscal )  (3.015928947,1.214597232*\yscal )(3.022212133,1.154198074*\yscal )  (3.028495318,1.093748086*\yscal )(3.034778503,1.033249931*\yscal )  (3.041061689,0.9727062739*\yscal )(3.047344874,0.9121197809*\yscal )  (3.053628059,0.8514931207*\yscal )(3.059911245,0.7908289635*\yscal )  (3.06619443,0.7301299809*\yscal )(3.072477615,0.6693988463*\yscal )  (3.078760801,0.6086382342*\yscal )(3.085043986,0.5478508204*\yscal )  (3.091327171,0.4870392818*\yscal )(3.097610356,0.4262062965*\yscal )  (3.103893542,0.3653545433*\yscal )(3.110176727,0.3044867018*\yscal )  (3.116459912,0.2436054524*\yscal )(3.122743098,0.182713476*\yscal )  (3.129026283,0.121813454*\yscal )(3.135309468,0.06090806802*\yscal )  (3.141592654,0*\yscal )(3.147875839,-0.06090806802*\yscal )  (3.154159024,-0.121813454*\yscal )(3.16044221,-0.182713476*\yscal )  (3.166725395,-0.2436054524*\yscal )(3.17300858,-0.3044867018*\yscal )  (3.179291765,-0.3653545433*\yscal )(3.185574951,-0.4262062965*\yscal )  (3.191858136,-0.4870392818*\yscal )(3.198141321,-0.5478508204*\yscal )  (3.204424507,-0.6086382342*\yscal )(3.210707692,-0.6693988463*\yscal )  (3.216990877,-0.7301299809*\yscal )(3.223274063,-0.7908289635*\yscal )  (3.229557248,-0.8514931207*\yscal )(3.235840433,-0.9121197809*\yscal )  (3.242123619,-0.9727062739*\yscal )(3.248406804,-1.033249931*\yscal )  (3.254689989,-1.093748086*\yscal )(3.260973174,-1.154198074*\yscal )  (3.26725636,-1.214597232*\yscal )(3.273539545,-1.274942899*\yscal )  (3.27982273,-1.335232418*\yscal )(3.286105916,-1.395463132*\yscal )  (3.292389101,-1.455632388*\yscal )(3.298672286,-1.515737536*\yscal )  (3.304955472,-1.575775925*\yscal )(3.311238657,-1.635744913*\yscal )  (3.317521842,-1.695641855*\yscal )(3.323805027,-1.755464114*\yscal )  (3.330088213,-1.815209051*\yscal )(3.336371398,-1.874874036*\yscal )  (3.342654583,-1.934456437*\yscal )(3.348937769,-1.993953629*\yscal )  (3.355220954,-2.05336299*\yscal )(3.361504139,-2.1126819*\yscal )  (3.367787325,-2.171907745*\yscal )(3.37407051,-2.231037914*\yscal )  (3.380353695,-2.2900698*\yscal )(3.386636881,-2.3490008*\yscal )  (3.392920066,-2.407828315*\yscal )(3.399203251,-2.466549752*\yscal )  (3.405486436,-2.525162521*\yscal )(3.411769622,-2.583664036*\yscal )  (3.418052807,-2.642051718*\yscal )(3.424335992,-2.700322991*\yscal )  (3.430619178,-2.758475285*\yscal )(3.436902363,-2.816506033*\yscal )  (3.443185548,-2.874412676*\yscal )(3.449468734,-2.932192659*\yscal )  (3.455751919,-2.989843432*\yscal )(3.462035104,-3.047362451*\yscal )  (3.46831829,-3.104747177*\yscal )(3.474601475,-3.161995077*\yscal )  (3.48088466,-3.219103624*\yscal )(3.487167845,-3.276070298*\yscal )  (3.493451031,-3.332892583*\yscal )(3.499734216,-3.38956797*\yscal )  (3.506017401,-3.446093957*\yscal )(3.512300587,-3.502468047*\yscal )  (3.518583772,-3.558687751*\yscal )(3.524866957,-3.614750585*\yscal )  (3.531150143,-3.670654073*\yscal )(3.537433328,-3.726395745*\yscal )  (3.543716513,-3.781973139*\yscal )(3.549999699,-3.837383798*\yscal )  (3.556282884,-3.892625275*\yscal )(3.562566069,-3.947695128*\yscal )  (3.568849254,-4.002590922*\yscal )(3.57513244,-4.057310231*\yscal )  (3.581415625,-4.111850637*\yscal )(3.58769881,-4.166209729*\yscal )  (3.593981996,-4.220385101*\yscal )(3.600265181,-4.27437436*\yscal )  (3.606548366,-4.328175118*\yscal )(3.612831552,-4.381784995*\yscal )  (3.619114737,-4.43520162*\yscal )(3.625397922,-4.48842263*\yscal )  (3.631681108,-4.541445671*\yscal )(3.637964293,-4.594268397*\yscal )  (3.644247478,-4.64688847*\yscal )(3.650530663,-4.699303563*\yscal )  (3.656813849,-4.751511356*\yscal )(3.663097034,-4.803509538*\yscal )  (3.669380219,-4.855295807*\yscal )(3.675663405,-4.906867873*\yscal )  (3.68194659,-4.958223451*\yscal )(3.688229775,-5.009360268*\yscal )  (3.694512961,-5.060276061*\yscal )(3.700796146,-5.110968574*\yscal )  (3.707079331,-5.161435564*\yscal )(3.713362517,-5.211674795*\yscal )  (3.719645702,-5.261684044*\yscal )(3.725928887,-5.311461094*\yscal )  (3.732212072,-5.361003742*\yscal )(3.738495258,-5.410309794*\yscal )  (3.744778443,-5.459377066*\yscal )(3.751061628,-5.508203384*\yscal )  (3.757344814,-5.556786585*\yscal )(3.763627999,-5.605124519*\yscal )  (3.769911184,-5.653215043*\yscal )(3.77619437,-5.701056027*\yscal )  (3.782477555,-5.748645353*\yscal )(3.78876074,-5.795980913*\yscal )  (3.795043926,-5.843060609*\yscal )(3.801327111,-5.889882357*\yscal )  (3.807610296,-5.936444083*\yscal )(3.813893481,-5.982743724*\yscal )  (3.820176667,-6.02877923*\yscal )(3.826459852,-6.074548563*\yscal )  (3.832743037,-6.120049695*\yscal )(3.839026223,-6.165280612*\yscal )  (3.845309408,-6.210239311*\yscal )(3.851592593,-6.254923803*\yscal )  (3.857875779,-6.299332108*\yscal )(3.864158964,-6.343462263*\yscal )  (3.870442149,-6.387312313*\yscal )(3.876725335,-6.43088032*\yscal )  (3.88300852,-6.474164354*\yscal )(3.889291705,-6.517162503*\yscal )  (3.89557489,-6.559872865*\yscal )(3.901858076,-6.602293552*\yscal )  (3.908141261,-6.644422688*\yscal )(3.914424446,-6.686258412*\yscal )  (3.920707632,-6.727798877*\yscal )(3.926990817,-6.769042248*\yscal )  (3.933274002,-6.809986703*\yscal )(3.939557188,-6.850630437*\yscal )  (3.945840373,-6.890971657*\yscal )(3.952123558,-6.931008582*\yscal )  (3.958406744,-6.97073945*\yscal )(3.964689929,-7.010162509*\yscal )  (3.970973114,-7.049276024*\yscal )(3.977256299,-7.088078273*\yscal )  (3.983539485,-7.12656755*\yscal )(3.98982267,-7.164742161*\yscal )  (3.996105855,-7.202600432*\yscal )(4.002389041,-7.240140698*\yscal )  (4.008672226,-7.277361313*\yscal )(4.014955411,-7.314260646*\yscal )  (4.021238597,-7.35083708*\yscal )(4.027521782,-7.387089014*\yscal )  (4.033804967,-7.423014863*\yscal )(4.040088153,-7.458613057*\yscal )  (4.046371338,-7.493882042*\yscal )(4.052654523,-7.528820281*\yscal )  (4.058937708,-7.563426252*\yscal )(4.065220894,-7.597698449*\yscal )  (4.071504079,-7.631635384*\yscal )(4.077787264,-7.665235583*\yscal )  (4.08407045,-7.69849759*\yscal )(4.090353635,-7.731419967*\yscal )  (4.09663682,-7.76400129*\yscal )(4.102920006,-7.796240154*\yscal )  (4.109203191,-7.828135171*\yscal )(4.115486376,-7.859684969*\yscal )  (4.121769562,-7.890888194*\yscal )(4.128052747,-7.921743509*\yscal )  (4.134335932,-7.952249597*\yscal )(4.140619117,-7.982405155*\yscal )  (4.146902303,-8.012208901*\yscal )(4.153185488,-8.04165957*\yscal )  (4.159468673,-8.070755914*\yscal )(4.165751859,-8.099496704*\yscal )  (4.172035044,-8.127880731*\yscal )(4.178318229,-8.155906802*\yscal )  (4.184601415,-8.183573745*\yscal )(4.1908846,-8.210880404*\yscal )  (4.197167785,-8.237825645*\yscal )(4.203450971,-8.264408352*\yscal )  (4.209734156,-8.290627427*\yscal )(4.216017341,-8.316481792*\yscal )  (4.222300526,-8.341970391*\yscal )(4.228583712,-8.367092184*\yscal )  (4.234866897,-8.391846152*\yscal )(4.241150082,-8.416231298*\yscal )  (4.247433268,-8.440246642*\yscal )(4.253716453,-8.463891226*\yscal )  (4.259999638,-8.487164112*\yscal )(4.266282824,-8.510064384*\yscal )  (4.272566009,-8.532591144*\yscal )(4.278849194,-8.554743516*\yscal )  (4.285132379,-8.576520646*\yscal )(4.291415565,-8.5979217*\yscal )  (4.29769875,-8.618945866*\yscal )(4.303981935,-8.639592352*\yscal )  (4.310265121,-8.65986039*\yscal )(4.316548306,-8.679749232*\yscal )  (4.322831491,-8.699258153*\yscal )(4.329114677,-8.718386447*\yscal )  (4.335397862,-8.737133436*\yscal )(4.341681047,-8.755498459*\yscal )  (4.347964233,-8.77348088*\yscal )(4.354247418,-8.791080086*\yscal )  (4.360530603,-8.808295485*\yscal )(4.366813788,-8.82512651*\yscal )  (4.373096974,-8.841572617*\yscal )(4.379380159,-8.857633285*\yscal )  (4.385663344,-8.873308015*\yscal )(4.39194653,-8.888596333*\yscal )  (4.398229715,-8.90349779*\yscal )(4.4045129,-8.91801196*\yscal )  (4.410796086,-8.93213844*\yscal )(4.417079271,-8.945876854*\yscal )  (4.423362456,-8.959226847*\yscal )(4.429645642,-8.972188093*\yscal )  (4.435928827,-8.984760286*\yscal )(4.442212012,-8.99694315*\yscal )  (4.448495197,-9.00873643*\yscal )(4.454778383,-9.020139898*\yscal )  (4.461061568,-9.031153353*\yscal )(4.467344753,-9.041776618*\yscal )  (4.473627939,-9.052009542*\yscal )(4.479911124,-9.061852*\yscal )  (4.486194309,-9.071303893*\yscal )(4.492477495,-9.08036515*\yscal )  (4.49876068,-9.089035725*\yscal )(4.505043865,-9.097315599*\yscal )  (4.511327051,-9.10520478*\yscal )(4.517610236,-9.112703303*\yscal )  (4.523893421,-9.11981123*\yscal )(4.530176606,-9.126528652*\yscal )  (4.536459792,-9.132855684*\yscal )(4.542742977,-9.138792472*\yscal )  (4.549026162,-9.144339188*\yscal )(4.555309348,-9.149496034*\yscal )  (4.561592533,-9.154263238*\yscal )(4.567875718,-9.158641058*\yscal )  (4.574158904,-9.162629779*\yscal )(4.580442089,-9.166229716*\yscal )  (4.586725274,-9.169441212*\yscal )(4.59300846,-9.17226464*\yscal )  (4.599291645,-9.174700399*\yscal )(4.60557483,-9.176748922*\yscal )  (4.611858015,-9.178410667*\yscal )(4.618141201,-9.179686125*\yscal )  (4.624424386,-9.180575814*\yscal )(4.630707571,-9.181080284*\yscal )  (4.636990757,-9.181200112*\yscal )(4.643273942,-9.180935908*\yscal )  (4.649557127,-9.180288311*\yscal )(4.655840313,-9.179257989*\yscal )  (4.662123498,-9.177845643*\yscal )(4.668406683,-9.176052003*\yscal )  (4.674689869,-9.173877829*\yscal )(4.680973054,-9.171323912*\yscal )  (4.687256239,-9.168391075*\yscal )(4.693539424,-9.16508017*\yscal )  (4.69982261,-9.161392082*\yscal )(4.706105795,-9.157327725*\yscal )  (4.71238898,-9.152888045*\yscal )(4.718672166,-9.148074018*\yscal )  (4.724955351,-9.142886654*\yscal )(4.731238536,-9.13732699*\yscal )  (4.737521722,-9.131396099*\yscal )(4.743804907,-9.12509508*\yscal )  (4.750088092,-9.118425068*\yscal )(4.756371278,-9.111387226*\yscal )  (4.762654463,-9.103982749*\yscal )(4.768937648,-9.096212864*\yscal )  (4.775220833,-9.088078829*\yscal )(4.781504019,-9.079581933*\yscal )  (4.787787204,-9.070723494*\yscal )(4.794070389,-9.061504865*\yscal )  (4.800353575,-9.051927426*\yscal )(4.80663676,-9.04199259*\yscal )  (4.812919945,-9.031701801*\yscal )(4.819203131,-9.021056531*\yscal )  (4.825486316,-9.010058285*\yscal )(4.831769501,-8.998708597*\yscal )  (4.838052687,-8.987009032*\yscal )(4.844335872,-8.974961184*\yscal )  (4.850619057,-8.962566676*\yscal )(4.856902242,-8.949827163*\yscal )  (4.863185428,-8.936744326*\yscal )(4.869468613,-8.923319877*\yscal )  (4.875751798,-8.909555557*\yscal )(4.882034984,-8.895453133*\yscal )  (4.888318169,-8.881014403*\yscal )(4.894601354,-8.86624119*\yscal )  (4.90088454,-8.851135345*\yscal )(4.907167725,-8.835698748*\yscal )  (4.91345091,-8.819933302*\yscal )(4.919734096,-8.803840938*\yscal )  (4.926017281,-8.787423614*\yscal )(4.932300466,-8.77068331*\yscal )  (4.938583651,-8.753622032*\yscal )(4.944866837,-8.736241811*\yscal )  (4.951150022,-8.7185447*\yscal )(4.957433207,-8.700532774*\yscal )  (4.963716393,-8.682208134*\yscal )(4.969999578,-8.663572899*\yscal )  (4.976282763,-8.64462921*\yscal )(4.982565949,-8.625379228*\yscal )  (4.988849134,-8.605825134*\yscal )(4.995132319,-8.585969127*\yscal )  (5.001415505,-8.565813426*\yscal )(5.00769869,-8.545360264*\yscal )  (5.013981875,-8.524611891*\yscal )(5.02026506,-8.503570574*\yscal )  (5.026548246,-8.482238594*\yscal )(5.032831431,-8.460618243*\yscal )  (5.039114616,-8.438711828*\yscal )(5.045397802,-8.416521667*\yscal )  (5.051680987,-8.394050087*\yscal )(5.057964172,-8.371299427*\yscal )  (5.064247358,-8.348272032*\yscal )(5.070530543,-8.324970253*\yscal )  (5.076813728,-8.301396451*\yscal )(5.083096914,-8.277552987*\yscal )  (5.089380099,-8.25344223*\yscal )(5.095663284,-8.229066547*\yscal )  (5.101946469,-8.204428307*\yscal )(5.108229655,-8.179529882*\yscal )  (5.11451284,-8.154373637*\yscal )(5.120796025,-8.128961937*\yscal )  (5.127079211,-8.103297142*\yscal )(5.133362396,-8.077381605*\yscal )  (5.139645581,-8.051217672*\yscal )(5.145928767,-8.024807681*\yscal )  (5.152211952,-7.998153957*\yscal )(5.158495137,-7.971258816*\yscal )  (5.164778323,-7.944124558*\yscal )(5.171061508,-7.916753468*\yscal )  (5.177344693,-7.889147816*\yscal )(5.183627878,-7.861309852*\yscal )  (5.189911064,-7.833241806*\yscal )(5.196194249,-7.804945887*\yscal )  (5.202477434,-7.77642428*\yscal )(5.20876062,-7.747679146*\yscal )  (5.215043805,-7.718712617*\yscal )(5.22132699,-7.6895268*\yscal )  (5.227610176,-7.660123769*\yscal )(5.233893361,-7.630505568*\yscal )  (5.240176546,-7.600674206*\yscal )(5.246459731,-7.570631659*\yscal )  (5.252742917,-7.540379865*\yscal )(5.259026102,-7.509920723*\yscal )  (5.265309287,-7.479256092*\yscal )(5.271592473,-7.448387792*\yscal )  (5.277875658,-7.417317595*\yscal )(5.284158843,-7.386047232*\yscal )  (5.290442029,-7.354578386*\yscal )(5.296725214,-7.322912692*\yscal )  (5.303008399,-7.291051735*\yscal )(5.309291585,-7.258997049*\yscal )  (5.31557477,-7.226750117*\yscal )(5.321857955,-7.194312367*\yscal )  (5.32814114,-7.161685171*\yscal )(5.334424326,-7.128869846*\yscal )  (5.340707511,-7.095867651*\yscal )(5.346990696,-7.062679784*\yscal )  (5.353273882,-7.029307387*\yscal )(5.359557067,-6.995751537*\yscal )  (5.365840252,-6.96201325*\yscal )(5.372123438,-6.92809348*\yscal )  (5.378406623,-6.893993115*\yscal )(5.384689808,-6.859712981*\yscal )  (5.390972994,-6.825253836*\yscal )(5.397256179,-6.790616373*\yscal )  (5.403539364,-6.755801218*\yscal )(5.409822549,-6.720808931*\yscal )  (5.416105735,-6.685640003*\yscal )(5.42238892,-6.650294859*\yscal )  (5.428672105,-6.614773855*\yscal )(5.434955291,-6.57907728*\yscal )  (5.441238476,-6.543205353*\yscal )(5.447521661,-6.507158229*\yscal )  (5.453804847,-6.470935992*\yscal )(5.460088032,-6.43453866*\yscal )  (5.466371217,-6.397966186*\yscal )(5.472654403,-6.361218456*\yscal )  (5.478937588,-6.32429529*\yscal )(5.485220773,-6.287196443*\yscal )  (5.491503958,-6.249921608*\yscal )(5.497787144,-6.212470415*\yscal )  (5.504070329,-6.174842433*\yscal )(5.510353514,-6.137037169*\yscal )  (5.5166367,-6.099054074*\yscal )(5.522919885,-6.060892539*\yscal )  (5.52920307,-6.022551902*\yscal )(5.535486256,-5.984031445*\yscal )  (5.541769441,-5.9453304*\yscal )(5.548052626,-5.906447946*\yscal )  (5.554335812,-5.867383218*\yscal )(5.560618997,-5.8281353*\yscal )  (5.566902182,-5.788703238*\yscal )(5.573185367,-5.749086032*\yscal )  (5.579468553,-5.709282647*\yscal )(5.585751738,-5.669292008*\yscal )  (5.592034923,-5.62911301*\yscal )(5.598318109,-5.588744514*\yscal )  (5.604601294,-5.548185355*\yscal )(5.610884479,-5.507434341*\yscal )  (5.617167665,-5.466490261*\yscal )(5.62345085,-5.425351881*\yscal )  (5.629734035,-5.384017953*\yscal )(5.636017221,-5.342487214*\yscal )  (5.642300406,-5.300758395*\yscal )(5.648583591,-5.258830216*\yscal )  (5.654866776,-5.216701396*\yscal )(5.661149962,-5.174370654*\yscal )  (5.667433147,-5.131836712*\yscal )(5.673716332,-5.089098298*\yscal )  (5.679999518,-5.046154152*\yscal )(5.686282703,-5.003003024*\yscal )  (5.692565888,-4.959643685*\yscal )(5.698849074,-4.916074923*\yscal )  (5.705132259,-4.872295552*\yscal )(5.711415444,-4.828304411*\yscal )  (5.71769863,-4.784100371*\yscal )(5.723981815,-4.739682335*\yscal )  (5.730265,-4.695049244*\yscal )(5.736548185,-4.650200081*\yscal )  (5.742831371,-4.605133868*\yscal )(5.749114556,-4.559849678*\yscal )  (5.755397741,-4.514346632*\yscal )(5.761680927,-4.468623903*\yscal )  (5.767964112,-4.422680721*\yscal )(5.774247297,-4.376516374*\yscal )  (5.780530483,-4.330130213*\yscal )(5.786813668,-4.283521651*\yscal )  (5.793096853,-4.236690169*\yscal )(5.799380039,-4.18963532*\yscal )  (5.805663224,-4.142356724*\yscal )(5.811946409,-4.094854081*\yscal )  (5.818229594,-4.047127163*\yscal )(5.82451278,-3.999175826*\yscal )  (5.830795965,-3.951000002*\yscal )(5.83707915,-3.902599711*\yscal )  (5.843362336,-3.853975054*\yscal )(5.849645521,-3.805126222*\yscal )  (5.855928706,-3.756053493*\yscal )(5.862211892,-3.706757235*\yscal )  (5.868495077,-3.657237908*\yscal )(5.874778262,-3.607496065*\yscal )  (5.881061448,-3.557532353*\yscal )(5.887344633,-3.507347514*\yscal )  (5.893627818,-3.456942386*\yscal )(5.899911003,-3.406317904*\yscal )  (5.906194189,-3.355475103*\yscal )(5.912477374,-3.304415112*\yscal )  (5.918760559,-3.253139164*\yscal )(5.925043745,-3.201648587*\yscal )  (5.93132693,-3.149944811*\yscal )(5.937610115,-3.098029366*\yscal )  (5.943893301,-3.04590388*\yscal )(5.950176486,-2.993570082*\yscal )  (5.956459671,-2.941029802*\yscal )(5.962742857,-2.888284966*\yscal )  (5.969026042,-2.835337603*\yscal )(5.975309227,-2.782189837*\yscal )  (5.981592412,-2.728843892*\yscal )(5.987875598,-2.675302089*\yscal )  (5.994158783,-2.621566846*\yscal )(6.000441968,-2.567640676*\yscal )  (6.006725154,-2.513526188*\yscal )(6.013008339,-2.459226082*\yscal )  (6.019291524,-2.404743155*\yscal )(6.02557471,-2.350080292*\yscal )  (6.031857895,-2.295240469*\yscal )(6.03814108,-2.240226752*\yscal )  (6.044424266,-2.185042294*\yscal )(6.050707451,-2.129690334*\yscal )  (6.056990636,-2.074174196*\yscal )(6.063273821,-2.018497285*\yscal )  (6.069557007,-1.96266309*\yscal )(6.075840192,-1.906675178*\yscal )  (6.082123377,-1.850537193*\yscal )(6.088406563,-1.794252857*\yscal )  (6.094689748,-1.737825965*\yscal )(6.100972933,-1.681260382*\yscal )  (6.107256119,-1.624560048*\yscal )(6.113539304,-1.567728967*\yscal )  (6.119822489,-1.51077121*\yscal )(6.126105675,-1.453690913*\yscal )  (6.13238886,-1.396492274*\yscal )(6.138672045,-1.339179549*\yscal )  (6.14495523,-1.281757052*\yscal )(6.151238416,-1.224229155*\yscal )  (6.157521601,-1.16660028*\yscal )(6.163804786,-1.1088749*\yscal )  (6.170087972,-1.051057539*\yscal )(6.176371157,-0.9931527637*\yscal )  (6.182654342,-0.935165188*\yscal )(6.188937528,-0.8770994655*\yscal )  (6.195220713,-0.8189602894*\yscal )(6.201503898,-0.7607523897*\yscal )  (6.207787083,-0.7024805308*\yscal )(6.214070269,-0.644149509*\yscal )  (6.220353454,-0.5857641503*\yscal )(6.226636639,-0.5273293078*\yscal )  (6.232919825,-0.4688498594*\yscal )(6.23920301,-0.410330705*\yscal )  (6.245486195,-0.3517767646*\yscal )(6.251769381,-0.2931929753*\yscal )  (6.258052566,-0.2345842891*\yscal )(6.264335751,-0.1759556707*\yscal )  (6.270618937,-0.1173120943*\yscal )(6.276902122,-0.05865854178*\yscal )  (6.283185307,0)}
 

\draw[->] (-1,0)--(6.283185307+1,0) node[right] {$\theta$};
\draw[->] (0,-20*\yscal)--(0,15*\yscal);
\node at(-0.1,0.15){$0$};
\draw[-] (0,10*\yscal)--(0.1,10*\yscal); \node at(-0.2,10*\yscal){$10$};
\draw[-] (0,-10*\yscal)--(0.1,-10*\yscal); \node at(-0.3,-10*\yscal){$-10$};
\draw[-] (3.14159265,0)--(3.14159265,0.1); \node at(3.14159265,-0.2){$\pi$};
\draw[-] (6.283185307,0)--(6.283185307,0.1); \node at(6.283185307,-0.2){$2 \pi$};
\draw[color=red] plot[smooth] coordinates {\FigureAdataBR};
\draw[color=green] plot[smooth] coordinates {\FigureAdataBI};
\node at(3.5,9*\yscal){$\operatorname{Re}(v_1)$};
\node at(1.5,11*\yscal){$\operatorname{Im}(v_1)$};

\end{tikzpicture}

\caption{Plots of $v_1\big(r_1+R_1 e^{\mathrm{i}\theta}\big)$.
$r_1 \approx 1.539167317$ is the location of the first singularity and
$R_1 \approx 0.239167317$ is the radius  of the circle around the singularity.}\label{fig-7}
\end{figure}



==> Figure8.tikz <==
\begin{figure}
\centering
%\begin{center}
%\begin{minipage}[c]{12 cm}
\begin{tikzpicture}[scale=0.6]

\def\yscal{0.1}
\def\FigureAdataAR{ (1.3,1.276211311*\yscal )(1.31,1.258403442*\yscal )(1.32,1.23858988*\yscal )   (1.33,1.216632788*\yscal )(1.34,1.192388816*\yscal )(1.35,1.165709518*\yscal )   (1.36,1.136441904*\yscal )(1.37,1.104429132*\yscal )(1.38,1.069511336*\yscal )   (1.39,1.031526631*\yscal )(1.4,0.990312256*\yscal )(1.41,0.9457058883*\yscal )   (1.42,0.897547097*\yscal )(1.43,0.8456789285*\yscal )(1.44,0.789949593*\yscal )   (1.45,0.7302142136*\yscal )(1.46,0.6663365858*\yscal )(1.47,0.5981908801*\yscal )   (1.48,0.5256632077*\yscal )(1.49,0.448652951*\yscal )(1.5,0.3670737486*\yscal )   (1.51,0.2808540094*\yscal )(1.52,0.1899368177*\yscal )(1.53,0.09427908265*\yscal )   (1.54,-0.006150220921*\yscal )(1.55,-0.1113728819*\yscal )   (1.56,-0.2214055115*\yscal )(1.57,-0.3362649973*\yscal )(1.58,-0.4559755201*\yscal )   (1.59,-0.5805773149*\yscal )(1.6,-0.7101373748*\yscal )(1.61,-0.844762339*\yscal )   (1.62,-0.9846138698*\yscal )(1.63,-1.129926928*\yscal )(1.64,-1.281031515*\yscal )   (1.65,-1.438378684*\yscal )(1.66,-1.60257197*\yscal )(1.67,-1.774405873*\yscal )   (1.68,-1.954913761*\yscal )(1.69,-2.145428601*\yscal )(1.7,-2.347661473*\yscal )   (1.71,-2.563805174*\yscal )(1.72,-2.796673745*\yscal )(1.73,-3.049894415*\yscal )   (1.74,-3.328177385*\yscal )(1.75,-3.637703736*\yscal )(1.76,-3.986696939*\yscal )   (1.77,-4.386287596*\yscal )(1.78,-4.851861406*\yscal )(1.79,-5.405232157*\yscal )   (1.8,-6.078281268*\yscal )(1.81,-6.919324633*\yscal )(1.82,-8.004806069*\yscal )   (1.83,-9.461901104*\yscal )(1.84,-11.51402577*\yscal )(1.85,-14.56932997*\yscal )   (1.86,-19.29455191*\yscal )(1.87,-24.91423809*\yscal )(1.88,-7.069424503*\yscal )   (1.89,24.57797628*\yscal )(1.9,20.73201859*\yscal )(1.91,15.45880712*\yscal )   (1.92,12.02525534*\yscal )(1.93,9.76595834*\yscal )(1.94,8.198856953*\yscal )   (1.95,7.05956359*\yscal )(1.96,6.199747118*\yscal )(1.97,5.53160077*\yscal )   (1.98,5.000367896*\yscal )(1.99,4.570321333*\yscal )(2.,4.217238301*\yscal )   (2.01,3.924154857*\yscal )(2.02,3.678860236*\yscal )(2.03,3.472358286*\yscal )   (2.04,3.297889449*\yscal )(2.05,3.150290014*\yscal )(2.06,3.025561128*\yscal )   (2.07,2.920572167*\yscal )(2.08,2.832852504*\yscal )(2.09,2.760442883*\yscal )   (2.1,2.701787883*\yscal )(2.11,2.65565737*\yscal )(2.12,2.621088839*\yscal )   (2.13,2.59734519*\yscal )(2.14,2.583884208*\yscal )(2.15,2.580337245*\yscal )   (2.16,2.586495418*\yscal )(2.17,2.602302287*\yscal )(2.18,2.627852499*\yscal )   (2.19,2.663396287*\yscal )(2.2,2.709350185*\yscal )(2.21,2.766314766*\yscal )   (2.22,2.835100781*\yscal )(2.23,2.916765855*\yscal )(2.24,3.012664888*\yscal )   (2.25,3.124518824*\yscal )(2.26,3.254508655*\yscal )(2.27,3.405404881*\yscal )   (2.28,3.580747917*\yscal )(2.29,3.785103333*\yscal )(2.3,4.024429678*\yscal )   (2.31,4.306620044*\yscal )(2.32,4.642319474*\yscal )(2.33,5.046194343*\yscal )   (2.34,5.538969071*\yscal )(2.35,6.150818691*\yscal )(2.36,6.927266753*\yscal )   (2.37,7.939943779*\yscal )(2.38,9.307243834*\yscal )(2.39,11.23576122*\yscal )   (2.4,14.10216245*\yscal )(2.41,18.54794541*\yscal )(2.42,24.39822054*\yscal )   (2.43,12.84931045*\yscal )(2.44,-23.674227*\yscal )(2.45,-21.6002235*\yscal )   (2.46,-16.0856456*\yscal )(2.47,-12.44390567*\yscal )(2.48,-10.0594072*\yscal )   (2.49,-8.412999827*\yscal )(2.5,-7.218394227*\yscal )(2.51,-6.315999409*\yscal )   (2.52,-5.612047936*\yscal )(2.53,-5.048461028*\yscal )(2.54,-4.587562606*\yscal )   (2.55,-4.203930672*\yscal )(2.56,-3.879828886*\yscal )(2.57,-3.602525222*\yscal )   (2.58,-3.362653293*\yscal )(2.59,-3.153174784*\yscal )(2.6,-2.968701775*\yscal )   (2.61,-2.805041867*\yscal )(2.62,-2.658885383*\yscal )(2.63,-2.527585596*\yscal )   (2.64,-2.409001317*\yscal )(2.65,-2.301382185*\yscal )(2.66,-2.203283762*\yscal )   (2.67,-2.113503782*\yscal )(2.68,-2.031033677*\yscal )(2.69,-1.955021272*\yscal )   (2.7,-1.884741757*\yscal )(2.71,-1.819574896*\yscal )(2.72,-1.758986933*\yscal )   (2.73,-1.702516143*\yscal )(2.74,-1.649761163*\yscal )(2.75,-1.600371532*\yscal )   (2.76,-1.554039946*\yscal )(2.77,-1.510495886*\yscal )(2.78,-1.469500344*\yscal )   (2.79,-1.430841428*\yscal )(2.8,-1.394330685*\yscal )(2.81,-1.359800006*\yscal )   (2.82,-1.327099012*\yscal )(2.83,-1.296092832*\yscal )(2.84,-1.26666021*\yscal )   (2.85,-1.23869188*\yscal )(2.86,-1.212089177*\yscal )(2.87,-1.186762833*\yscal )   (2.88,-1.162631937*\yscal )(2.89,-1.139623033*\yscal )(2.9,-1.117669333*\yscal )   (2.91,-1.096710031*\yscal )(2.92,-1.076689699*\yscal )(2.93,-1.057557763*\yscal )   (2.94,-1.039268036*\yscal )(2.95,-1.02177831*\yscal )(2.96,-1.005049988*\yscal )   (2.97,-0.9890477714*\yscal )(2.98,-0.9737393677*\yscal )(2.99,-0.9590952411*\yscal )   (3.,-0.9450883858*\yscal )(3.01,-0.9316941251*\yscal )(3.02,-0.9188899314*\yscal )   (3.03,-0.906655266*\yscal )(3.04,-0.8949714356*\yscal )(3.05,-0.8838214635*\yscal )   (3.06,-0.8731899747*\yscal )(3.07,-0.8630630928*\yscal )(3.08,-0.8534283477*\yscal )   (3.09,-0.8442745931*\yscal )(3.1,-0.8355919324*\yscal )(3.11,-0.8273716532*\yscal )   (3.12,-0.8196061684*\yscal )(3.13,-0.8122889641*\yscal )(3.14,-0.8054145535*\yscal )   (3.15,-0.7989784364*\yscal )(3.16,-0.7929770638*\yscal )(3.17,-0.7874078074*\yscal )   (3.18,-0.7822689331*\yscal )(3.19,-0.777559579*\yscal )(3.2,-0.7732797379*\yscal )   (3.21,-0.7694302422*\yscal )(3.22,-0.7660127541*\yscal )(3.23,-0.7630297577*\yscal )   (3.24,-0.7604845562*\yscal )(3.25,-0.7583812709*\yscal )(3.26,-0.7567248446*\yscal )   (3.27,-0.7555210481*\yscal )(3.28,-0.7547764901*\yscal )(3.29,-0.7544986305*\yscal )   (3.3,-0.7546957976*\yscal )(3.31,-0.7553772088*\yscal )(3.32,-0.7565529952*\yscal )   (3.33,-0.7582342309*\yscal )(3.34,-0.7604329656*\yscal )(3.35,-0.7631622634*\yscal )   (3.36,-0.7664362453*\yscal )(3.37,-0.7702701381*\yscal )(3.38,-0.774680329*\yscal )   (3.39,-0.7796844268*\yscal )(3.4,-0.7853013301*\yscal )(3.41,-0.7915513041*\yscal )   (3.42,-0.798456065*\yscal )(3.43,-0.8060388754*\yscal )(3.44,-0.8143246498*\yscal )   (3.45,-0.8233400728*\yscal )(3.46,-0.8331137298*\yscal )(3.47,-0.8436762546*\yscal )   (3.48,-0.8550604927*\yscal )(3.49,-0.8673016853*\yscal )(3.5,-0.8804376741*\yscal )   (3.51,-0.8945091322*\yscal )(3.52,-0.909559823*\yscal )(3.53,-0.9256368912*\yscal )   (3.54,-0.9427911923*\yscal )(3.55,-0.9610776632*\yscal )(3.56,-0.9805557432*\yscal )   (3.57,-1.001289851*\yscal )(3.58,-1.023349928*\yscal )(3.59,-1.046812058*\yscal )   (3.6,-1.071759175*\yscal )(3.61,-1.098281874*\yscal )(3.62,-1.126479349*\yscal )   (3.63,-1.156460465*\yscal )(3.64,-1.188345011*\yscal )(3.65,-1.222265143*\yscal )   (3.66,-1.258367077*\yscal )(3.67,-1.296813059*\yscal )(3.68,-1.33778369*\yscal )   (3.69,-1.381480658*\yscal )(3.7,-1.428129983*\yscal )(3.71,-1.477985877*\yscal )   (3.72,-1.531335365*\yscal )(3.73,-1.588503838*\yscal )(3.74,-1.649861783*\yscal )   (3.75,-1.715832966*\yscal )(3.76,-1.786904462*\yscal )(3.77,-1.863639032*\yscal )   (3.78,-1.946690511*\yscal )(3.79,-2.03682309*\yscal )(3.8,-2.134935693*\yscal )   (3.81,-2.24209309*\yscal )(3.82,-2.359566006*\yscal )(3.83,-2.4888834*\yscal )   (3.84,-2.63190146*\yscal )(3.85,-2.790895834*\yscal )(3.86,-2.968686766*\yscal )   (3.87,-3.168811594*\yscal )(3.88,-3.395766831*\yscal )(3.89,-3.655354688*\yscal )   (3.9,-3.955190242*\yscal )(3.91,-4.305462516*\yscal )(3.92,-4.720109403*\yscal )   (3.93,-5.218690779*\yscal )(3.94,-5.829486559*\yscal )(3.95,-6.594840101*\yscal )   (3.96,-7.580820576*\yscal )(3.97,-8.895611346*\yscal )(3.98,-10.72617977*\yscal )   (3.99,-13.41169372*\yscal )(4.,-17.55023426*\yscal )(4.01,-23.43538291*\yscal )   (4.02,-18.68212859*\yscal )(4.03,21.11039955*\yscal )(4.04,22.68214755*\yscal )   (4.05,16.89354687*\yscal )(4.06,12.94441532*\yscal )(4.07,10.37181956*\yscal )   (4.08,8.607280903*\yscal )(4.09,7.332861532*\yscal )(4.1,6.372617047*\yscal )   (4.11,5.624147458*\yscal )(4.12,5.024575376*\yscal )(4.13,4.53341482*\yscal )   (4.14,4.123520041*\yscal )(4.15,3.776053701*\yscal )(4.16,3.477555677*\yscal )   (4.17,3.218163455*\yscal )(4.18,2.9904918*\yscal )(4.19,2.788904711*\yscal )   (4.2,2.609028892*\yscal )(4.21,2.447420495*\yscal )(4.22,2.30133178*\yscal )   (4.23,2.168544505*\yscal )(4.24,2.047248839*\yscal )(4.25,1.935953956*\yscal )   (4.26,1.833421061*\yscal )(4.27,1.738612553*\yscal )(4.28,1.650652976*\yscal )   (4.29,1.568798687*\yscal )(4.3,1.492414067*\yscal )(4.31,1.420952665*\yscal )   (4.32,1.353942155*\yscal )(4.33,1.290972204*\yscal )(4.34,1.231684645*\yscal )   (4.35,1.175765437*\yscal )(4.36,1.122938059*\yscal )(4.37,1.072958049*\yscal )   (4.38,1.025608453*\yscal )(4.39,0.9806960246*\yscal )(4.4,0.9380480278*\yscal )   (4.41,0.8975095382*\yscal )(4.42,0.8589411532*\yscal )(4.43,0.8222170429*\yscal )   (4.44,0.7872232822*\yscal )(4.45,0.7538564202*\yscal )(4.46,0.7220222489*\yscal )   (4.47,0.691634738*\yscal )(4.48,0.6626151131*\yscal )(4.49,0.6348910538*\yscal )   (4.5,0.608395995*\yscal )(4.51,0.5830685168*\yscal )(4.52,0.5588518088*\yscal )   (4.53,0.5356932013*\yscal )(4.54,0.5135437512*\yscal )(4.55,0.4923578779*\yscal )   (4.56,0.4720930406*\yscal )(4.57,0.4527094528*\yscal )(4.58,0.4341698289*\yscal )   (4.59,0.4164391591*\yscal )(4.6,0.3994845079*\yscal )(4.61,0.3832748356*\yscal )   (4.62,0.3677808374*\yscal )(4.63,0.3529748*\yscal )(4.64,0.3388304727*\yscal )   (4.65,0.3253229511*\yscal )(4.66,0.3124285729*\yscal )(4.67,0.3001248234*\yscal )   (4.68,0.2883902501*\yscal )(4.69,0.2772043854*\yscal )(4.7,0.2665476765*\yscal )   (4.71,0.2564014215*\yscal )(4.72,0.2467477106*\yscal )(4.73,0.2375693734*\yscal )   (4.74,0.2288499302*\yscal )(4.75,0.2205735467*\yscal )(4.76,0.2127249931*\yscal )   (4.77,0.2052896063*\yscal )(4.78,0.1982532546*\yscal )(4.79,0.1916023051*\yscal )   (4.8,0.1853235937*\yscal )(4.81,0.1794043971*\yscal )(4.82,0.1738324062*\yscal )   (4.83,0.1685957018*\yscal )(4.84,0.1636827316*\yscal )(4.85,0.1590822886*\yscal )   (4.86,0.1547834904*\yscal )(4.87,0.1507757604*\yscal )(4.88,0.147048809*\yscal )   (4.89,0.1435926168*\yscal )(4.9,0.140397418*\yscal )(4.91,0.1374536841*\yscal )   (4.92,0.1347521097*\yscal )(4.93,0.1322835976*\yscal )(4.94,0.1300392449*\yscal )   (4.95,0.12801033*\yscal )(4.96,0.1261882994*\yscal )(4.97,0.1245647555*\yscal )   (4.98,0.1231314444*\yscal )(4.99,0.1218802445*\yscal )(5.,0.1208031546*\yscal )   (5.01,0.1198922835*\yscal )(5.02,0.1191398387*\yscal )(5.03,0.1185381158*\yscal )   (5.04,0.1180794885*\yscal )(5.05,0.1177563982*\yscal )(5.06,0.1175613441*\yscal )   (5.07,0.1174868731*\yscal )(5.08,0.1175255703*\yscal )(5.09,0.1176700494*\yscal )   (5.1,0.1179129431*\yscal )(5.11,0.1182468937*\yscal )(5.12,0.1186645435*\yscal )   (5.13,0.1191585261*\yscal )(5.14,0.1197214563*\yscal )(5.15,0.1203459213*\yscal )   (5.16,0.1210244716*\yscal )(5.17,0.1217496111*\yscal )(5.18,0.1225137886*\yscal )   (5.19,0.1233093877*\yscal )(5.2,0.1241287182*\yscal )(5.21,0.1249640058*\yscal )   (5.22,0.1258073835*\yscal )(5.23,0.1266508816*\yscal )(5.24,0.1274864178*\yscal )   (5.25,0.1283057881*\yscal )(5.26,0.1291006563*\yscal )(5.27,0.1298625446*\yscal )   (5.28,0.1305828228*\yscal )(5.29,0.1312526989*\yscal )(5.3,0.1318632081*\yscal )   (5.31,0.1324052025*\yscal )(5.32,0.1328693405*\yscal )(5.33,0.1332460757*\yscal )   (5.34,0.1335256464*\yscal )(5.35,0.133698064*\yscal )(5.36,0.1337531016*\yscal )   (5.37,0.1336802831*\yscal )(5.38,0.1334688707*\yscal )(5.39,0.1331078539*\yscal )   (5.4,0.1325859367*\yscal )(5.41,0.1318915259*\yscal )(5.42,0.1310127187*\yscal )   (5.43,0.1299372899*\yscal )(5.44,0.1286526795*\yscal )(5.45,0.1271459797*\yscal )   (5.46,0.125403922*\yscal )(5.47,0.1234128641*\yscal )(5.48,0.1211587764*\yscal )   (5.49,0.1186272288*\yscal )(5.5,0.1158033772*\yscal )(5.51,0.1126719499*\yscal )   (5.52,0.1092172333*\yscal )(5.53,0.1054230589*\yscal )(5.54,0.1012727883*\yscal )   (5.55,0.09674929991*\yscal )(5.56,0.09183497391*\yscal )(5.57,0.08651167815*\yscal )   (5.58,0.08076075331*\yscal )(5.59,0.07456299789*\yscal )(5.6,0.06789865293*\yscal )   (5.61,0.0607473863*\yscal )(5.62,0.05308827649*\yscal )(5.63,0.04489979585*\yscal )   (5.64,0.03615979295*\yscal )(5.65,0.02684547414*\yscal )(5.66,0.01693338382*\yscal )   (5.67,0.00639938339*\yscal )(5.68,-0.00478137158*\yscal )   (5.69,-0.01663445631*\yscal )(5.7,-0.02918620427*\yscal )   (5.71,-0.04246373776*\yscal )(5.72,-0.05649500216*\yscal )   (5.73,-0.07130880451*\yscal )(5.74,-0.08693485746*\yscal )   (5.75,-0.1034038293*\yscal )(5.76,-0.1207474012*\yscal )(5.77,-0.1389983336*\yscal )   (5.78,-0.1581905419*\yscal )(5.79,-0.1783591845*\yscal )(5.8,-0.1995407651*\yscal )   (5.81,-0.22177325*\yscal )(5.82,-0.2450962054*\yscal )(5.83,-0.2695509561*\yscal )   (5.84,-0.2951807693*\yscal )(5.85,-0.3220310682*\yscal )(5.86,-0.3501496803*\yscal )   (5.87,-0.3795871242*\yscal )(5.88,-0.4103969432*\yscal )(5.89,-0.4426360918*\yscal )   (5.9,-0.4763653845*\yscal )(5.91,-0.5116500155*\yscal )(5.92,-0.5485601633*\yscal )   (5.93,-0.5871716912*\yscal )(5.94,-0.627566963*\yscal )(5.95,-0.6698357906*\yscal )   (5.96,-0.7140765394*\yscal )(5.97,-0.7603974163*\yscal )(5.98,-0.8089179778*\yscal )   (5.99,-0.8597708946*\yscal )(6.,-0.913104027*\yscal )(6.01,-0.9690828686*\yscal )   (6.02,-1.027893437*\yscal )(6.03,-1.089745702*\yscal )(6.04,-1.154877676*\yscal )   (6.05,-1.223560305*\yscal )(6.06,-1.296103359*\yscal )(6.07,-1.37286256*\yscal )   (6.08,-1.454248256*\yscal )(6.09,-1.540736051*\yscal )(6.1,-1.632879931*\yscal )   (6.11,-1.731328577*\yscal )(6.12,-1.836845829*\yscal )(6.13,-1.950336574*\yscal )   (6.14,-2.072879831*\yscal )(6.15,-2.205771458*\yscal )(6.16,-2.350579933*\yscal )   (6.17,-2.509220128*\yscal )(6.18,-2.684052198*\yscal )(6.19,-2.878016164*\yscal )   (6.2,-3.094818104*\yscal )(6.21,-3.339192521*\yscal )(6.22,-3.61727966*\yscal )   (6.23,-3.9371807*\yscal )(6.24,-4.309795964*\yscal )(6.25,-4.750127903*\yscal )   (6.26,-5.279374905*\yscal )(6.27,-5.928425908*\yscal )(6.28,-6.743950264*\yscal )   (6.29,-7.799536611*\yscal )(6.3,-9.217138903*\yscal )(6.31,-11.21016547*\yscal )   (6.32,-14.16811078*\yscal )(6.33,-18.74415362*\yscal )(6.34,-24.54431491*\yscal )   (6.35,-10.47730787*\yscal )(6.36,24.20872247*\yscal )(6.37,21.28523903*\yscal )   (6.38,15.8515184*\yscal )(6.39,12.28139983*\yscal )(6.4,9.933066045*\yscal )   (6.41,8.302977535*\yscal )(6.42,7.114218079*\yscal )(6.43,6.212020403*\yscal )   (6.44,5.505167798*\yscal )(6.45,4.936999637*\yscal )(6.46,4.470667293*\yscal )   (6.47,4.081251935*\yscal )(6.48,3.751333647*\yscal )(6.49,3.468384646*\yscal )   (6.5,3.223172849*\yscal )(6.51,3.008749217*\yscal )(6.52,2.819785292*\yscal )   (6.53,2.652127912*\yscal )(6.54,2.502492628*\yscal )(6.55,2.368248067*\yscal )   (6.56,2.247261326*\yscal )(6.57,2.137785218*\yscal )(6.58,2.038374745*\yscal )   (6.59,1.947824347*\yscal )(6.6,1.865120153*\yscal )(6.61,1.789403219*\yscal )   (6.62,1.719940914*\yscal )(6.63,1.656104432*\yscal )(6.64,1.597350955*\yscal )   (6.65,1.54320938*\yscal )(6.66,1.493268813*\yscal )(6.67,1.447169224*\yscal )   (6.68,1.404593799*\yscal )(6.69,1.365262657*\yscal )(6.7,1.328927634*\yscal )   (6.71,1.295367952*\yscal )(6.72,1.264386585*\yscal )(6.73,1.235807208*\yscal )   (6.74,1.209471618*\yscal )(6.75,1.185237543*\yscal )(6.76,1.16297678*\yscal )   (6.77,1.142573595*\yscal )(6.78,1.123923358*\yscal )(6.79,1.106931363*\yscal )   (6.8,1.091511811*\yscal )(6.81,1.077586931*\yscal )(6.82,1.065086214*\yscal )   (6.83,1.053945753*\yscal )(6.84,1.04410766*\yscal )(6.85,1.035519572*\yscal )   (6.86,1.028134208*\yscal )(6.87,1.021908989*\yscal )(6.88,1.016805711*\yscal )   (6.89,1.012790257*\yscal )(6.9,1.009832349*\yscal )(6.91,1.007905339*\yscal )   (6.92,1.006986033*\yscal )(6.93,1.007054535*\yscal )(6.94,1.008094131*\yscal )   (6.95,1.010091189*\yscal )(6.96,1.013035086*\yscal )(6.97,1.016918162*\yscal )   (6.98,1.021735686*\yscal )(6.99,1.02748586*\yscal )(7.,1.034169826*\yscal )   (7.01,1.041791712*\yscal )(7.02,1.050358692*\yscal )(7.03,1.059881073*\yscal )   (7.04,1.070372407*\yscal )(7.05,1.08184963*\yscal )(7.06,1.094333232*\yscal )   (7.07,1.107847461*\yscal )(7.08,1.122420555*\yscal )(7.09,1.138085025*\yscal )   (7.1,1.154877975*\yscal )(7.11,1.172841477*\yscal )(7.12,1.192022998*\yscal )   (7.13,1.2124759*\yscal )(7.14,1.234260011*\yscal )(7.15,1.257442283*\yscal )   (7.16,1.282097553*\yscal )(7.17,1.308309422*\yscal )(7.18,1.336171269*\yscal )   (7.19,1.365787431*\yscal )(7.2,1.397274575*\yscal )(7.21,1.430763291*\yscal )   (7.22,1.466399968*\yscal )(7.23,1.504348983*\yscal )(7.24,1.544795295*\yscal )   (7.25,1.587947501*\yscal )(7.26,1.634041483*\yscal )(7.27,1.683344758*\yscal )   (7.28,1.736161698*\yscal )(7.29,1.792839846*\yscal )(7.3,1.853777578*\yscal )   (7.31,1.919433473*\yscal )(7.32,1.990337848*\yscal )(7.33,2.067107059*\yscal )   (7.34,2.150461376*\yscal )(7.35,2.241247505*\yscal )(7.36,2.34046725*\yscal )   (7.37,2.449314318*\yscal )(7.38,2.569222125*\yscal )(7.39,2.701926604*\yscal )   (7.4,2.849549806*\yscal )(7.41,3.014712743*\yscal )(7.42,3.200690082*\yscal )   (7.43,3.411625922*\yscal )(7.44,3.652840534*\yscal )(7.45,3.931275885*\yscal )   (7.46,4.256158424*\yscal )(7.47,4.640012247*\yscal )(7.48,5.100256351*\yscal )   (7.49,5.661812811*\yscal )(7.5,6.361540188*\yscal )(7.51,7.256120559*\yscal )   (7.52,8.436813349*\yscal )(7.53,10.05847025*\yscal )(7.54,12.39817456*\yscal )   (7.55,15.95974929*\yscal )(7.56,21.3846109*\yscal )(7.57,24.282947*\yscal )   (7.58,-10.45097547*\yscal )(7.59,-24.48274745*\yscal )(7.6,-18.69386025*\yscal )   (7.61,-14.13328443*\yscal )(7.62,-11.1906227*\yscal )(7.63,-9.21288552*\yscal )   (7.64,-7.810804294*\yscal )(7.65,-6.771084365*\yscal )(7.66,-5.971823704*\yscal )   (7.67,-5.33945462*\yscal )(7.68,-4.827312476*\yscal )(7.69,-4.404503956*\yscal )   (7.7,-4.049820836*\yscal )(7.71,-3.748247344*\yscal )(7.72,-3.48886749*\yscal )   (7.73,-3.263562808*\yscal )(7.74,-3.066174624*\yscal )(7.75,-2.891949226*\yscal )   (7.76,-2.737160827*\yscal )(7.77,-2.598849445*\yscal )(7.78,-2.474634924*\yscal )   (7.79,-2.362582558*\yscal )(7.8,-2.261104392*\yscal )(7.81,-2.168885639*\yscal )   (7.82,-2.084829084*\yscal )(7.83,-2.008012547*\yscal )(7.84,-1.937655986*\yscal )   (7.85,-1.873095775*\yscal )(7.86,-1.813764413*\yscal )(7.87,-1.75917437*\yscal )   (7.88,-1.708905127*\yscal )(7.89,-1.662592701*\yscal )(7.9,-1.61992112*\yscal )   (7.91,-1.580615443*\yscal )(7.92,-1.544436009*\yscal )(7.93,-1.511173686*\yscal )   (7.94,-1.480645913*\yscal )(7.95,-1.4526934*\yscal )(7.96,-1.427177372*\yscal )   (7.97,-1.403977246*\yscal )(7.98,-1.382988688*\yscal )(7.99,-1.364121978*\yscal )   (8.,-1.347300637*\yscal )(8.01,-1.332460279*\yscal )(8.02,-1.319547654*\yscal )   (8.03,-1.308519868*\yscal )(8.04,-1.299343736*\yscal )(8.05,-1.29199528*\yscal )   (8.06,-1.286459345*\yscal )(8.07,-1.282729314*\yscal )(8.08,-1.280806946*\yscal )   (8.09,-1.280702298*\yscal )(8.1,-1.282433752*\yscal )(8.11,-1.286028141*\yscal )   (8.12,-1.291520976*\yscal )(8.13,-1.298956776*\yscal )(8.14,-1.30838952*\yscal )   (8.15,-1.319883218*\yscal )(8.16,-1.333512621*\yscal )(8.17,-1.349364094*\yscal )   (8.18,-1.36753666*\yscal )(8.19,-1.388143259*\yscal )(8.2,-1.411312245*\yscal )   (8.21,-1.437189167*\yscal )(8.22,-1.465938893*\yscal )(8.23,-1.497748136*\yscal )   (8.24,-1.53282847*\yscal )(8.25,-1.571419941*\yscal )(8.26,-1.613795399*\yscal )   (8.27,-1.660265732*\yscal )(8.28,-1.711186196*\yscal )(8.29,-1.766964142*\yscal )   (8.3,-1.828068471*\yscal )(8.31,-1.895041311*\yscal )(8.32,-1.968512511*\yscal )   (8.33,-2.049217799*\yscal )(8.34,-2.138021688*\yscal )(8.35,-2.235946673*\yscal )   (8.36,-2.34421078*\yscal )(8.37,-2.464276402*\yscal )(8.38,-2.597914554*\yscal )   (8.39,-2.747290519*\yscal )(8.4,-2.915079622*\yscal )(8.41,-3.104626207*\yscal )   (8.42,-3.320165739*\yscal )(8.43,-3.567141137*\yscal )(8.44,-3.852663139*\yscal )   (8.45,-4.186196724*\yscal )(8.46,-4.580613041*\yscal )(8.47,-5.053852509*\yscal )   (8.48,-5.631649347*\yscal )(8.49,-6.352179848*\yscal )(8.5,-7.274365987*\yscal )   (8.51,-8.493477206*\yscal )(8.52,-10.17193031*\yscal )(8.53,-12.6014811*\yscal )   (8.54,-16.31017776*\yscal )(8.55,-21.89471758*\yscal )(8.56,-23.4508404*\yscal )   (8.57,13.92788272*\yscal )(8.58,24.0950515*\yscal )(8.59,18.19940349*\yscal )   (8.6,13.79133925*\yscal )(8.61,10.93887763*\yscal )(8.62,9.007663738*\yscal )   (8.63,7.628058008*\yscal )(8.64,6.59715561*\yscal )(8.65,5.798464419*\yscal )   (8.66,5.161372212*\yscal )(8.67,4.640920681*\yscal )(8.68,4.207254148*\yscal )   (8.69,3.839825735*\yscal )(8.7,3.524059465*\yscal )(8.71,3.249343378*\yscal )   (8.72,3.007776833*\yscal )(8.73,2.793362475*\yscal )(8.74,2.601469778*\yscal )   (8.75,2.428469695*\yscal )(8.76,2.271480142*\yscal )(8.77,2.128185075*\yscal )   (8.78,1.996703532*\yscal )(8.79,1.875493267*\yscal )(8.8,1.763278789*\yscal )   (8.81,1.658996889*\yscal )(8.82,1.561754893*\yscal )(8.83,1.470798307*\yscal )   (8.84,1.38548548*\yscal )(8.85,1.305267565*\yscal )(8.86,1.229672542*\yscal )   (8.87,1.158292362*\yscal )(8.88,1.090772534*\yscal )(8.89,1.026803634*\yscal )   (8.9,0.9661143203*\yscal )(8.91,0.9084655786*\yscal )(8.92,0.8536459342*\yscal )   (8.93,0.8014674602*\yscal )(8.94,0.75176243*\yscal )(8.95,0.7043805008*\yscal )   (8.96,0.659186333*\yscal )(8.97,0.6160575731*\yscal )(8.98,0.5748831386*\yscal )   (8.99,0.5355617554*\yscal )(9.,0.4980007088*\yscal )(9.01,0.4621147737*\yscal )   (9.02,0.427825296*\yscal )(9.03,0.3950594047*\yscal )(9.04,0.3637493326*\yscal )   (9.05,0.3338318315*\yscal )(9.06,0.3052476678*\yscal )(9.07,0.2779411865*\yscal )   (9.08,0.2518599344*\yscal )(9.09,0.2269543347*\yscal )(9.1,0.2031774038*\yscal )   (9.11,0.1804845072*\yscal )(9.12,0.1588331463*\yscal )(9.13,0.1381827743*\yscal )   (9.14,0.1184946347*\yscal )(9.15,0.09973162143*\yscal )(9.16,0.08185815611*\yscal )   (9.17,0.06484008055*\yscal )(9.18,0.04864456245*\yscal )(9.19,0.03324001223*\yscal )   (9.2,0.01859600936*\yscal )(9.21,0.004683236975*\yscal )   (9.22,-0.008526576501*\yscal )(9.23,-0.02106070978*\yscal )   (9.24,-0.03294549599*\yscal )(9.25,-0.04420636565*\yscal )   (9.26,-0.05486788587*\yscal )(9.27,-0.06495379645*\yscal )   (9.28,-0.07448704332*\yscal )(9.29,-0.08348980959*\yscal )   (9.3,-0.09198354482*\yscal )(9.31,-0.09998899248*\yscal )   (9.32,-0.1075262161*\yscal )(9.33,-0.1146146242*\yscal )(9.34,-0.1212729941*\yscal )   (9.35,-0.1275194949*\yscal )(9.36,-0.13337171*\yscal )(9.37,-0.1388466581*\yscal )   (9.38,-0.1439608145*\yscal )(9.39,-0.1487301312*\yscal )(9.4,-0.1531700573*\yscal )   (9.41,-0.157295558*\yscal )(9.42,-0.161121134*\yscal )(9.43,-0.1646608397*\yscal )   (9.44,-0.1679283024*\yscal )(9.45,-0.1709367394*\yscal )(9.46,-0.1736989764*\yscal )   (9.47,-0.1762274646*\yscal )(9.48,-0.1785342977*\yscal )(9.49,-0.1806312288*\yscal )   (9.5,-0.1825296871*\yscal )(9.51,-0.184240794*\yscal )(9.52,-0.185775379*\yscal )   (9.53,-0.1871439955*\yscal )(9.54,-0.1883569363*\yscal )(9.55,-0.1894242487*\yscal )   (9.56,-0.1903557496*\yscal )(9.57,-0.1911610401*\yscal )(9.58,-0.1918495201*\yscal )   (9.59,-0.1924304025*\yscal )(9.6,-0.1929127271*\yscal )(9.61,-0.1933053747*\yscal )   (9.62,-0.1936170807*\yscal )(9.63,-0.1938564482*\yscal )(9.64,-0.1940319619*\yscal )   (9.65,-0.1941520005*\yscal )(9.66,-0.1942248502*\yscal )(9.67,-0.1942587172*\yscal )   (9.68,-0.1942617407*\yscal )(9.69,-0.1942420048*\yscal )(9.7,-0.1942075517*\yscal )   (9.71,-0.1941663935*\yscal )(9.72,-0.1941265249*\yscal )(9.73,-0.1940959351*\yscal )   (9.74,-0.1940826199*\yscal )(9.75,-0.1940945942*\yscal )(9.76,-0.1941399041*\yscal )   (9.77,-0.1942266384*\yscal )(9.78,-0.1943629415*\yscal )(9.79,-0.1945570254*\yscal )   (9.8,-0.1948171816*\yscal )(9.81,-0.1951517938*\yscal )(9.82,-0.1955693501*\yscal )   (9.83,-0.1960784557*\yscal )(9.84,-0.1966878454*\yscal )(9.85,-0.1974063968*\yscal )   (9.86,-0.198243143*\yscal )(9.87,-0.1992072859*\yscal )(9.88,-0.20030821*\yscal )   (9.89,-0.2015554958*\yscal )(9.9,-0.2029589342*\yscal )(9.91,-0.2045285409*\yscal )   (9.92,-0.206274571*\yscal )(9.93,-0.2082075345*\yscal )(9.94,-0.210338212*\yscal )   (9.95,-0.2126776707*\yscal )(9.96,-0.2152372813*\yscal )(9.97,-0.2180287354*\yscal )   (9.98,-0.2210640637*\yscal )(9.99,-0.2243556547*\yscal )(10.,-0.227916274*\yscal )   (10.01,-0.2317590857*\yscal )(10.02,-0.235897673*\yscal )   (10.03,-0.2403460616*\yscal )(10.04,-0.245118743*\yscal )   (10.05,-0.2502307001*\yscal )(10.06,-0.2556974337*\yscal )   (10.07,-0.2615349911*\yscal )(10.08,-0.2677599957*\yscal )   (10.09,-0.2743896801*\yscal )(10.1,-0.2814419199*\yscal )   (10.11,-0.2889352707*\yscal )(10.12,-0.2968890087*\yscal )   (10.13,-0.3053231728*\yscal )(10.14,-0.3142586117*\yscal )   (10.15,-0.3237170345*\yscal )(10.16,-0.3337210651*\yscal )   (10.17,-0.3442943028*\yscal )(10.18,-0.3554613878*\yscal )   (10.19,-0.3672480729*\yscal )(10.2,-0.3796813029*\yscal )   (10.21,-0.3927893021*\yscal )(10.22,-0.4066016705*\yscal )   (10.23,-0.4211494909*\yscal )(10.24,-0.4364654476*\yscal )   (10.25,-0.4525839587*\yscal )(10.26,-0.4695413235*\yscal )   (10.27,-0.4873758877*\yscal )(10.28,-0.5061282283*\yscal )   (10.29,-0.525841361*\yscal )(10.3,-0.5465609746*\yscal )   (10.31,-0.5683356944*\yscal )(10.32,-0.5912173807*\yscal )   (10.33,-0.6152614667*\yscal )(10.34,-0.6405273425*\yscal )   (10.35,-0.6670787916*\yscal )(10.36,-0.6949844894*\yscal )   (10.37,-0.7243185734*\yscal )(10.38,-0.7551612955*\yscal )   (10.39,-0.7875997734*\yscal )(10.4,-0.821728855*\yscal )   (10.41,-0.8576521172*\yscal )(10.42,-0.8954830245*\yscal )   (10.43,-0.9353462739*\yscal )(10.44,-0.9773793645*\yscal )   (10.45,-1.021734433*\yscal )(10.46,-1.068580412*\yscal )(10.47,-1.118105568*\yscal )   (10.48,-1.170520517*\yscal )(10.49,-1.226061798*\yscal )(10.5,-1.284996152*\yscal )   (10.51,-1.347625656*\yscal )(10.52,-1.414293923*\yscal )(10.53,-1.485393629*\yscal )   (10.54,-1.561375717*\yscal )(10.55,-1.642760711*\yscal )(10.56,-1.73015274*\yscal )   (10.57,-1.824257056*\yscal )(10.58,-1.925902079*\yscal )(10.59,-2.036067433*\yscal )   (10.6,-2.155919898*\yscal )(10.61,-2.286860071*\yscal )(10.62,-2.430583576*\yscal )   (10.63,-2.589162433*\yscal )(10.64,-2.765154722*\yscal )(10.65,-2.961754691*\yscal )   (10.66,-3.183001739*\yscal )(10.67,-3.434076943*\yscal )(10.68,-3.721732782*\yscal )   (10.69,-4.0549309*\yscal )(10.7,-4.445814318*\yscal )(10.71,-4.911235388*\yscal )   (10.72,-5.475241987*\yscal )(10.73,-6.173286586*\yscal )(10.74,-7.059680318*\yscal )   (10.75,-8.221469106*\yscal )(10.76,-9.805603555*\yscal )(10.77,-12.07385215*\yscal )   (10.78,-15.50376464*\yscal )(10.79,-20.76390355*\yscal )(10.8,-24.78974996*\yscal )   (10.81,6.148369987*\yscal )(10.82,24.78974395*\yscal )(10.83,19.2124122*\yscal )   (10.84,14.45180763*\yscal )(10.85,11.37539277*\yscal )(10.86,9.314239996*\yscal )   (10.87,7.856337749*\yscal )(10.88,6.776225076*\yscal )(10.89,5.945696287*\yscal )   (10.9,5.287769293*\yscal )(10.91,4.753829276*\yscal )(10.92,4.311812767*\yscal )   (10.93,3.939778199*\yscal )(10.94,3.622232349*\yscal )(10.95,3.347937687*\yscal )   (10.96,3.108552486*\yscal )(10.97,2.897758588*\yscal )(10.98,2.710685207*\yscal )   (10.99,2.54351828*\yscal )(11.,2.393229425*\yscal )(11.01,2.257383986*\yscal )   (11.02,2.134002563*\yscal )(11.03,2.021459453*\yscal )(11.04,1.918407036*\yscal )   (11.05,1.82371871*\yscal )(11.06,1.73644528*\yscal )(11.07,1.655781254*\yscal )   (11.08,1.58103852*\yscal )(11.09,1.511625583*\yscal )(11.1,1.447031055*\yscal )   (11.11,1.3868104*\yscal )(11.12,1.330575228*\yscal )(11.13,1.277984576*\yscal )   (11.14,1.22873776*\yscal )(11.15,1.182568484*\yscal )(11.16,1.13923995*\yscal )   (11.17,1.098540784*\yscal )(11.18,1.060281615*\yscal )(11.19,1.024292199*\yscal )   (11.2,0.9904189814*\yscal )(11.21,0.958523024*\yscal )(11.22,0.9284782408*\yscal )   (11.23,0.9001698815*\yscal )(11.24,0.8734932296*\yscal )(11.25,0.8483524783*\yscal )   (11.26,0.8246597566*\yscal )(11.27,0.8023342839*\yscal )(11.28,0.7813016322*\yscal )   (11.29,0.7614930818*\yscal )(11.3,0.7428450563*\yscal )(11.31,0.7252986252*\yscal )   (11.32,0.7087990664*\yscal )(11.33,0.6932954783*\yscal )(11.34,0.678740437*\yscal )   (11.35,0.6650896914*\yscal )(11.36,0.6523018911*\yscal )(11.37,0.6403383446*\yscal )   (11.38,0.629162802*\yscal )(11.39,0.6187412606*\yscal )(11.4,0.60904179*\yscal )   (11.41,0.6000343748*\yscal )(11.42,0.5916907724*\yscal )(11.43,0.5839843844*\yscal )   (11.44,0.5768901404*\yscal )(11.45,0.5703843923*\yscal )(11.46,0.5644448181*\yscal )   (11.47,0.5590503342*\yscal )(11.48,0.5541810157*\yscal )(11.49,0.5498180233*\yscal )   (11.5,0.5459435364*\yscal )(11.51,0.5425406916*\yscal )(11.52,0.5395935265*\yscal )   (11.53,0.5370869279*\yscal )(11.54,0.5350065841*\yscal )(11.55,0.5333389408*\yscal )   (11.56,0.5320711604*\yscal )(11.57,0.5311910848*\yscal )(11.58,0.5306872007*\yscal )   (11.59,0.5305486069*\yscal )(11.6,0.5307649852*\yscal )(11.61,0.5313265727*\yscal )   (11.62,0.5322241357*\yscal )(11.63,0.5334489468*\yscal )(11.64,0.5349927622*\yscal )   (11.65,0.5368478016*\yscal )(11.66,0.539006729*\yscal )(11.67,0.5414626356*\yscal )   (11.68,0.5442090228*\yscal )(11.69,0.5472397878*\yscal )(11.7,0.5505492091*\yscal )   (11.71,0.554131934*\yscal )(11.72,0.5579829663*\yscal )(11.73,0.5620976557*\yscal )   (11.74,0.5664716876*\yscal )(11.75,0.5711010739*\yscal )(11.76,0.5759821447*\yscal )   (11.77,0.5811115408*\yscal )(11.78,0.5864862065*\yscal )(11.79,0.5921033842*\yscal )   (11.8,0.5979606085*\yscal )(11.81,0.6040557017*\yscal )(11.82,0.61038677*\yscal )   (11.83,0.6169521999*\yscal )(11.84,0.6237506559*\yscal )(11.85,0.6307810782*\yscal )   (11.86,0.6380426817*\yscal )(11.87,0.645534955*\yscal )(11.88,0.6532576607*\yscal )   (11.89,0.6612108361*\yscal )(11.9,0.6693947943*\yscal )(11.91,0.6778101263*\yscal )   (11.92,0.6864577039*\yscal )(11.93,0.6953386834*\yscal )(11.94,0.7044545094*\yscal )   (11.95,0.7138069202*\yscal )(11.96,0.7233979535*\yscal )(11.97,0.7332299532*\yscal )   (11.98,0.7433055773*\yscal )(11.99,0.7536278061*\yscal )(12.,0.7641999522*\yscal )   (12.01,0.7750256709*\yscal )(12.02,0.7861089724*\yscal )(12.03,0.7974542346*\yscal )   (12.04,0.8090662176*\yscal )(12.05,0.8209500798*\yscal )(12.06,0.8331113948*\yscal )   (12.07,0.8455561707*\yscal )(12.08,0.8582908708*\yscal )(12.09,0.8713224365*\yscal )   (12.1,0.8846583118*\yscal )(12.11,0.8983064708*\yscal )(12.12,0.912275447*\yscal )   (12.13,0.926574366*\yscal )(12.14,0.9412129807*\yscal )(12.15,0.9562017099*\yscal )   (12.16,0.971551681*\yscal )(12.17,0.987274776*\yscal )(12.18,1.003383682*\yscal )   (12.19,1.019891949*\yscal )(12.2,1.036814046*\yscal )(12.21,1.054165435*\yscal )   (12.22,1.071962638*\yscal )(12.23,1.090223324*\yscal )(12.24,1.108966396*\yscal )   (12.25,1.12821209*\yscal )(12.26,1.147982085*\yscal )(12.27,1.168299625*\yscal )   (12.28,1.189189654*\yscal )(12.29,1.210678963*\yscal )(12.3,1.232796363*\yscal )   (12.31,1.255572863*\yscal )(12.32,1.279041886*\yscal )(12.33,1.303239498*\yscal )   (12.34,1.32820467*\yscal )(12.35,1.353979572*\yscal )(12.36,1.380609909*\yscal )   (12.37,1.408145291*\yscal )(12.38,1.436639665*\yscal )(12.39,1.466151793*\yscal )   (12.4,1.496745805*\yscal )(12.41,1.528491831*\yscal )(12.42,1.561466718*\yscal )   (12.43,1.595754866*\yscal )(12.44,1.631449179*\yscal )(12.45,1.668652176*\yscal )   (12.46,1.707477276*\yscal )(12.47,1.748050298*\yscal )(12.48,1.790511216*\yscal )   (12.49,1.835016218*\yscal )(12.5,1.881740144*\yscal )(12.51,1.930879368*\yscal )   (12.52,1.982655235*\yscal )(12.53,2.037318174*\yscal )(12.54,2.09515265*\yscal )   (12.55,2.156483158*\yscal )(12.56,2.221681523*\yscal )(12.57,2.291175842*\yscal )   (12.58,2.365461525*\yscal )(12.59,2.445115013*\yscal )(12.6,2.53081097*\yscal )   (12.61,2.623343995*\yscal )(12.62,2.723656306*\yscal )(12.63,2.832873386*\yscal )   (12.64,2.952350355*\yscal )(12.65,3.083733022*\yscal )(12.66,3.229039273*\yscal )   (12.67,3.390769089*\yscal )(12.68,3.572055569*\yscal )(12.69,3.776875765*\yscal )   (12.7,4.010350661*\yscal )(12.71,4.279181039*\yscal )(12.72,4.592296043*\yscal )   (12.73,4.961844443*\yscal )(12.74,5.404756636*\yscal )(12.75,5.945293146*\yscal )   (12.76,6.619371422*\yscal )(12.77,7.482251295*\yscal )(12.78,8.622885639*\yscal )   (12.79,10.19209519*\yscal )(12.8,12.45952603*\yscal )(12.81,15.9166691*\yscal )   (12.82,21.21862498*\yscal )(12.83,24.60053205*\yscal )(12.84,-8.622614085*\yscal )   (12.85,-24.72649599*\yscal )(12.86,-19.10017063*\yscal )(12.87,-14.55166284*\yscal )   (12.88,-11.66582168*\yscal )(12.89,-9.784747962*\yscal )(12.9,-8.512791073*\yscal )   (12.91,-7.635786473*\yscal )(12.92,-7.034691027*\yscal )(12.93,-6.641667978*\yscal )   (12.94,-6.41867366*\yscal )(12.95,-6.346990148*\yscal )(12.96,-6.422491636*\yscal )   (12.97,-6.654505*\yscal )(12.98,-7.067774264*\yscal )(12.99,-7.708369777*\yscal )   (13.,-8.656263982*\yscal )(13.01,-10.05099224*\yscal )(13.02,-12.14425501*\yscal )   (13.03,-15.39842798*\yscal )(13.04,-20.48839099*\yscal )(13.05,-24.93084107*\yscal )   (13.06,3.711472251*\yscal )(13.07,24.90104413*\yscal )(13.08,19.46472438*\yscal )   (13.09,14.52884981*\yscal )(13.1,11.28330907*\yscal )(13.11,9.054741019*\yscal )   (13.12,7.420524176*\yscal )(13.13,6.151116081*\yscal )(13.14,5.118253109*\yscal )   (13.15,4.247163627*\yscal )(13.16,3.492754605*\yscal )(13.17,2.827199411*\yscal )   (13.18,2.233067912*\yscal )(13.19,1.699295717*\yscal )(13.2,1.218701987*\yscal )   (13.21,0.7864117674*\yscal )(13.22,0.3988437696*\yscal )   (13.23,0.05307193433*\yscal )(13.24,-0.2535577546*\yscal )   (13.25,-0.5236355681*\yscal )(13.26,-0.7597796805*\yscal )   (13.27,-0.9646544789*\yscal )(13.28,-1.14094734*\yscal )(13.29,-1.291326265*\yscal )   (13.3,-1.418393114*\yscal )(13.31,-1.524641197*\yscal )(13.32,-1.612421636*\yscal )   (13.33,-1.683919955*\yscal )(13.34,-1.741142505*\yscal )(13.35,-1.785911412*\yscal )   (13.36,-1.819866294*\yscal )(13.37,-1.844470999*\yscal )(13.38,-1.861023762*\yscal )   (13.39,-1.870669459*\yscal )(13.4,-1.874412918*\yscal )(13.41,-1.873132492*\yscal )   (13.42,-1.867593357*\yscal )(13.43,-1.858460155*\yscal )(13.44,-1.846308766*\yscal )   (13.45,-1.83163709*\yscal )(13.46,-1.814874788*\yscal )(13.47,-1.796392009*\yscal )   (13.48,-1.776507134*\yscal )(13.49,-1.755493618*\yscal )(13.5,-1.733585984*\yscal )   (13.51,-1.710985073*\yscal )(13.52,-1.68786262*\yscal )(13.53,-1.664365224*\yscal )   (13.54,-1.640617799*\yscal )(13.55,-1.616726559*\yscal )(13.56,-1.592781605*\yscal )   (13.57,-1.568859149*\yscal )(13.58,-1.545023453*\yscal )(13.59,-1.521328484*\yscal )   (13.6,-1.497819358*\yscal )(13.61,-1.474533574*\yscal )(13.62,-1.451502086*\yscal )   (13.63,-1.428750228*\yscal )(13.64,-1.406298505*\yscal )(13.65,-1.384163288*\yscal )   (13.66,-1.362357401*\yscal )(13.67,-1.340890637*\yscal )(13.68,-1.319770201*\yscal )   (13.69,-1.299001089*\yscal )(13.7,-1.278586425*\yscal )(13.71,-1.258527738*\yscal )   (13.72,-1.238825217*\yscal )(13.73,-1.219477918*\yscal )(13.74,-1.200483954*\yscal )   (13.75,-1.181840649*\yscal )(13.76,-1.16354468*\yscal )(13.77,-1.145592193*\yscal )   (13.78,-1.127978908*\yscal )(13.79,-1.110700208*\yscal )(13.8,-1.093751212*\yscal )   (13.81,-1.077126845*\yscal )(13.82,-1.060821895*\yscal )(13.83,-1.044831059*\yscal )   (13.84,-1.029148988*\yscal )(13.85,-1.01377032*\yscal )(13.86,-0.9986897166*\yscal )   (13.87,-0.9839018844*\yscal )(13.88,-0.9694016003*\yscal )   (13.89,-0.9551837305*\yscal )(13.9,-0.9412432471*\yscal )   (13.91,-0.9275752423*\yscal )(13.92,-0.9141749404*\yscal )   (13.93,-0.9010377076*\yscal )(13.94,-0.8881590611*\yscal )   (13.95,-0.8755346756*\yscal )(13.96,-0.86316039*\yscal )   (13.97,-0.8510322121*\yscal )(13.98,-0.8391463228*\yscal )   (13.99,-0.8274990797*\yscal )(14.,-0.81608702*\yscal )(14.01,-0.8049068631*\yscal )   (14.02,-0.7939555125*\yscal )(14.03,-0.7832300576*\yscal )   (14.04,-0.7727277754*\yscal )(14.05,-0.7624461313*\yscal )   (14.06,-0.7523827812*\yscal )(14.07,-0.7425355718*\yscal )   (14.08,-0.7329025421*\yscal )(14.09,-0.7234819245*\yscal )   (14.1,-0.7142721458*\yscal )(14.11,-0.7052718284*\yscal )   (14.12,-0.696479792*\yscal )(14.13,-0.6878950542*\yscal )   (14.14,-0.679516833*\yscal )(14.15,-0.6713445477*\yscal )   (14.16,-0.6633778215*\yscal )(14.17,-0.6556164831*\yscal )   (14.18,-0.6480605691*\yscal )(14.19,-0.6407103268*\yscal )   (14.2,-0.6335662169*\yscal )(14.21,-0.6266289165*\yscal )   (14.22,-0.6198993224*\yscal )(14.23,-0.613378555*\yscal )   (14.24,-0.6070679622*\yscal )(14.25,-0.6009691235*\yscal )   (14.26,-0.5950838551*\yscal )(14.27,-0.5894142146*\yscal )   (14.28,-0.5839625064*\yscal )(14.29,-0.5787312879*\yscal )   (14.3,-0.5737233753*\yscal )(14.31,-0.5689418509*\yscal )   (14.32,-0.5643900697*\yscal )(14.33,-0.5600716676*\yscal )   (14.34,-0.5559905693*\yscal )(14.35,-0.5521509976*\yscal )   (14.36,-0.5485574822*\yscal )(14.37,-0.5452148703*\yscal )   (14.38,-0.5421283368*\yscal )(14.39,-0.5393033963*\yscal )   (14.4,-0.536745915*\yscal )(14.41,-0.5344621238*\yscal )   (14.42,-0.5324586322*\yscal )(14.43,-0.530742443*\yscal )   (14.44,-0.5293209684*\yscal )(14.45,-0.5282020468*\yscal )   (14.46,-0.5273939609*\yscal )(14.47,-0.5269054567*\yscal )   (14.48,-0.5267457648*\yscal )(14.49,-0.5269246219*\yscal )   (14.5,-0.5274522949*\yscal )(14.51,-0.5283396062*\yscal )   (14.52,-0.529597961*\yscal )(14.53,-0.5312393767*\yscal )   (14.54,-0.533276514*\yscal )(14.55,-0.5357227117*\yscal )   (14.56,-0.5385920226*\yscal )(14.57,-0.5418992534*\yscal )   (14.58,-0.5456600073*\yscal )(14.59,-0.5498907307*\yscal )   (14.6,-0.554608763*\yscal )(14.61,-0.5598323913*\yscal )   (14.62,-0.5655809099*\yscal )(14.63,-0.5718746849*\yscal )   (14.64,-0.5787352248*\yscal )(14.65,-0.5861852579*\yscal )   (14.66,-0.5942488167*\yscal )(14.67,-0.6029513309*\yscal )   (14.68,-0.6123197295*\yscal )(14.69,-0.6223825536*\yscal )   (14.7,-0.6331700803*\yscal )(14.71,-0.6447144604*\yscal )   (14.72,-0.6570498709*\yscal )(14.73,-0.6702126842*\yscal )   (14.74,-0.6842416565*\yscal )(14.75,-0.6991781386*\yscal )   (14.76,-0.7150663107*\yscal )(14.77,-0.7319534464*\yscal )   (14.78,-0.749890209*\yscal )(14.79,-0.7689309849*\yscal )   (14.8,-0.7891342605*\yscal )(14.81,-0.8105630486*\yscal )   (14.82,-0.833285372*\yscal )(14.83,-0.8573748144*\yscal )   (14.84,-0.8829111477*\yscal )(14.85,-0.9099810516*\yscal )   (14.86,-0.9386789372*\yscal )(14.87,-0.9691078969*\yscal )(14.88,-1.0013808*\yscal )   (14.89,-1.035621564*\yscal )(14.9,-1.071966628*\yscal )(14.91,-1.110566678*\yscal )   (14.92,-1.151588665*\yscal )(14.93,-1.195218179*\yscal )(14.94,-1.241662248*\yscal )   (14.95,-1.291152671*\yscal )(14.96,-1.343949978*\yscal )(14.97,-1.400348182*\yscal )   (14.98,-1.460680505*\yscal )(14.99,-1.52532631*\yscal )(15.,-1.594719554*\yscal )   (15.01,-1.669359165*\yscal )(15.02,-1.749821853*\yscal )(15.03,-1.836778074*\yscal )   (15.04,-1.931012062*\yscal )(15.05,-2.033447195*\yscal )(15.06,-2.145178423*\yscal )   (15.07,-2.26751416*\yscal )(15.08,-2.402030989*\yscal )(15.09,-2.550646018*\yscal )   (15.1,-2.715713836*\yscal )(15.11,-2.900158394*\yscal )(15.12,-3.107655332*\yscal )   (15.13,-3.342888662*\yscal )(15.14,-3.611919495*\yscal )(15.15,-3.922727852*\yscal )   (15.16,-4.28602941*\yscal )(15.17,-4.716542772*\yscal )(15.18,-5.2350216*\yscal )   (15.19,-5.871638057*\yscal )(15.2,-6.671862622*\yscal )(15.21,-7.70718585*\yscal )   (15.22,-9.095698006*\yscal )(15.23,-11.04336374*\yscal )(15.24,-13.92561787*\yscal )   (15.25,-18.38273938*\yscal )(15.26,-24.25973443*\yscal )(15.27,-12.97853264*\yscal )   (15.28,23.68833505*\yscal )(15.29,21.68576846*\yscal )(15.3,16.14164949*\yscal )   (15.31,12.47131702*\yscal )(15.32,10.0623026*\yscal )(15.33,8.39386939*\yscal )   (15.34,7.178759809*\yscal )(15.35,6.256882537*\yscal )(15.36,5.534204669*\yscal )   (15.37,4.952499346*\yscal )(15.38,4.474003922*\yscal )(15.39,4.073243837*\yscal )   (15.4,3.732449947*\yscal )(15.41,3.438869421*\yscal )(15.42,3.183122622*\yscal )   (15.43,2.958162882*\yscal )(15.44,2.758597175*\yscal )(15.45,2.580230163*\yscal )   (15.46,2.419750689*\yscal )(15.47,2.274511495*\yscal )(15.48,2.142371465*\yscal )   (15.49,2.021580647*\yscal )(15.5,1.910695155*\yscal )(15.51,1.80851327*\yscal )   (15.52,1.714026851*\yscal )(15.53,1.626383932*\yscal )(15.54,1.544859633*\yscal )   (15.55,1.468833305*\yscal )(15.56,1.397770399*\yscal )(15.57,1.331207975*\yscal )   (15.58,1.268743019*\yscal )(15.59,1.210022952*\yscal )(15.6,1.154737885*\yscal )   (15.61,1.102614232*\yscal )(15.62,1.053409438*\yscal )(15.63,1.006907581*\yscal )   (15.64,0.9629157076*\yscal )(15.65,0.9212607374*\yscal )(15.66,0.8817868629*\yscal )   (15.67,0.8443533383*\yscal )(15.68,0.8088325991*\yscal )(15.69,0.7751086551*\yscal )   (15.7,0.7430757127*\yscal )(15.71,0.7126369896*\yscal )(15.72,0.683703691*\yscal )   (15.73,0.6561941238*\yscal )(15.74,0.6300329273*\yscal )(15.75,0.6051504029*\yscal )   (15.76,0.5814819294*\yscal )(15.77,0.5589674504*\yscal )(15.78,0.5375510253*\yscal )   (15.79,0.5171804333*\yscal )(15.8,0.4978068249*\yscal )(15.81,0.4793844135*\yscal )   (15.82,0.4618702019*\yscal )(15.83,0.4452237399*\yscal )(15.84,0.429406908*\yscal )   (15.85,0.4143837247*\yscal )(15.86,0.400120174*\yscal )(15.87,0.3865840511*\yscal )   (15.88,0.373744823*\yscal )(15.89,0.3615735042*\yscal )(15.9,0.3500425429*\yscal )   (15.91,0.3391257196*\yscal )(15.92,0.3287980541*\yscal )(15.93,0.3190357213*\yscal )   (15.94,0.3098159743*\yscal )(15.95,0.3011170743*\yscal )(15.96,0.2929182266*\yscal )   (15.97,0.2851995211*\yscal )(15.98,0.2779418784*\yscal )(15.99,0.2711269993*\yscal )   (16.,0.2647373187*\yscal )(16.01,0.2587559625*\yscal )(16.02,0.2531667075*\yscal )   (16.03,0.2479539442*\yscal )(16.04,0.243102642*\yscal )(16.05,0.2385983164*\yscal )   (16.06,0.2344269985*\yscal )(16.07,0.2305752061*\yscal )(16.08,0.2270299168*\yscal )   (16.09,0.2237785415*\yscal )(16.1,0.2208089009*\yscal )(16.11,0.2181092019*\yscal )   (16.12,0.2156680154*\yscal )(16.13,0.2134742556*\yscal )(16.14,0.2115171597*\yscal )   (16.15,0.2097862689*\yscal )(16.16,0.2082714093*\yscal )(16.17,0.2069626747*\yscal )   (16.18,0.2058504091*\yscal )(16.19,0.20492519*\yscal )(16.2,0.2041778128*\yscal )   (16.21,0.2035992746*\yscal )(16.22,0.2031807595*\yscal )(16.23,0.2029136235*\yscal )   (16.24,0.2027893803*\yscal )(16.25,0.2027996871*\yscal )(16.26,0.2029363306*\yscal )   (16.27,0.2031912137*\yscal )(16.28,0.2035563418*\yscal )(16.29,0.2040238099*\yscal )   (16.3,0.2045857892*\yscal )(16.31,0.2052345146*\yscal )(16.32,0.2059622714*\yscal )   (16.33,0.2067613829*\yscal )(16.34,0.2076241975*\yscal )(16.35,0.2085430761*\yscal )   (16.36,0.2095103793*\yscal )(16.37,0.2105184549*\yscal )(16.38,0.2115596251*\yscal )   (16.39,0.2126261732*\yscal )(16.4,0.2137103314*\yscal )(16.41,0.2148042674*\yscal )   (16.42,0.2159000712*\yscal )(16.43,0.2169897418*\yscal )(16.44,0.2180651741*\yscal )   (16.45,0.2191181444*\yscal )(16.46,0.2201402975*\yscal )(16.47,0.2211231319*\yscal )   (16.48,0.2220579856*\yscal )(16.49,0.2229360217*\yscal )(16.5,0.2237482131*\yscal )   (16.51,0.2244853279*\yscal )(16.52,0.2251379132*\yscal )(16.53,0.2256962799*\yscal )   (16.54,0.226150486*\yscal )(16.55,0.2264903207*\yscal )(16.56,0.226705287*\yscal )   (16.57,0.2267845848*\yscal )(16.58,0.2267170933*\yscal )(16.59,0.2264913529*\yscal )   (16.6,0.2260955469*\yscal )(16.61,0.2255174829*\yscal )(16.62,0.2247445738*\yscal )   (16.63,0.223763818*\yscal )(16.64,0.2225617797*\yscal )(16.65,0.2211245688*\yscal )   (16.66,0.2194378204*\yscal )(16.67,0.2174866736*\yscal )(16.68,0.2152557505*\yscal )   (16.69,0.2127291345*\yscal )(16.7,0.2098903486*\yscal )(16.71,0.2067223332*\yscal )   (16.72,0.2032074234*\yscal )(16.73,0.1993273269*\yscal )(16.74,0.1950631004*\yscal )   (16.75,0.1903951272*\yscal )(16.76,0.1853030931*\yscal )(16.77,0.1797659634*\yscal )   (16.78,0.1737619589*\yscal )(16.79,0.167268532*\yscal )(16.8,0.1602623422*\yscal )   (16.81,0.1527192318*\yscal )(16.82,0.1446142007*\yscal )(16.83,0.1359213812*\yscal )   (16.84,0.1266140122*\yscal )(16.85,0.1166644118*\yscal )(16.86,0.1060439504*\yscal )   (16.87,0.09472302155*\yscal )(16.88,0.08267101119*\yscal )   (16.89,0.06985626576*\yscal )(16.9,0.05624605712*\yscal )   (16.91,0.0418065447*\yscal )(16.92,0.02650273384*\yscal )   (16.93,0.01029842943*\yscal )(16.94,-0.006843816173*\yscal )   (16.95,-0.02496276222*\yscal )(16.96,-0.0440985471*\yscal )   (16.97,-0.06429276611*\yscal )(16.98,-0.08558856153*\yscal )   (16.99,-0.1080307273*\yscal )(17.,-0.1316658315*\yscal )   (17.01,-0.1565423593*\yscal )(17.02,-0.1827108811*\yscal )   (17.03,-0.2102242495*\yscal )(17.04,-0.2391378315*\yscal )   (17.05,-0.2695097801*\yscal )(17.06,-0.3014013556*\yscal )   (17.07,-0.3348773015*\yscal )(17.08,-0.3700062878*\yscal )   (17.09,-0.4068614309*\yscal )(17.1,-0.4455209056*\yscal )   (17.11,-0.4860686643*\yscal )(17.12,-0.5285952813*\yscal )   (17.13,-0.5731989479*\yscal )(17.14,-0.6199866412*\yscal )   (17.15,-0.6690755023*\yscal )(17.16,-0.7205944611*\yscal )   (17.17,-0.7746861563*\yscal )(17.18,-0.8315092068*\yscal )   (17.19,-0.8912409083*\yscal )(17.2,-0.9540804408*\yscal )   (17.21,-1.020252699*\yscal )(17.22,-1.090012882*\yscal )(17.23,-1.163652017*\yscal )   (17.24,-1.241503645*\yscal )(17.25,-1.323951943*\yscal )(17.26,-1.411441671*\yscal )   (17.27,-1.504490409*\yscal )(17.28,-1.603703755*\yscal )(17.29,-1.709794306*\yscal )   (17.3,-1.823605613*\yscal )(17.31,-1.94614267*\yscal )(17.32,-2.078611123*\yscal )   (17.33,-2.222468262*\yscal )(17.34,-2.379490147*\yscal )(17.35,-2.551861146*\yscal )   (17.36,-2.742295112*\yscal )(17.37,-2.954202059*\yscal )(17.38,-3.191921468*\yscal )   (17.39,-3.461055415*\yscal )(17.4,-3.768954768*\yscal )(17.41,-4.125446599*\yscal )   (17.42,-4.543953355*\yscal )(17.43,-5.043270348*\yscal )(17.44,-5.650493085*\yscal )   (17.45,-6.406041756*\yscal )(17.46,-7.372697969*\yscal )(17.47,-8.652706187*\yscal )   (17.48,-10.42173278*\yscal )(17.49,-12.99719518*\yscal )(17.5,-16.94681642*\yscal )   (17.51,-22.73684739*\yscal )(17.52,-21.23820193*\yscal )(17.53,18.5308061*\yscal )   (17.54,23.36932778*\yscal )(17.55,17.48023745*\yscal )(17.56,13.33506994*\yscal )   (17.57,10.64538015*\yscal )(17.58,8.812371756*\yscal )(17.59,7.496331298*\yscal )   (17.6,6.510004301*\yscal )(17.61,5.745053611*\yscal )(17.62,5.135321691*\yscal )   (17.63,4.638410049*\yscal )(17.64,4.226001322*\yscal )(17.65,3.878508019*\yscal )   (17.66,3.581970347*\yscal )(17.67,3.326180822*\yscal )(17.68,3.103508086*\yscal )   (17.69,2.908135104*\yscal )(17.7,2.735551579*\yscal )(17.71,2.582207205*\yscal )   (17.72,2.445269464*\yscal )(17.73,2.322451075*\yscal )(17.74,2.211884855*\yscal )   (17.75,2.112031493*\yscal )(17.76,2.021610596*\yscal )(17.77,1.939548451*\yscal )   (17.78,1.864937957*\yscal )(17.79,1.797007571*\yscal )(17.8,1.735096978*\yscal )   (17.81,1.678637863*\yscal )(17.82,1.627138575*\yscal )(17.83,1.580171807*\yscal )   (17.84,1.537364616*\yscal )(17.85,1.498390293*\yscal )(17.86,1.462961689*\yscal )   (17.87,1.430825718*\yscal )(17.88,1.401758791*\yscal )(17.89,1.375563019*\yscal )   (17.9,1.352063031*\yscal )(17.91,1.331103304*\yscal )(17.92,1.312545921*\yscal )   (17.93,1.29626867*\yscal )(17.94,1.282163442*\yscal )(17.95,1.270134882*\yscal )   (17.96,1.260099241*\yscal )(17.97,1.251983418*\yscal )(17.98,1.245724152*\yscal )   (17.99,1.241267358*\yscal )(18.,1.238567575*\yscal )(18.01,1.237587535*\yscal )   (18.02,1.238297817*\yscal )(18.03,1.240676604*\yscal )(18.04,1.244709518*\yscal )   (18.05,1.250389545*\yscal )(18.06,1.257717038*\yscal )(18.07,1.266699799*\yscal )   (18.08,1.277353251*\yscal )(18.09,1.289700694*\yscal )(18.1,1.303773655*\yscal )   (18.11,1.319612344*\yscal )(18.12,1.337266212*\yscal )(18.13,1.356794652*\yscal )   (18.14,1.378267824*\yscal )(18.15,1.401767658*\yscal )(18.16,1.427389042*\yscal )   (18.17,1.45524123*\yscal )(18.18,1.485449514*\yscal )(18.19,1.518157205*\yscal )   (18.2,1.553527984*\yscal )(18.21,1.591748699*\yscal )(18.22,1.633032704*\yscal )   (18.23,1.677623848*\yscal )(18.24,1.72580128*\yscal )(18.25,1.77788525*\yscal )   (18.26,1.834244143*\yscal )(18.27,1.895303079*\yscal )(18.28,1.961554476*\yscal )   (18.29,2.033571115*\yscal )(18.3,2.112022431*\yscal )(18.31,2.197694981*\yscal )   (18.32,2.291518386*\yscal )(18.33,2.394598537*\yscal )(18.34,2.50826053*\yscal )   (18.35,2.634104807*\yscal )(18.36,2.774081497*\yscal )(18.37,2.930590179*\yscal )   (18.38,3.106615779*\yscal )(18.39,3.305916759*\yscal )(18.4,3.533290552*\yscal )   (18.41,3.794955635*\yscal )(18.42,4.099114266*\yscal )(18.43,4.45680297*\yscal )   (18.44,4.883216082*\yscal )(18.45,5.399835303*\yscal )(18.46,6.037988992*\yscal )   (18.47,6.845064667*\yscal )(18.48,7.8958921*\yscal )(18.49,9.314697604*\yscal )   (18.5,11.31925534*\yscal )(18.51,14.30724143*\yscal )(18.52,18.93830081*\yscal )   (18.53,24.66028556*\yscal )(18.54,8.929412184*\yscal )(18.55,-24.47650085*\yscal )   (18.56,-21.11643703*\yscal )(18.57,-15.7566079*\yscal )(18.58,-12.24978098*\yscal )   (18.59,-9.941956059*\yscal )(18.6,-8.339243021*\yscal )(18.61,-7.1704116*\yscal )   (18.62,-6.2836271*\yscal )(18.63,-5.589234205*\yscal )(18.64,-5.031449774*\yscal )   (18.65,-4.573945511*\yscal )(18.66,-4.192126727*\yscal )(18.67,-3.868784714*\yscal )   (18.68,-3.59153517*\yscal )(18.69,-3.351247397*\yscal )(18.7,-3.141046753*\yscal )   (18.71,-2.955661421*\yscal )(18.72,-2.79098291*\yscal )(18.73,-2.643763221*\yscal )   (18.74,-2.511401666*\yscal )(18.75,-2.391791938*\yscal )(18.76,-2.283210488*\yscal )   (18.77,-2.184233791*\yscal )(18.78,-2.093676152*\yscal )(18.79,-2.010542357*\yscal )   (18.8,-1.933991194*\yscal )(18.81,-1.863307044*\yscal )(18.82,-1.797877549*\yscal )   (18.83,-1.737175877*\yscal )(18.84,-1.680746539*\yscal )(18.85,-1.628193939*\yscal )   (18.86,-1.579173071*\yscal )(18.87,-1.533381915*\yscal )(18.88,-1.490555169*\yscal )   (18.89,-1.45045906*\yscal )(18.9,-1.412887026*\yscal )(18.91,-1.377656098*\yscal )   (18.92,-1.34460386*\yscal )(18.93,-1.313585878*\yscal )(18.94,-1.284473523*\yscal )   (18.95,-1.257152113*\yscal )(18.96,-1.231519331*\yscal )(18.97,-1.207483862*\yscal )   (18.98,-1.184964229*\yscal )(18.99,-1.163887786*\yscal )(19.,-1.144189848*\yscal )   (19.01,-1.125812944*\yscal )(19.02,-1.108706161*\yscal )(19.03,-1.09282459*\yscal )   (19.04,-1.078128833*\yscal )(19.05,-1.064584586*\yscal )(19.06,-1.052162274*\yscal )   (19.07,-1.04083674*\yscal )(19.08,-1.030586984*\yscal )(19.09,-1.02139593*\yscal )   (19.1,-1.013250243*\yscal )(19.11,-1.006140176*\yscal )(19.12,-1.000059442*\yscal )   (19.13,-0.9950051227*\yscal )(19.14,-0.990977601*\yscal )   (19.15,-0.9879805203*\yscal )(19.16,-0.9860207693*\yscal )   (19.17,-0.9851084918*\yscal )(19.18,-0.9852571223*\yscal )   (19.19,-0.9864834469*\yscal )(19.2,-0.9888076912*\yscal )   (19.21,-0.9922536355*\yscal )(19.22,-0.9968487604*\yscal )   (19.23,-1.002624424*\yscal )(19.24,-1.009616073*\yscal )(19.25,-1.017863497*\yscal )   (19.26,-1.027411115*\yscal )(19.27,-1.038308322*\yscal )(19.28,-1.050609883*\yscal )   (19.29,-1.064376386*\yscal )(19.3,-1.079674771*\yscal )(19.31,-1.096578939*\yscal )   (19.32,-1.115170447*\yscal )(19.33,-1.135539325*\yscal )(19.34,-1.157785006*\yscal )   (19.35,-1.182017413*\yscal )(19.36,-1.208358224*\yscal )(19.37,-1.236942339*\yscal )   (19.38,-1.267919598*\yscal )(19.39,-1.301456799*\yscal )(19.4,-1.337740068*\yscal )   (19.41,-1.37697767*\yscal )(19.42,-1.419403333*\yscal )(19.43,-1.465280228*\yscal )   (19.44,-1.514905726*\yscal )(19.45,-1.568617144*\yscal )(19.46,-1.626798702*\yscal )   (19.47,-1.689890011*\yscal )(19.48,-1.758396488*\yscal )(19.49,-1.832902242*\yscal )   (19.5,-1.914086118*\yscal )(19.51,-2.002741841*\yscal )(19.52,-2.099803552*\yscal )   (19.53,-2.206378454*\yscal )(19.54,-2.323789008*\yscal )(19.55,-2.453628081*\yscal )   (19.56,-2.597831899*\yscal )(19.57,-2.758777888*\yscal )(19.58,-2.939417817*\yscal )   (19.59,-3.143461997*\yscal )(19.6,-3.375638768*\yscal )(19.61,-3.642067528*\yscal )   (19.62,-3.950807321*\yscal )(19.63,-4.312684501*\yscal )(19.64,-4.742578259*\yscal )   (19.65,-5.261484343*\yscal )(19.66,-5.899955473*\yscal )(19.67,-6.704088831*\yscal )   (19.68,-7.746461571*\yscal )(19.69,-9.147154284*\yscal )(19.7,-11.11595579*\yscal )   (19.71,-14.03552971*\yscal )(19.72,-18.55305728*\yscal )(19.73,-24.39580186*\yscal )   (19.74,-11.69490661*\yscal )(19.75,23.99515349*\yscal )(19.76,21.49193972*\yscal )   (19.77,16.00210842*\yscal )(19.78,12.38140272*\yscal )(19.79,10.00082614*\yscal )   (19.8,8.348584987*\yscal )(19.81,7.142842343*\yscal )(19.82,6.226305555*\yscal )   (19.83,5.506429119*\yscal )(19.84,4.925820949*\yscal )(19.85,4.44721341*\yscal )   (19.86,4.045440876*\yscal )(19.87,3.702936313*\yscal )(19.88,3.407085074*\yscal )   (19.89,3.148606032*\yscal )(19.9,2.920525621*\yscal )(19.91,2.717507185*\yscal )   (19.92,2.535400456*\yscal )(19.93,2.370931531*\yscal )(19.94,2.221484885*\yscal )   (19.95,2.084947132*\yscal )(19.96,1.95959309*\yscal )(19.97,1.844001376*\yscal )   (19.98,1.736991003*\yscal )(19.99,1.637573116*\yscal )(20.,1.54491383*\yscal )   (20.01,1.45830529*\yscal )(20.02,1.377142925*\yscal )(20.03,1.300907389*\yscal )   (20.04,1.229150121*\yscal )(20.05,1.161481681*\yscal )(20.06,1.097562293*\yscal )   (20.07,1.037094094*\yscal )(20.08,0.9798147689*\yscal )(20.09,0.9254922756*\yscal )   (20.1,0.8739204577*\yscal )(20.11,0.8249153782*\yscal )(20.12,0.7783122399*\yscal )   (20.13,0.7339627889*\yscal )(20.14,0.6917331172*\yscal )(20.15,0.6515017958*\yscal )   (20.16,0.6131582848*\yscal )(20.17,0.5766015747*\yscal )(20.18,0.5417390213*\yscal )   (20.19,0.5084853466*\yscal )(20.2,0.4767617769*\yscal )(20.21,0.4464953007*\yscal )   (20.22,0.417618026*\yscal )(20.23,0.3900666243*\yscal )(20.24,0.3637818482*\yscal )   (20.25,0.3387081116*\yscal )(20.26,0.3147931248*\yscal )(20.27,0.2919875758*\yscal )   (20.28,0.2702448519*\yscal )(20.29,0.2495207962*\yscal )(20.3,0.2297734939*\yscal )   (20.31,0.2109630848*\yscal )(20.32,0.1930515975*\yscal )(20.33,0.1760028038*\yscal )   (20.34,0.1597820896*\yscal )(20.35,0.1443563399*\yscal )(20.36,0.1296938375*\yscal )   (20.37,0.1157641711*\yscal )(20.38,0.1025381547*\yscal )(20.39,0.0899877533*\yscal )   (20.4,0.07808601742*\yscal )(20.41,0.06680702277*\yscal )   (20.42,0.05612581576*\yscal )(20.43,0.04601836353*\yscal )   (20.44,0.0364615082*\yscal )(20.45,0.02743292455*\yscal )   (20.46,0.01891108085*\yscal )(20.47,0.01087520244*\yscal )   (20.48,0.003305237649*\yscal )(20.49,-0.003818174216*\yscal )   (20.5,-0.01051373298*\yscal )(20.51,-0.01679950616*\yscal )   (20.52,-0.02269295604*\yscal )(20.53,-0.02821096549*\yscal )   (20.54,-0.03336986262*\yscal )(20.55,-0.03818544449*\yscal )   (20.56,-0.0426729998*\yscal )(20.57,-0.04684733077*\yscal )   (20.58,-0.05072277436*\yscal )(20.59,-0.05431322266*\yscal )   (20.6,-0.05763214274*\yscal )(20.61,-0.06069259585*\yscal )   (20.62,-0.06350725618*\yscal )(20.63,-0.06608842898*\yscal )   (20.64,-0.06844806831*\yscal )(20.65,-0.07059779433*\yscal )   (20.66,-0.07254891012*\yscal )(20.67,-0.0743124182*\yscal )   (20.68,-0.0758990366*\yscal )(20.69,-0.07731921465*\yscal )   (20.7,-0.07858314837*\yscal )(20.71,-0.07970079563*\yscal )   (20.72,-0.08068189094*\yscal )(20.73,-0.08153596001*\yscal )   (20.74,-0.08227233406*\yscal )(20.75,-0.08290016383*\yscal )   (20.76,-0.08342843338*\yscal )(20.77,-0.08386597375*\yscal )   (20.78,-0.08422147625*\yscal )(20.79,-0.08450350577*\yscal )   (20.8,-0.08472051375*\yscal )(20.81,-0.08488085106*\yscal )   (20.82,-0.08499278078*\yscal )(20.83,-0.08506449075*\yscal )   (20.84,-0.08510410611*\yscal )(20.85,-0.08511970166*\yscal )   (20.86,-0.08511931422*\yscal )(20.87,-0.08511095484*\yscal )   (20.88,-0.08510262099*\yscal )(20.89,-0.08510230879*\yscal )   (20.9,-0.08511802506*\yscal )(20.91,-0.08515779952*\yscal )   (20.92,-0.08522969693*\yscal )(20.93,-0.08534182925*\yscal )   (20.94,-0.08550236789*\yscal )(20.95,-0.085719556*\yscal )   (20.96,-0.08600172082*\yscal )(20.97,-0.08635728619*\yscal )   (20.98,-0.0867947851*\yscal )(20.99,-0.08732287247*\yscal )   (21.,-0.08795033798*\yscal )(21.01,-0.08868611916*\yscal )   (21.02,-0.08953931468*\yscal )(21.03,-0.09051919777*\yscal )   (21.04,-0.09163523001*\yscal )(21.05,-0.0928970753*\yscal )   (21.06,-0.09431461415*\yscal )(21.07,-0.09589795828*\yscal )   (21.08,-0.09765746561*\yscal )(21.09,-0.09960375562*\yscal )   (21.1,-0.1017477251*\yscal )(21.11,-0.1041005642*\yscal )   (21.12,-0.1066737736*\yscal )(21.13,-0.1094791811*\yscal )   (21.14,-0.1125289602*\yscal )(21.15,-0.1158356477*\yscal )   (21.16,-0.1194121638*\yscal )(21.17,-0.1232718312*\yscal )   (21.18,-0.1274283964*\yscal )(21.19,-0.1318960511*\yscal )   (21.2,-0.1366894549*\yscal )(21.21,-0.1418237593*\yscal )   (21.22,-0.1473146325*\yscal )(21.23,-0.1531782856*\yscal )   (21.24,-0.1594315008*\yscal )(21.25,-0.1660916607*\yscal )   (21.26,-0.1731767798*\yscal )(21.27,-0.1807055377*\yscal )   (21.28,-0.1886973154*\yscal )(21.29,-0.1971722328*\yscal )   (21.3,-0.2061511907*\yscal)}

\def\FigureAdataAI{(1.3,-0.01689251756*\yscal )(1.31,-0.01883318181*\yscal )  (1.32,-0.02090872864*\yscal )(1.33,-0.02312480776*\yscal )  (1.34,-0.0254867031*\yscal )(1.35,-0.02799921139*\yscal )  (1.36,-0.03066650881*\yscal )(1.37,-0.03349200716*\yscal )  (1.38,-0.03647820189*\yscal )(1.39,-0.03962651556*\yscal )  (1.4,-0.04293714135*\yscal )(1.41,-0.04640889263*\yscal )  (1.42,-0.05003906636*\yscal )(1.43,-0.05382332935*\yscal )  (1.44,-0.05775563826*\yscal )(1.45,-0.06182820554*\yscal )  (1.46,-0.06603152487*\yscal )(1.47,-0.07035447065*\yscal )  (1.48,-0.07478448653*\yscal )(1.49,-0.07930787786*\yscal )  (1.5,-0.08391022232*\yscal )(1.51,-0.08857691151*\yscal )  (1.52,-0.09329383441*\yscal )(1.53,-0.09804821102*\yscal )  (1.54,-0.1028295823*\yscal )(1.55,-0.1076309604*\yscal )(1.56,-0.1124501417*\yscal )  (1.57,-0.1172911883*\yscal )(1.58,-0.1221660837*\yscal )(1.59,-0.1270965826*\yscal )  (1.6,-0.1321162839*\yscal )(1.61,-0.1372729826*\yscal )(1.62,-0.1426313868*\yscal )  (1.63,-0.1482763357*\yscal )(1.64,-0.1543167195*\yscal )(1.65,-0.1608903969*\yscal )  (1.66,-0.1681705406*\yscal )(1.67,-0.1763740351*\yscal )(1.68,-0.1857728357*\yscal )  (1.69,-0.1967096332*\yscal )(1.7,-0.2096198358*\yscal )(1.71,-0.2250629429*\yscal )  (1.72,-0.2437681102*\yscal )(1.73,-0.2667015946*\yscal )(1.74,-0.2951687224*\yscal )  (1.75,-0.3309718337*\yscal )(1.76,-0.37666184*\yscal )(1.77,-0.4359520048*\yscal )  (1.78,-0.5144245842*\yscal )(1.79,-0.6207918935*\yscal )(1.8,-0.7692671857*\yscal )  (1.81,-0.9843096044*\yscal )(1.82,-1.31087227*\yscal )(1.83,-1.838731778*\yscal )  (1.84,-2.767595823*\yscal )(1.85,-4.610244319*\yscal )(1.86,-8.957994512*\yscal )  (1.87,-21.71502139*\yscal )(1.88,-49.0199889*\yscal )(1.89,-28.78286517*\yscal )  (1.9,-11.22145816*\yscal )(1.91,-5.445135143*\yscal )(1.92,-3.137740827*\yscal )  (1.93,-2.02040858*\yscal )(1.94,-1.401495229*\yscal )(1.95,-1.024466697*\yscal )  (1.96,-0.7781276775*\yscal )(1.97,-0.6083190267*\yscal )(1.98,-0.4862031353*\yscal )  (1.99,-0.3953125735*\yscal )(2.,-0.3256994036*\yscal )(2.01,-0.2710695335*\yscal )  (2.02,-0.2272832393*\yscal )(2.03,-0.1915262112*\yscal )(2.04,-0.1618294998*\yscal )  (2.05,-0.1367802283*\yscal )(2.06,-0.1153411314*\yscal )  (2.07,-0.09673450612*\yscal )(2.08,-0.08036552302*\yscal )  (2.09,-0.06577027378*\yscal )(2.1,-0.05257974496*\yscal )  (2.11,-0.04049425884*\yscal )(2.12,-0.02926490808*\yscal )  (2.13,-0.01867971568*\yscal )(2.14,-0.008552997763*\yscal )  (2.15,0.001283126273*\yscal )(2.16,0.01098583872*\yscal )(2.17,0.0207079276*\yscal )  (2.18,0.03060377432*\yscal )(2.19,0.04083547098*\yscal )(2.2,0.05157952928*\yscal )  (2.21,0.06303471548*\yscal )(2.22,0.07543168831*\yscal )(2.23,0.08904535693*\yscal )  (2.24,0.1042112611*\yscal )(2.25,0.1213478892*\yscal )(2.26,0.1409878351*\yscal )  (2.27,0.1638223041*\yscal )(2.28,0.190766166*\yscal )(2.29,0.2230553611*\yscal )  (2.3,0.2623966102*\yscal )(2.31,0.3112042826*\yscal )(2.32,0.3729876289*\yscal )  (2.33,0.4530080007*\yscal )(2.34,0.5594438757*\yscal )(2.35,0.7055644548*\yscal )  (2.36,0.914040457*\yscal )(2.37,1.226152021*\yscal )(2.38,1.723348629*\yscal )  (2.39,2.58393727*\yscal )(2.4,4.256007786*\yscal )(2.41,8.092286842*\yscal )  (2.42,19.05177885*\yscal )(2.43,46.49891734*\yscal )(2.44,32.73495712*\yscal )  (2.45,12.55826897*\yscal )(2.46,5.923217856*\yscal )(2.47,3.352648879*\yscal )  (2.48,2.136189468*\yscal )(2.49,1.473700989*\yscal )(2.5,1.075517286*\yscal )  (2.51,0.81834221*\yscal )(2.52,0.6429429036*\yscal )(2.53,0.5181172086*\yscal )  (2.54,0.4262017385*\yscal )(2.55,0.3566039313*\yscal )(2.56,0.3026649221*\yscal )  (2.57,0.260031227*\yscal )(2.58,0.2257606799*\yscal )(2.59,0.1978077122*\yscal )  (2.6,0.1747147931*\yscal )(2.61,0.1554208839*\yscal )(2.62,0.139138854*\yscal )  (2.63,0.1252749001*\yscal )(2.64,0.1133743025*\yscal )(2.65,0.1030841283*\yscal )  (2.66,0.09412709286*\yscal )(2.67,0.08628292488*\yscal )(2.68,0.07937487049*\yscal )  (2.69,0.07325978025*\yscal )(2.7,0.06782073172*\yscal )(2.71,0.06296147325*\yscal )  (2.72,0.05860219294*\yscal )(2.73,0.0546762635*\yscal )(2.74,0.05112771439*\yscal )  (2.75,0.0479092511*\yscal )(2.76,0.04498069052*\yscal )(2.77,0.04230771545*\yscal )  (2.78,0.03986087598*\yscal )(2.79,0.03761478335*\yscal )(2.8,0.03554745513*\yscal )  (2.81,0.03363978006*\yscal )(2.82,0.03187507824*\yscal )(2.83,0.0302387377*\yscal )  (2.84,0.02871791265*\yscal )(2.85,0.02730127166*\yscal )(2.86,0.02597878653*\yscal )  (2.87,0.0247415546*\yscal )(2.88,0.02358164853*\yscal )(2.89,0.02249198871*\yscal )  (2.9,0.02146623471*\yscal )(2.91,0.02049869234*\yscal )(2.92,0.01958423394*\yscal )  (2.93,0.01871822979*\yscal )(2.94,0.01789648884*\yscal )(2.95,0.01711520737*\yscal )  (2.96,0.01637092436*\yscal )(2.97,0.01566048263*\yscal )(2.98,0.01498099484*\yscal )  (2.99,0.01432981373*\yscal )(3.,0.0137045059*\yscal )(3.01,0.01310282878*\yscal )  (3.02,0.01252271025*\yscal )(3.03,0.01196223058*\yscal )(3.04,0.01141960635*\yscal )  (3.05,0.01089317624*\yscal )(3.06,0.0103813882*\yscal )(3.07,0.009882788065*\yscal )  (3.08,0.009396009276*\yscal )(3.09,0.008919763614*\yscal )  (3.1,0.008452832855*\yscal )(3.11,0.007994061174*\yscal )  (3.12,0.007542348239*\yscal )(3.13,0.007096642899*\yscal )  (3.14,0.006655937387*\yscal )(3.15,0.006219261977*\yscal )  (3.16,0.005785680028*\yscal )(3.17,0.005354283371*\yscal )  (3.18,0.004924187975*\yscal )(3.19,0.004494529872*\yscal )  (3.2,0.004064461268*\yscal )(3.21,0.003633146836*\yscal )  (3.22,0.003199760128*\yscal )(3.23,0.002763480093*\yscal )  (3.24,0.002323487653*\yscal )(3.25,0.001878962318*\yscal )  (3.26,0.001429078801*\yscal )(3.27,0.0009730036045*\yscal )  (3.28,0.0005098915516*\yscal )(3.29,0.00003888221938*\yscal )  (3.3,-0.0004409037497*\yscal )(3.31,-0.0009303685001*\yscal )  (3.32,-0.001430441015*\yscal )(3.33,-0.001942081411*\yscal )  (3.34,-0.002466285519*\yscal )(3.35,-0.003004089805*\yscal )  (3.36,-0.003556576677*\yscal )(3.37,-0.00412488026*\yscal )  (3.38,-0.00471019268*\yscal )(3.39,-0.005313770965*\yscal )  (3.4,-0.005936944625*\yscal )(3.41,-0.006581124039*\yscal )  (3.42,-0.007247809746*\yscal )(3.43,-0.007938602773*\yscal )  (3.44,-0.008655216169*\yscal )(3.45,-0.009399487909*\yscal )  (3.46,-0.01017339537*\yscal )(3.47,-0.01097907163*\yscal )  (3.48,-0.01181882384*\yscal )(3.49,-0.01269515407*\yscal )  (3.5,-0.01361078286*\yscal )(3.51,-0.01456867606*\yscal )  (3.52,-0.01557207549*\yscal )(3.53,-0.01662453386*\yscal )  (3.54,-0.01772995494*\yscal )(3.55,-0.01889263966*\yscal )  (3.56,-0.02011733929*\yscal )(3.57,-0.02140931693*\yscal )  (3.58,-0.02277441885*\yscal )(3.59,-0.02421915743*\yscal )  (3.6,-0.02575080808*\yscal )(3.61,-0.02737752267*\yscal )  (3.62,-0.02910846295*\yscal )(3.63,-0.03095395793*\yscal )  (3.64,-0.03292569037*\yscal )(3.65,-0.03503691852*\yscal )  (3.66,-0.03730274113*\yscal )(3.67,-0.03974041543*\yscal )  (3.68,-0.04236974064*\yscal )(3.69,-0.04521352283*\yscal )  (3.7,-0.04829814135*\yscal )(3.71,-0.05165424318*\yscal )  (3.72,-0.05531759901*\yscal )(3.73,-0.05933016575*\yscal )  (3.74,-0.06374141417*\yscal )(3.75,-0.06861000007*\yscal )  (3.76,-0.07400588435*\yscal )(3.77,-0.08001304512*\yscal )  (3.78,-0.08673297867*\yscal )(3.79,-0.09428926225*\yscal )  (3.8,-0.1028335636*\yscal )(3.81,-0.1125536453*\yscal )(3.82,-0.1236841578*\yscal )  (3.83,-0.1365213886*\yscal )(3.84,-0.1514437137*\yscal )(3.85,-0.1689404144*\yscal )  (3.86,-0.1896530067*\yscal )(3.87,-0.2144356902*\yscal )(3.88,-0.2444457177*\yscal )  (3.89,-0.2812818547*\yscal )(3.9,-0.3272024877*\yscal )(3.91,-0.3854802392*\yscal )  (3.92,-0.4609998606*\yscal )(3.93,-0.5613097745*\yscal )(3.94,-0.6985655659*\yscal )  (3.95,-0.8933408758*\yscal )(3.96,-1.182654969*\yscal )(3.97,-1.638445109*\yscal )  (3.98,-2.415074172*\yscal )(3.99,-3.890196368*\yscal )(4.,-7.164650592*\yscal )  (4.01,-16.1722081*\yscal )(4.02,-41.68656969*\yscal )(4.03,-38.29498806*\yscal )  (4.04,-14.66231923*\yscal )(4.05,-6.659554828*\yscal )(4.06,-3.679190414*\yscal )  (4.07,-2.310352686*\yscal )(4.08,-1.580059022*\yscal )(4.09,-1.147462099*\yscal )  (4.1,-0.8710201032*\yscal )(4.11,-0.6839838169*\yscal )(4.12,-0.5516897563*\yscal )  (4.13,-0.45473488*\yscal )(4.14,-0.3815887109*\yscal )(4.15,-0.3250568145*\yscal )  (4.16,-0.2804648941*\yscal )(4.17,-0.2446706803*\yscal )(4.18,-0.2154993963*\yscal )  (4.19,-0.1914075477*\yscal )(4.2,-0.1712753936*\yscal )(4.21,-0.1542747927*\yscal )  (4.22,-0.1397827107*\yscal )(4.23,-0.1273232231*\yscal )(4.24,-0.1165277755*\yscal )  (4.25,-0.1071074197*\yscal )(4.26,-0.0988330743*\yscal )  (4.27,-0.09152126608*\yscal )(4.28,-0.08502367946*\yscal )  (4.29,-0.07921939571*\yscal )(4.3,-0.07400905851*\yscal )  (4.31,-0.06931043853*\yscal )(4.32,-0.06505502631*\yscal )  (4.33,-0.0611853897*\yscal )(4.34,-0.057653106*\yscal )(4.35,-0.05441713009*\yscal )  (4.36,-0.05144249669*\yscal )(4.37,-0.04869928069*\yscal )  (4.38,-0.04616175849*\yscal )(4.39,-0.0438077272*\yscal )  (4.4,-0.04161794849*\yscal )(4.41,-0.03957569184*\yscal )  (4.42,-0.03766635722*\yscal )(4.43,-0.03587716189*\yscal )  (4.44,-0.03419687924*\yscal )(4.45,-0.0326156198*\yscal )  (4.46,-0.0311246471*\yscal )(4.47,-0.02971622202*\yscal )  (4.48,-0.02838347076*\yscal )(4.49,-0.02712027243*\yscal )  (4.5,-0.02592116309*\yscal )(4.51,-0.02478125343*\yscal )  (4.52,-0.02369615806*\yscal )(4.53,-0.02266193453*\yscal )  (4.54,-0.02167503057*\yscal )(4.55,-0.02073223846*\yscal )  (4.56,-0.01983065527*\yscal )(4.57,-0.01896764829*\yscal )  (4.58,-0.01814082486*\yscal )(4.59,-0.01734800599*\yscal )  (4.6,-0.01658720318*\yscal )(4.61,-0.01585659816*\yscal )  (4.62,-0.01515452502*\yscal )(4.63,-0.01447945447*\yscal )  (4.64,-0.01382997998*\yscal )(4.65,-0.01320480549*\yscal )  (4.66,-0.0126027346*\yscal )(4.67,-0.01202266094*\yscal )  (4.68,-0.01146355964*\yscal )(4.69,-0.01092447977*\yscal )  (4.7,-0.01040453759*\yscal )(4.71,-0.009902910589*\yscal )  (4.72,-0.009418832106*\yscal )(4.73,-0.008951586591*\yscal )  (4.74,-0.008500505336*\yscal )(4.75,-0.008064962676*\yscal )  (4.76,-0.007644372579*\yscal )(4.77,-0.0072381856*\yscal )  (4.78,-0.00684588614*\yscal )(4.79,-0.006466989995*\yscal )  (4.8,-0.006101042145*\yscal )(4.81,-0.005747614772*\yscal )  (4.82,-0.005406305473*\yscal )(4.83,-0.005076735644*\yscal )  (4.84,-0.004758549033*\yscal )(4.85,-0.004451410426*\yscal )  (4.86,-0.004155004456*\yscal )(4.87,-0.003869034538*\yscal )  (4.88,-0.003593221887*\yscal )(4.89,-0.003327304646*\yscal )  (4.9,-0.003071037081*\yscal )(4.91,-0.002824188857*\yscal )  (4.92,-0.002586544379*\yscal )(4.93,-0.002357902194*\yscal )  (4.94,-0.002138074444*\yscal )(4.95,-0.001926886373*\yscal )  (4.96,-0.001724175874*\yscal )(4.97,-0.001529793083*\yscal )  (4.98,-0.001343600005*\yscal )(4.99,-0.001165470177*\yscal )  (5.,-0.000995288359*\yscal )(5.01,-0.0008329502624*\yscal )  (5.02,-0.0006783622953*\yscal )(5.03,-0.0005314413394*\yscal )  (5.04,-0.0003921145478*\yscal )(5.05,-0.0002603191657*\yscal )  (5.06,-0.0001360023706*\yscal )(5.07,-0.00001912113267*\yscal )  (5.08,0.00009035790668*\yscal )(5.09,0.0001924585391*\yscal )  (5.1,0.0002871950764*\yscal )(5.11,0.0003745724222*\yscal )  (5.12,0.0004545861283*\yscal )(5.13,0.0005272224356*\yscal )  (5.14,0.0005924583017*\yscal )(5.15,0.0006502614143*\yscal )  (5.16,0.0007005901913*\yscal )(5.17,0.0007433937681*\yscal )  (5.18,0.0007786119724*\yscal )(5.19,0.0008061752866*\yscal )  (5.2,0.0008260047989*\yscal )(5.21,0.0008380121422*\yscal )  (5.22,0.0008420994232*\yscal )(5.23,0.0008381591391*\yscal )  (5.24,0.0008260740859*\yscal )(5.25,0.0008057172558*\yscal )  (5.26,0.0007769517251*\yscal )(5.27,0.000739630534*\yscal )  (5.28,0.0006935965577*\yscal )(5.29,0.0006386823696*\yscal )  (5.3,0.0005747100975*\yscal )(5.31,0.0005014912734*\yscal )  (5.32,0.0004188266775*\yscal )(5.33,0.0003265061774*\yscal )  (5.34,0.0002243085623*\yscal )(5.35,0.0001120013752*\yscal )  (5.36,-0.00001065925853*\yscal )(5.37,-0.0001439288036*\yscal )  (5.38,-0.0002880744877*\yscal )(5.39,-0.0004433754742*\yscal )  (5.4,-0.0006101230338*\yscal )(5.41,-0.0007886207131*\yscal )  (5.42,-0.0009791845007*\yscal )(5.43,-0.001182142989*\yscal )  (5.44,-0.001397837532*\yscal )(5.45,-0.001626622396*\yscal )  (5.46,-0.001868864906*\yscal )(5.47,-0.002124945588*\yscal )  (5.48,-0.002395258302*\yscal )(5.49,-0.002680210373*\yscal )  (5.5,-0.002980222716*\yscal )(5.51,-0.003295729961*\yscal )  (5.52,-0.003627180581*\yscal )(5.53,-0.003975037014*\yscal )  (5.54,-0.004339775804*\yscal )(5.55,-0.004721887749*\yscal )  (5.56,-0.005121878075*\yscal )(5.57,-0.005540266629*\yscal )  (5.58,-0.005977588129*\yscal )(5.59,-0.006434392448*\yscal )  (5.6,-0.006911244979*\yscal )(5.61,-0.007408727086*\yscal )  (5.62,-0.007927436655*\yscal )(5.63,-0.008467988789*\yscal )  (5.64,-0.009031016665*\yscal )(5.65,-0.009617172588*\yscal )  (5.66,-0.01022712929*\yscal )(5.67,-0.01086158153*\yscal )  (5.68,-0.011521248*\yscal )(5.69,-0.01220687371*\yscal )(5.7,-0.01291923275*\yscal )  (5.71,-0.01365913177*\yscal )(5.72,-0.01442741395*\yscal )  (5.73,-0.0152249639*\yscal )(5.74,-0.01605271335*\yscal )  (5.75,-0.01691164797*\yscal )(5.76,-0.01780281536*\yscal )  (5.77,-0.01872733444*\yscal )(5.78,-0.0196864065*\yscal )  (5.79,-0.02068132812*\yscal )(5.8,-0.02171350617*\yscal )  (5.81,-0.02278447545*\yscal )(5.82,-0.02389591906*\yscal )  (5.83,-0.02504969213*\yscal )(5.84,-0.02624784937*\yscal )  (5.85,-0.02749267705*\yscal )(5.86,-0.02878673*\yscal )(5.87,-0.03013287458*\yscal )  (5.88,-0.03153433848*\yscal )(5.89,-0.03299476849*\yscal )  (5.9,-0.03451829762*\yscal )(5.91,-0.03610962312*\yscal )  (5.92,-0.03777409738*\yscal )(5.93,-0.03951783393*\yscal )  (5.94,-0.04134783157*\yscal )(5.95,-0.04327211989*\yscal )  (5.96,-0.04529993051*\yscal )(5.97,-0.04744189939*\yscal )  (5.98,-0.04971030654*\yscal )(5.99,-0.05211936158*\yscal )  (6.,-0.05468554526*\yscal )(6.01,-0.05742802005*\yscal )  (6.02,-0.06036912655*\yscal )(6.03,-0.0635349869*\yscal )  (6.04,-0.06695624309*\yscal )(6.05,-0.07066896588*\yscal )  (6.06,-0.07471578191*\yscal )(6.07,-0.07914728139*\yscal )  (6.08,-0.08402378999*\yscal )(6.09,-0.08941761786*\yscal )  (6.1,-0.09541593929*\yscal )(6.11,-0.1021245146*\yscal )(6.12,-0.1096725496*\yscal )  (6.13,-0.1182191083*\yscal )(6.14,-0.127961675*\yscal )(6.15,-0.1391477321*\yscal )  (6.16,-0.1520906289*\yscal )(6.17,-0.1671916634*\yscal )(6.18,-0.1849713159*\yscal )  (6.19,-0.2061142369*\yscal )(6.2,-0.2315353632*\yscal )(6.21,-0.2624792907*\yscal )  (6.22,-0.3006734516*\yscal )(6.23,-0.3485710662*\yscal )(6.24,-0.4097492629*\yscal )  (6.25,-0.4895864397*\yscal )(6.26,-0.5964662748*\yscal )(6.27,-0.7440311499*\yscal )  (6.28,-0.9556680598*\yscal )(6.29,-1.274134506*\yscal )(6.3,-1.784226207*\yscal )  (6.31,-2.67281311*\yscal )(6.32,-4.413691833*\yscal )(6.33,-8.453646831*\yscal )  (6.34,-20.12851697*\yscal )(6.35,-47.72681817*\yscal )(6.36,-31.06116908*\yscal )  (6.37,-11.99278776*\yscal )(6.38,-5.733602025*\yscal )(6.39,-3.277539964*\yscal )  (6.4,-2.104061833*\yscal )(6.41,-1.460503015*\yscal )(6.42,-1.071590308*\yscal )  (6.43,-0.8192559284*\yscal )(6.44,-0.6464518381*\yscal )(6.45,-0.5229930366*\yscal )  (6.46,-0.4317316766*\yscal )(6.47,-0.3623549478*\yscal )(6.48,-0.3083645094*\yscal )  (6.49,-0.2655033664*\yscal )(6.5,-0.2308896637*\yscal )(6.51,-0.2025168028*\yscal )  (6.52,-0.1789531582*\yscal )(6.53,-0.1591553337*\yscal )(6.54,-0.1423484634*\yscal )  (6.55,-0.1279474186*\yscal )(6.56,-0.1155037011*\yscal )(6.57,-0.1046688881*\yscal )  (6.58,-0.0951689885*\yscal )(6.59,-0.08678614367*\yscal )  (6.6,-0.07934536453*\yscal )(6.61,-0.0727047823*\yscal )  (6.62,-0.06674838832*\yscal )(6.63,-0.06138056284*\yscal )  (6.64,-0.05652190644*\yscal )(6.65,-0.05210603153*\yscal )  (6.66,-0.04807706938*\yscal )(6.67,-0.04438771624*\yscal )  (6.68,-0.0409976891*\yscal )(6.69,-0.03787249617*\yscal )  (6.7,-0.03498245059*\yscal )(6.71,-0.0323018741*\yscal )  (6.72,-0.02980844986*\yscal )(6.73,-0.0274826933*\yscal )  (6.74,-0.02530751706*\yscal )(6.75,-0.0232678713*\yscal )  (6.76,-0.02135044468*\yscal )(6.77,-0.01954341464*\yscal )  (6.78,-0.0178362378*\yscal )(6.79,-0.01621947314*\yscal )  (6.8,-0.01468463222*\yscal )(6.81,-0.01322405162*\yscal )  (6.82,-0.01183078393*\yscal )(6.83,-0.01049850405*\yscal )  (6.84,-0.009221428274*\yscal )(6.85,-0.007994244134*\yscal )  (6.86,-0.006812049188*\yscal )(6.87,-0.005670297338*\yscal )  (6.88,-0.004564751462*\yscal )(6.89,-0.003491441345*\yscal )  (6.9,-0.002446626048*\yscal )(6.91,-0.001426759966*\yscal )  (6.92,-0.0004284619483*\yscal )(6.93,0.0005515130757*\yscal )  (6.94,0.00151630045*\yscal )(6.95,0.002468950563*\yscal )  (6.96,0.003412452438*\yscal )(6.97,0.004349756488*\yscal )  (6.98,0.005283796806*\yscal )(6.99,0.006217513308*\yscal )  (7.,0.007153874059*\yscal )(7.01,0.008095898121*\yscal )  (7.02,0.009046679264*\yscal )(7.03,0.01000941091*\yscal )  (7.04,0.01098741272*\yscal )(7.05,0.01198415921*\yscal )(7.06,0.01300331095*\yscal )  (7.07,0.0140487489*\yscal )(7.08,0.01512461242*\yscal )(7.09,0.01623534186*\yscal )  (7.1,0.01738572644*\yscal )(7.11,0.01858095854*\yscal )(7.12,0.01982669559*\yscal )  (7.13,0.02112913101*\yscal )(7.14,0.02249507587*\yscal )(7.15,0.02393205356*\yscal )  (7.16,0.02544840977*\yscal )(7.17,0.02705344113*\yscal )(7.18,0.02875754618*\yscal )  (7.19,0.03057240341*\yscal )(7.2,0.03251118233*\yscal )(7.21,0.03458879466*\yscal )  (7.22,0.03682219488*\yscal )(7.23,0.03923074174*\yscal )(7.24,0.04183663514*\yscal )  (7.25,0.04466544726*\yscal )(7.26,0.04774677185*\yscal )(7.27,0.05111502285*\yscal )  (7.28,0.05481042303*\yscal )(7.29,0.0588802362*\yscal )(7.3,0.06338031407*\yscal )  (7.31,0.06837705317*\yscal )(7.32,0.07394989095*\yscal )(7.33,0.08019451774*\yscal )  (7.34,0.08722704909*\yscal )(7.35,0.09518950127*\yscal )(7.36,0.1042570562*\yscal )  (7.37,0.1146478163*\yscal )(7.38,0.1266360746*\yscal )(7.39,0.1405706219*\yscal )  (7.4,0.1569004028*\yscal )(7.41,0.1762110859*\yscal )(7.42,0.1992781934*\yscal )  (7.43,0.2271459286*\yscal )(7.44,0.2612469282*\yscal )(7.45,0.3035890939*\yscal )  (7.46,0.3570560264*\yscal )(7.47,0.4259071747*\yscal )(7.48,0.5166445424*\yscal )  (7.49,0.6395867988*\yscal )(7.5,0.8118919267*\yscal )(7.51,1.063764074*\yscal )  (7.52,1.452291274*\yscal )(7.53,2.095635354*\yscal )(7.54,3.269325495*\yscal )  (7.55,5.726863543*\yscal )(7.56,11.99212075*\yscal )(7.57,31.07998987*\yscal )  (7.58,47.69459433*\yscal )(7.59,20.0959847*\yscal )(7.6,8.434064331*\yscal )  (7.61,4.397425272*\yscal )(7.62,2.657323571*\yscal )(7.63,1.768757913*\yscal )  (7.64,1.258417318*\yscal )(7.65,0.9395936477*\yscal )(7.66,0.7275549074*\yscal )  (7.67,0.5795722829*\yscal )(7.68,0.4722732046*\yscal )(7.69,0.3920232615*\yscal )  (7.7,0.3304435498*\yscal )(7.71,0.2821587274*\yscal )(7.72,0.2435937199*\yscal )  (7.73,0.2122967262*\yscal )(7.74,0.1865412954*\yscal )(7.75,0.1650834826*\yscal )  (7.76,0.1470087337*\yscal )(7.77,0.1316325485*\yscal )(7.78,0.1184343848*\yscal )  (7.79,0.1070126841*\yscal )(7.8,0.09705364497*\yscal )(7.81,0.08830914771*\yscal )  (7.82,0.08058088861*\yscal )(7.83,0.07370880648*\yscal )(7.84,0.06756252383*\yscal )  (7.85,0.06203493763*\yscal )(7.86,0.05703736403*\yscal )(7.87,0.05249582066*\yscal )  (7.88,0.04834815151*\yscal )(7.89,0.04454178265*\yscal )(7.9,0.04103195507*\yscal )  (7.91,0.03778032168*\yscal )(7.92,0.03475382469*\yscal )(7.93,0.03192379057*\yscal )  (7.94,0.02926519515*\yscal )(7.95,0.02675606261*\yscal )(7.96,0.02437697054*\yscal )  (7.97,0.0221106394*\yscal )(7.98,0.01994158955*\yscal )(7.99,0.01785585251*\yscal )  (8.,0.01584072587*\yscal )(8.01,0.0138845634*\yscal )(8.02,0.01197659346*\yscal )  (8.03,0.01010676018*\yscal )(8.04,0.008265582707*\yscal )  (8.05,0.006444028591*\yscal )(8.06,0.004633398128*\yscal )  (8.07,0.002825216575*\yscal )(8.08,0.001011131734*\yscal )  (8.09,-0.0008171855519*\yscal )(8.1,-0.002668140272*\yscal )  (8.11,-0.004550313797*\yscal )(8.12,-0.006472568444*\yscal )  (8.13,-0.008444158558*\yscal )(8.14,-0.01047485088*\yscal )  (8.15,-0.01257505731*\yscal )(8.16,-0.01475598363*\yscal )  (8.17,-0.01702979858*\yscal )(8.18,-0.01940982819*\yscal )  (8.19,-0.02191078182*\yscal )(8.2,-0.0245490174*\yscal )  (8.21,-0.02734285545*\yscal )(8.22,-0.03031295374*\yscal )  (8.23,-0.03348275784*\yscal )(8.24,-0.03687904647*\yscal )  (8.25,-0.04053259665*\yscal )(8.26,-0.04447900033*\yscal )  (8.27,-0.04875967443*\yscal )(8.28,-0.05342311903*\yscal )  (8.29,-0.05852649682*\yscal )(8.3,-0.06413763169*\yscal )  (8.31,-0.07033755901*\yscal )(8.32,-0.07722380937*\yscal )  (8.33,-0.08491467732*\yscal )(8.34,-0.0935548281*\yscal )  (8.35,-0.1033227439*\yscal )(8.36,-0.1144407332*\yscal )(8.37,-0.1271885615*\yscal )  (8.38,-0.1419222831*\yscal )(8.39,-0.1591006652*\yscal )(8.4,-0.1793229159*\yscal )  (8.41,-0.2033835861*\yscal )(8.42,-0.2323541856*\yscal )(8.43,-0.2677074372*\yscal )  (8.44,-0.3115116037*\yscal )(8.45,-0.3667438436*\yscal )(8.46,-0.4378135421*\yscal )  (8.47,-0.5314725655*\yscal )(8.48,-0.6584757292*\yscal )(8.49,-0.8367860189*\yscal )  (8.5,-1.098198384*\yscal )(8.51,-1.50322388*\yscal )(8.52,-2.178233154*\yscal )  (8.53,-3.421413796*\yscal )(8.54,-6.061254303*\yscal )(8.55,-12.92213215*\yscal )  (8.56,-33.73205126*\yscal )(8.57,-45.75022863*\yscal )(8.58,-18.50556135*\yscal )  (8.59,-7.930960157*\yscal )(8.6,-4.205609037*\yscal )(8.61,-2.57252559*\yscal )  (8.62,-1.728981553*\yscal )(8.63,-1.24067663*\yscal )(8.64,-0.9339367964*\yscal )  (8.65,-0.7291378063*\yscal )(8.66,-0.5858132448*\yscal )(8.67,-0.4816928416*\yscal )  (8.68,-0.4037215338*\yscal )(8.69,-0.343844242*\yscal )(8.7,-0.2968760961*\yscal )  (8.71,-0.2593589932*\yscal )(8.72,-0.2289156897*\yscal )(8.73,-0.2038688487*\yscal )  (8.74,-0.183007863*\yscal )(8.75,-0.1654414561*\yscal )(8.76,-0.1505018347*\yscal )  (8.77,-0.1376807867*\yscal )(8.78,-0.1265861197*\yscal )(8.79,-0.116911366*\yscal )  (8.8,-0.1084143325*\yscal )(8.81,-0.1009016628*\yscal )(8.82,-0.09421756078*\yscal )  (8.83,-0.08823544006*\yscal )(8.84,-0.08285166295*\yscal )  (8.85,-0.07798079124*\yscal )(8.86,-0.07355194497*\yscal )  (8.87,-0.06950598273*\yscal )(8.88,-0.06579329786*\yscal )  (8.89,-0.06237208078*\yscal )(8.9,-0.05920693789*\yscal )  (8.91,-0.05626778525*\yscal )(8.92,-0.05352895616*\yscal )  (8.93,-0.0509684763*\yscal )(8.94,-0.04856747129*\yscal )  (8.95,-0.04630967967*\yscal )(8.96,-0.04418105023*\yscal )  (8.97,-0.0421694074*\yscal )(8.98,-0.04026417191*\yscal )  (8.99,-0.03845612658*\yscal )(9.,-0.03673721903*\yscal )  (9.01,-0.03510039505*\yscal )(9.02,-0.03353945733*\yscal )  (9.03,-0.03204894532*\yscal )(9.04,-0.03062403282*\yscal )  (9.05,-0.02926044049*\yscal )(9.06,-0.02795436098*\yscal )  (9.07,-0.02670239469*\yscal )(9.08,-0.02550149468*\yscal )  (9.09,-0.02434891931*\yscal )(9.1,-0.0232421915*\yscal )  (9.11,-0.02217906369*\yscal )(9.12,-0.02115748767*\yscal )  (9.13,-0.0201755887*\yscal )(9.14,-0.0192316431*\yscal )  (9.15,-0.01832405912*\yscal )(9.16,-0.01745136042*\yscal )  (9.17,-0.01661217189*\yscal )(9.18,-0.01580520749*\yscal )  (9.19,-0.01502925984*\yscal )(9.2,-0.0142831913*\yscal )  (9.21,-0.01356592629*\yscal )(9.22,-0.01287644481*\yscal )  (9.23,-0.01221377682*\yscal )(9.24,-0.01157699755*\yscal )  (9.25,-0.01096522342*\yscal )(9.26,-0.01037760857*\yscal )  (9.27,-0.009813341999*\yscal )(9.28,-0.009271644996*\yscal )  (9.29,-0.008751769078*\yscal )(9.3,-0.008252994157*\yscal )  (9.31,-0.007774627008*\yscal )(9.32,-0.007315999957*\yscal )  (9.33,-0.006876469748*\yscal )(9.34,-0.006455416579*\yscal )  (9.35,-0.006052243259*\yscal )(9.36,-0.005666374481*\yscal )  (9.37,-0.005297256175*\yscal )(9.38,-0.004944354945*\yscal )  (9.39,-0.004607157556*\yscal )(9.4,-0.004285170479*\yscal )  (9.41,-0.003977919464*\yscal )(9.42,-0.003684949157*\yscal )  (9.43,-0.003405822735*\yscal )(9.44,-0.003140121562*\yscal )  (9.45,-0.002887444866*\yscal )(9.46,-0.00264740942*\yscal )  (9.47,-0.002419649248*\yscal )(9.48,-0.002203815324*\yscal )  (9.49,-0.001999575293*\yscal )(9.5,-0.001806613185*\yscal )  (9.51,-0.001624629152*\yscal )(9.52,-0.001453339191*\yscal )  (9.53,-0.001292474891*\yscal )(9.54,-0.001141783172*\yscal )  (9.55,-0.001001026039*\yscal )(9.56,-0.0008699803387*\yscal )  (9.57,-0.000748437524*\yscal )(9.58,-0.0006362034239*\yscal )  (9.59,-0.0005330980236*\yscal )(9.6,-0.0004389552522*\yscal )  (9.61,-0.000353622779*\yscal )(9.62,-0.0002769618195*\yscal )  (9.63,-0.0002088469515*\yscal )(9.64,-0.0001491659418*\yscal )  (9.65,-0.00009781958367*\yscal )(9.66,-0.00005472154688*\yscal )  (9.67,-0.000019798239*\yscal )(9.68,7.011319959e-6*\yscal )  (9.69,0.00002575560983*\yscal )(9.7,0.00003647070884*\yscal )  (9.71,0.00003918037782*\yscal )(9.72,0.00003389612976*\yscal )  (9.73,0.00002061728395*\yscal )(9.74,-6.689955227e-7*\yscal )  (9.75,-0.00002998767777*\yscal )(9.76,-0.00006737585986*\yscal )  (9.77,-0.0001128827791*\yscal )(9.78,-0.0001665698436*\yscal )  (9.79,-0.0002285106812*\yscal )(9.8,-0.0002987912083*\yscal )  (9.81,-0.0003775097192*\yscal )(9.82,-0.0004647769959*\yscal )  (9.83,-0.0005607164408*\yscal )(9.84,-0.0006654642322*\yscal )  (9.85,-0.0007791695048*\yscal )(9.86,-0.000901994555*\yscal )  (9.87,-0.001034115075*\yscal )(9.88,-0.001175720415*\yscal )  (9.89,-0.001327013875*\yscal )(9.9,-0.001488213035*\yscal )  (9.91,-0.001659550112*\yscal )(9.92,-0.001841272365*\yscal )  (9.93,-0.002033642534*\yscal )(9.94,-0.00223693933*\yscal )  (9.95,-0.002451457967*\yscal )(9.96,-0.002677510758*\yscal )  (9.97,-0.00291542776*\yscal )(9.98,-0.00316555749*\yscal )  (9.99,-0.003428267709*\yscal )(10.,-0.003703946292*\yscal )  (10.01,-0.003993002176*\yscal )(10.02,-0.004295866415*\yscal )  (10.03,-0.004612993343*\yscal )(10.04,-0.004944861852*\yscal )  (10.05,-0.005291976817*\yscal )(10.06,-0.005654870668*\yscal )  (10.07,-0.006034105137*\yscal )(10.08,-0.006430273196*\yscal )  (10.09,-0.006844001222*\yscal )(10.1,-0.007275951397*\yscal )  (10.11,-0.007726824397*\yscal )(10.12,-0.008197362392*\yscal )  (10.13,-0.008688352405*\yscal )(10.14,-0.009200630073*\yscal )  (10.15,-0.009735083877*\yscal )(10.16,-0.01029265988*\yscal )  (10.17,-0.01087436709*\yscal )(10.18,-0.01148128345*\yscal )  (10.19,-0.01211456265*\yscal )(10.2,-0.01277544181*\yscal )  (10.21,-0.01346525014*\yscal )(10.22,-0.01418541882*\yscal )  (10.23,-0.01493749211*\yscal )(10.24,-0.01572314008*\yscal )  (10.25,-0.01654417301*\yscal )(10.26,-0.01740255784*\yscal )  (10.27,-0.01830043693*\yscal )(10.28,-0.01924014951*\yscal )  (10.29,-0.02022425619*\yscal )(10.3,-0.02125556714*\yscal )  (10.31,-0.02233717441*\yscal )(10.32,-0.02347248914*\yscal )  (10.33,-0.02466528453*\yscal )(10.34,-0.02591974541*\yscal )  (10.35,-0.02724052577*\yscal )(10.36,-0.02863281552*\yscal )  (10.37,-0.03010241823*\yscal )(10.38,-0.03165584197*\yscal )  (10.39,-0.0333004056*\yscal )(10.4,-0.0350443637*\yscal )  (10.41,-0.03689705388*\yscal )(10.42,-0.03886907099*\yscal )  (10.43,-0.04097247401*\yscal )(10.44,-0.04322103284*\yscal )  (10.45,-0.04563052374*\yscal )(10.46,-0.04821908486*\yscal )  (10.47,-0.05100764603*\yscal )(10.48,-0.05402045112*\yscal )  (10.49,-0.05728569639*\yscal )(10.5,-0.0608363152*\yscal )  (10.51,-0.06471094874*\yscal )(10.52,-0.06895515487*\yscal )  (10.53,-0.07362292431*\yscal )(10.54,-0.07877859693*\yscal )  (10.55,-0.08449930341*\yscal )(10.56,-0.09087810383*\yscal )  (10.57,-0.09802806015*\yscal )(10.58,-0.1060875743*\yscal )  (10.59,-0.115227462*\yscal )(10.6,-0.1256604391*\yscal )  (10.61,-0.1376540079*\yscal )(10.62,-0.1515482093*\yscal )  (10.63,-0.1677804608*\yscal )(10.64,-0.1869208994*\yscal )  (10.65,-0.2097236301*\yscal )(10.66,-0.2372026016*\yscal )  (10.67,-0.2707466017*\yscal )(10.68,-0.3122981892*\yscal )  (10.69,-0.3646405524*\yscal )(10.7,-0.4318733941*\yscal )  (10.71,-0.5202342516*\yscal )(10.72,-0.6395830738*\yscal )  (10.73,-0.8062367493*\yscal )(10.74,-1.048749577*\yscal )(10.75,-1.42069079*\yscal )  (10.76,-2.031876714*\yscal )(10.77,-3.135127747*\yscal )(10.78,-5.410128488*\yscal )  (10.79,-11.08876434*\yscal )(10.8,-28.34218358*\yscal )(10.81,-49.2380145*\yscal )  (10.82,-22.07211774*\yscal )(10.83,-9.074164773*\yscal )(10.84,-4.65496927*\yscal )  (10.85,-2.786303646*\yscal )(10.86,-1.844768846*\yscal )(10.87,-1.309018206*\yscal )  (10.88,-0.9765558749*\yscal )(10.89,-0.7565410428*\yscal )  (10.9,-0.6035654695*\yscal )(10.91,-0.4929612272*\yscal )  (10.92,-0.4104174877*\yscal )(10.93,-0.3471794532*\yscal )  (10.94,-0.2976519567*\yscal )(10.95,-0.2581258124*\yscal )  (10.96,-0.2260644563*\yscal )(10.97,-0.1996862566*\yscal )  (10.98,-0.1777104504*\yscal )(10.99,-0.1591974167*\yscal )  (11.,-0.1434453126*\yscal )(11.01,-0.1299214541*\yscal )  (11.02,-0.1182157172*\yscal )(11.03,-0.1080082434*\yscal )  (11.04,-0.09904664597*\yscal )(11.05,-0.091129653*\yscal )  (11.06,-0.08409519268*\yscal )(11.07,-0.07781159329*\yscal )  (11.08,-0.07217100205*\yscal )(11.09,-0.06708440571*\yscal )  (11.1,-0.06247782269*\yscal )(11.11,-0.05828936222*\yscal )  (11.12,-0.05446693203*\yscal )(11.13,-0.05096643631*\yscal )  (11.14,-0.04775034784*\yscal )(11.15,-0.04478656797*\yscal )  (11.16,-0.04204751023*\yscal )(11.17,-0.03950935884*\yscal )  (11.18,-0.03715146498*\yscal )(11.19,-0.03495585248*\yscal )  (11.2,-0.0329068108*\yscal )(11.21,-0.03099055825*\yscal )  (11.22,-0.02919496195*\yscal )(11.23,-0.02750930383*\yscal )  (11.24,-0.02592408435*\yscal )(11.25,-0.02443085714*\yscal )  (11.26,-0.02302208915*\yscal )(11.27,-0.02169104187*\yscal )  (11.28,-0.0204316702*\yscal )(11.29,-0.019238536*\yscal )  (11.3,-0.01810673389*\yscal )(11.31,-0.0170318275*\yscal )  (11.32,-0.01600979438*\yscal )(11.33,-0.0150369784*\yscal )  (11.34,-0.01411004843*\yscal )(11.35,-0.01322596235*\yscal )  (11.36,-0.01238193573*\yscal )(11.37,-0.01157541437*\yscal )  (11.38,-0.01080405031*\yscal )(11.39,-0.01006568066*\yscal )  (11.4,-0.009358309031*\yscal )(11.41,-0.008680089134*\yscal )  (11.42,-0.008029310235*\yscal )(11.43,-0.007404384295*\yscal )  (11.44,-0.006803834542*\yscal )(11.45,-0.006226285285*\yscal )  (11.46,-0.005670452836*\yscal )(11.47,-0.005135137395*\yscal )  (11.48,-0.004619215778*\yscal )(11.49,-0.004121634891*\yscal )  (11.5,-0.003641405858*\yscal )(11.51,-0.003177598736*\yscal )  (11.52,-0.002729337735*\yscal )(11.53,-0.002295796895*\yscal )  (11.54,-0.001876196169*\yscal )(11.55,-0.001469797861*\yscal )  (11.56,-0.001075903385*\yscal )(11.57,-0.0006938503078*\yscal )  (11.58,-0.0003230096438*\yscal )(11.59,0.00003721661928*\yscal )  (11.6,0.0003873977954*\yscal )(11.61,0.0007280765918*\yscal )  (11.62,0.001059771037*\yscal )(11.63,0.001382976266*\yscal )  (11.64,0.001698166166*\yscal )(11.65,0.002005794915*\yscal )  (11.66,0.002306298403*\yscal )(11.67,0.002600095566*\yscal )  (11.68,0.002887589629*\yscal )(11.69,0.003169169274*\yscal )  (11.7,0.003445209736*\yscal )(11.71,0.003716073839*\yscal )  (11.72,0.003982112976*\yscal )(11.73,0.004243668032*\yscal )  (11.74,0.004501070276*\yscal )(11.75,0.004754642197*\yscal )  (11.76,0.005004698317*\yscal )(11.77,0.005251545968*\yscal )  (11.78,0.00549548604*\yscal )(11.79,0.005736813711*\yscal )  (11.8,0.005975819155*\yscal )(11.81,0.00621278823*\yscal )  (11.82,0.006448003161*\yscal )(11.83,0.006681743207*\yscal )  (11.84,0.006914285323*\yscal )(11.85,0.00714590482*\yscal )  (11.86,0.007376876025*\yscal )(11.87,0.007607472942*\yscal )  (11.88,0.007837969917*\yscal )(11.89,0.00806864232*\yscal )  (11.9,0.008299767231*\yscal )(11.91,0.008531624148*\yscal )  (11.92,0.008764495711*\yscal )(11.93,0.008998668453*\yscal )  (11.94,0.009234433575*\yscal )(11.95,0.009472087757*\yscal )  (11.96,0.009711934006*\yscal )(11.97,0.009954282538*\yscal )  (11.98,0.01019945172*\yscal )(11.99,0.01044776905*\yscal )  (12.,0.01069957223*\yscal )(12.01,0.01095521025*\yscal )(12.02,0.0112150446*\yscal )  (12.03,0.01147945053*\yscal )(12.04,0.01174881845*\yscal )  (12.05,0.01202355538*\yscal )(12.06,0.01230408653*\yscal )  (12.07,0.01259085705*\yscal )(12.08,0.01288433386*\yscal )  (12.09,0.01318500771*\yscal )(12.1,0.01349339537*\yscal )  (12.11,0.01381004203*\yscal )(12.12,0.01413552391*\yscal )  (12.13,0.01447045121*\yscal )(12.14,0.01481547118*\yscal )  (12.15,0.01517127169*\yscal )(12.16,0.01553858497*\yscal )  (12.17,0.01591819191*\yscal )(12.18,0.01631092669*\yscal )  (12.19,0.01671768198*\yscal )(12.2,0.0171394147*\yscal )  (12.21,0.01757715237*\yscal )(12.22,0.01803200031*\yscal )  (12.23,0.0185051495*\yscal )(12.24,0.01899788558*\yscal )  (12.25,0.01951159876*\yscal )(12.26,0.02004779503*\yscal )  (12.27,0.02060810882*\yscal )(12.28,0.02119431719*\yscal )  (12.29,0.02180835594*\yscal )(12.3,0.02245233782*\yscal )  (12.31,0.02312857326*\yscal )(12.32,0.02383959393*\yscal )  (12.33,0.0245881797*\yscal )(12.34,0.02537738934*\yscal )  (12.35,0.02621059595*\yscal )(12.36,0.02709152757*\yscal )  (12.37,0.02802431406*\yscal )(12.38,0.02901354146*\yscal )  (12.39,0.03006431489*\yscal )(12.4,0.03118233201*\yscal )  (12.41,0.03237396871*\yscal )(12.42,0.03364637957*\yscal )  (12.43,0.03500761619*\yscal )(12.44,0.03646676674*\yscal )  (12.45,0.03803412166*\yscal )(12.46,0.03972137073*\yscal )  (12.47,0.04154183881*\yscal )(12.48,0.04351076904*\yscal )  (12.49,0.04564566456*\yscal )(12.5,0.04796670299*\yscal )  (12.51,0.05049724192*\yscal )(12.52,0.05326443865*\yscal )  (12.53,0.05630001465*\yscal )(12.54,0.05964120442*\yscal )  (12.55,0.06333194104*\yscal )(12.56,0.06742434801*\yscal )  (12.57,0.07198063069*\yscal )(12.58,0.07707549392*\yscal )  (12.59,0.08279925888*\yscal )(12.6,0.08926191904*\yscal )  (12.61,0.09659847139*\yscal )(12.62,0.104976*\yscal )(12.63,0.1146031998*\yscal )  (12.64,0.1257433444*\yscal )(12.65,0.1387321952*\yscal )(12.66,0.1540031126*\yscal )  (12.67,0.1721228701*\yscal )(12.68,0.1938436951*\yscal )(12.69,0.2201804852*\yscal )  (12.7,0.2525280855*\yscal )(12.71,0.2928441687*\yscal )(12.72,0.3439430927*\yscal )  (12.73,0.4099845738*\yscal )(12.74,0.4973193015*\yscal )(12.75,0.6160219371*\yscal )  (12.76,0.7828280146*\yscal )(12.77,1.027147165*\yscal )(12.78,1.404419804*\yscal )  (12.79,2.028963199*\yscal )(12.8,3.165918257*\yscal )(12.81,5.535031417*\yscal )  (12.82,11.52641656*\yscal )(12.83,29.78600923*\yscal )(12.84,48.39453028*\yscal )  (12.85,20.85981996*\yscal )(12.86,8.614758094*\yscal )(12.87,4.400715602*\yscal )  (12.88,2.588721986*\yscal )(12.89,1.657424416*\yscal )(12.9,1.112207817*\yscal )  (12.91,0.7585289503*\yscal )(12.92,0.507586815*\yscal )(12.93,0.3135055846*\yscal )  (12.94,0.1495305527*\yscal )(12.95,-0.002382427338*\yscal )  (12.96,-0.1569844056*\yscal )(12.97,-0.3294852971*\yscal )  (12.98,-0.5395243626*\yscal )(12.99,-0.8174247496*\yscal )(13.,-1.216841593*\yscal )  (13.01,-1.844768289*\yscal )(13.02,-2.943767974*\yscal )(13.03,-5.158171945*\yscal )  (13.04,-10.57932072*\yscal )(13.05,-26.92356452*\yscal )(13.06,-49.73608853*\yscal )  (13.07,-23.24356289*\yscal )(13.08,-9.497112408*\yscal )(13.09,-4.882045136*\yscal )  (13.1,-2.966312039*\yscal )(13.11,-2.019928867*\yscal )(13.12,-1.49272982*\yscal )  (13.13,-1.172386485*\yscal )(13.14,-0.9638984033*\yscal )  (13.15,-0.8197845505*\yscal )(13.16,-0.7142713371*\yscal )  (13.17,-0.6325177324*\yscal )(13.18,-0.5656551447*\yscal )  (13.19,-0.5083026059*\yscal )(13.2,-0.4572194092*\yscal )  (13.21,-0.4105163949*\yscal )(13.22,-0.3671612036*\yscal )  (13.23,-0.3266514488*\yscal )(13.24,-0.2887932184*\yscal )  (13.25,-0.2535515816*\yscal )(13.26,-0.2209531233*\yscal )  (13.27,-0.1910266678*\yscal )(13.28,-0.1637714891*\yscal )  (13.29,-0.1391443908*\yscal )(13.3,-0.1170588114*\yscal )  (13.31,-0.09739076133*\yscal )(13.32,-0.07998789674*\yscal )  (13.33,-0.06467929956*\yscal )(13.34,-0.05128452405*\yscal )  (13.35,-0.03962118926*\yscal )(13.36,-0.02951087532*\yscal )  (13.37,-0.0207833715*\yscal )(13.38,-0.0132794773*\yscal )  (13.39,-0.006852619195*\yscal )(13.4,-0.00136955138*\yscal )  (13.41,0.003289615819*\yscal )(13.42,0.007231854327*\yscal )  (13.43,0.01055195911*\yscal )(13.44,0.01333346554*\yscal )  (13.45,0.01564965084*\yscal )(13.46,0.01756455404*\yscal )  (13.47,0.01913397058*\yscal )(13.48,0.02040639334*\yscal )  (13.49,0.02142388396*\yscal )(13.5,0.02222286681*\yscal )  (13.51,0.0228348434*\yscal )(13.52,0.02328702914*\yscal )  (13.53,0.02360291663*\yscal )(13.54,0.023802771*\yscal )  (13.55,0.02390406327*\yscal )(13.56,0.02392184837*\yscal )  (13.57,0.02386909355*\yscal )(13.58,0.02375696333*\yscal )  (13.59,0.02359506608*\yscal )(13.6,0.02339166723*\yscal )  (13.61,0.02315387334*\yscal )(13.62,0.022887791*\yscal )  (13.63,0.02259866382*\yscal )(13.64,0.02229099062*\yscal )  (13.65,0.02196862725*\yscal )(13.66,0.02163487441*\yscal )  (13.67,0.02129255342*\yscal )(13.68,0.02094407145*\yscal )  (13.69,0.02059147795*\yscal )(13.7,0.02023651319*\yscal )  (13.71,0.01988065028*\yscal )(13.72,0.01952513142*\yscal )  (13.73,0.0191709992*\yscal )(13.74,0.01881912369*\yscal )  (13.75,0.01847022586*\yscal )(13.76,0.01812489782*\yscal )  (13.77,0.01778362035*\yscal )(13.78,0.01744677809*\yscal )  (13.79,0.01711467268*\yscal )(13.8,0.01678753413*\yscal )  (13.81,0.01646553069*\yscal )(13.82,0.01614877739*\yscal )  (13.83,0.01583734349*\yscal )(13.84,0.01553125884*\yscal )  (13.85,0.01523051946*\yscal )(13.86,0.01493509236*\yscal )  (13.87,0.01464491972*\yscal )(13.88,0.01435992249*\yscal )  (13.89,0.01408000349*\yscal )(13.9,0.01380505011*\yscal )  (13.91,0.01353493668*\yscal )(13.92,0.0132695264*\yscal )  (13.93,0.01300867311*\yscal )(13.94,0.01275222274*\yscal )  (13.95,0.01250001458*\yscal )(13.96,0.01225188235*\yscal )  (13.97,0.01200765514*\yscal )(13.98,0.0117671581*\yscal )  (13.99,0.01153021317*\yscal )(14.,0.01129663956*\yscal )(14.01,0.0110662542*\yscal )  (14.02,0.01083887209*\yscal )(14.03,0.01061430659*\yscal )  (14.04,0.0103923696*\yscal )(14.05,0.01017287176*\yscal )  (14.06,0.009955622516*\yscal )(14.07,0.009740430177*\yscal )  (14.08,0.009527101962*\yscal )(14.09,0.009315443962*\yscal )  (14.1,0.00910526109*\yscal )(14.11,0.008896357006*\yscal )  (14.12,0.008688534007*\yscal )(14.13,0.008481592902*\yscal )  (14.14,0.008275332856*\yscal )(14.15,0.00806955122*\yscal )  (14.16,0.007864043335*\yscal )(14.17,0.00765860233*\yscal )  (14.18,0.007453018886*\yscal )(14.19,0.007247080999*\yscal )  (14.2,0.007040573715*\yscal )(14.21,0.006833278853*\yscal )  (14.22,0.006624974716*\yscal )(14.23,0.006415435778*\yscal )  (14.24,0.006204432357*\yscal )(14.25,0.005991730273*\yscal )  (14.26,0.005777090484*\yscal )(14.27,0.005560268709*\yscal )  (14.28,0.00534101502*\yscal )(14.29,0.00511907343*\yscal )  (14.3,0.004894181439*\yscal )(14.31,0.004666069575*\yscal )  (14.32,0.004434460891*\yscal )(14.33,0.004199070453*\yscal )  (14.34,0.003959604782*\yscal )(14.35,0.003715761273*\yscal )  (14.36,0.003467227578*\yscal )(14.37,0.003213680949*\yscal )  (14.38,0.002954787541*\yscal )(14.39,0.002690201666*\yscal )  (14.4,0.00241956501*\yscal )(14.41,0.002142505777*\yscal )  (14.42,0.001858637794*\yscal )(14.43,0.001567559536*\yscal )  (14.44,0.00126885309*\yscal )(14.45,0.000962083034*\yscal )  (14.46,0.0006467952335*\yscal )(14.47,0.0003225155428*\yscal )  (14.48,-0.0000112516009*\yscal )(14.49,-0.0003550246986*\yscal )  (14.5,-0.0007093468399*\yscal )(14.51,-0.001074787497*\yscal )  (14.52,-0.00145194448*\yscal )(14.53,-0.001841446065*\yscal )  (14.54,-0.002243953325*\yscal )(14.55,-0.002660162684*\yscal )  (14.56,-0.003090808708*\yscal )(14.57,-0.003536667189*\yscal )  (14.58,-0.003998558529*\yscal )(14.59,-0.004477351473*\yscal )  (14.6,-0.004973967248*\yscal )(14.61,-0.005489384133*\yscal )  (14.62,-0.006024642534*\yscal )(14.63,-0.006580850632*\yscal )  (14.64,-0.007159190663*\yscal )(14.65,-0.007760925937*\yscal )  (14.66,-0.008387408678*\yscal )(14.67,-0.00904008881*\yscal )  (14.68,-0.00972052382*\yscal )(14.69,-0.01043038985*\yscal )  (14.7,-0.01117149418*\yscal )(14.71,-0.0119457894*\yscal )  (14.72,-0.01275538928*\yscal )(14.73,-0.013602587*\yscal )  (14.74,-0.01448987564*\yscal )(14.75,-0.01541997167*\yscal )  (14.76,-0.01639584169*\yscal )(14.77,-0.01742073304*\yscal )  (14.78,-0.01849820894*\yscal )(14.79,-0.0196321888*\yscal )  (14.8,-0.02082699481*\yscal )(14.81,-0.02208740567*\yscal )  (14.82,-0.02341871895*\yscal )(14.83,-0.02482682349*\yscal )  (14.84,-0.02631828386*\yscal )(14.85,-0.02790043913*\yscal )  (14.86,-0.02958151874*\yscal )(14.87,-0.03137077896*\yscal )  (14.88,-0.03327866412*\yscal )(14.89,-0.03531699791*\yscal )  (14.9,-0.03749921123*\yscal )(14.91,-0.03984061475*\yscal )  (14.92,-0.04235872647*\yscal )(14.93,-0.04507366719*\yscal )  (14.94,-0.04800864041*\yscal )(14.95,-0.05119051796*\yscal )  (14.96,-0.05465055853*\yscal )(14.97,-0.05842529476*\yscal )  (14.98,-0.06255763555*\yscal )(14.99,-0.06709824516*\yscal )  (15.,-0.07210728148*\yscal )(15.01,-0.07765660429*\yscal )  (15.02,-0.08383260437*\yscal )(15.03,-0.09073986106*\yscal )  (15.04,-0.09850591745*\yscal )(15.05,-0.1072875807*\yscal )  (15.06,-0.1172793306*\yscal )(15.07,-0.1287246813*\yscal )  (15.08,-0.1419317446*\yscal )(15.09,-0.1572948649*\yscal )  (15.1,-0.1753251904*\yscal )(15.11,-0.1966946553*\yscal )  (15.12,-0.2223005341*\yscal )(15.13,-0.2533623247*\yscal )  (15.14,-0.2915708425*\yscal )(15.15,-0.3393242568*\yscal )  (15.16,-0.4001140553*\yscal )(15.17,-0.4791801139*\yscal )  (15.18,-0.5846717429*\yscal )(15.19,-0.72981332*\yscal )(15.2,-0.9371978125*\yscal )  (15.21,-1.24795372*\yscal )(15.22,-1.743196986*\yscal )(15.23,-2.600394372*\yscal )  (15.24,-4.265138278*\yscal )(15.25,-8.081087548*\yscal )(15.26,-18.97069769*\yscal )  (15.27,-46.38728129*\yscal )(15.28,-32.92869348*\yscal )(15.29,-12.63919265*\yscal )  (15.3,-5.964370743*\yscal )(15.31,-3.381434128*\yscal )(15.32,-2.160074276*\yscal )  (15.33,-1.495185737*\yscal )(15.34,-1.095604542*\yscal )  (15.35,-0.8374922324*\yscal )(15.36,-0.6613895267*\yscal )  (15.37,-0.5359886693*\yscal )(15.38,-0.4435725109*\yscal )  (15.39,-0.3735191061*\yscal )(15.4,-0.3191525717*\yscal )  (15.41,-0.2761090891*\yscal )(15.42,-0.241439974*\yscal )  (15.43,-0.2130954264*\yscal )(15.44,-0.1896151158*\yscal )  (15.45,-0.1699361357*\yscal )(15.46,-0.1532701175*\yscal )  (15.47,-0.1390224587*\yscal )(15.48,-0.1267379559*\yscal )  (15.49,-0.1160634254*\yscal )(15.5,-0.106721507*\yscal )  (15.51,-0.09849198815*\yscal )(15.52,-0.0911982785*\yscal )  (15.53,-0.08469747374*\yscal )(15.54,-0.07887296088*\yscal )  (15.55,-0.07362884804*\yscal )(15.56,-0.06888572199*\yscal )  (15.57,-0.06457738385*\yscal )(15.58,-0.06064831323*\yscal )  (15.59,-0.05705168097*\yscal )(15.6,-0.05374777889*\yscal )  (15.61,-0.0507027694*\yscal )(15.62,-0.04788768272*\yscal )  (15.63,-0.04527760722*\yscal )(15.64,-0.04285103155*\yscal )  (15.65,-0.04058930693*\yscal )(15.66,-0.03847620513*\yscal )  (15.67,-0.0364975534*\yscal )(15.68,-0.03464093117*\yscal )  (15.69,-0.03289541718*\yscal )(15.7,-0.03125137756*\yscal )  (15.71,-0.02970028758*\yscal )(15.72,-0.02823458104*\yscal )  (15.73,-0.0268475227*\yscal )(15.74,-0.02553309973*\yscal )  (15.75,-0.02428592903*\yscal )(15.76,-0.02310117806*\yscal )  (15.77,-0.02197449667*\yscal )(15.78,-0.02090195859*\yscal )  (15.79,-0.01988001087*\yscal )(15.8,-0.01890543012*\yscal )  (15.81,-0.01797528463*\yscal )(15.82,-0.01708690136*\yscal )  (15.83,-0.01623783731*\yscal )(15.84,-0.01542585441*\yscal )  (15.85,-0.01464889767*\yscal )(15.86,-0.013905076*\yscal )  (15.87,-0.01319264533*\yscal )(15.88,-0.01250999389*\yscal )  (15.89,-0.01185562915*\yscal )(15.9,-0.01122816632*\yscal )  (15.91,-0.01062631822*\yscal )(15.92,-0.0100488863*\yscal )  (15.93,-0.009494752682*\yscal )(15.94,-0.008962873105*\yscal )  (15.95,-0.008452270635*\yscal )(15.96,-0.007962030081*\yscal )  (15.97,-0.00749129302*\yscal )(15.98,-0.007039253334*\yscal )  (15.99,-0.006605153243*\yscal )(16.,-0.006188279726*\yscal )  (16.01,-0.005787961334*\yscal )(16.02,-0.005403565309*\yscal )  (16.03,-0.005034494999*\yscal )(16.04,-0.004680187526*\yscal )  (16.05,-0.004340111687*\yscal )(16.06,-0.004013766048*\yscal )  (16.07,-0.003700677223*\yscal )(16.08,-0.00340039832*\yscal )  (16.09,-0.003112507519*\yscal )(16.1,-0.002836606794*\yscal )  (16.11,-0.002572320741*\yscal )(16.12,-0.002319295513*\yscal )  (16.13,-0.002077197858*\yscal )(16.14,-0.001845714232*\yscal )  (16.15,-0.001624549998*\yscal )(16.16,-0.001413428691*\yscal )  (16.17,-0.001212091357*\yscal )(16.18,-0.001020295938*\yscal )  (16.19,-0.0008378167268*\yscal )(16.2,-0.0006644438603*\yscal )  (16.21,-0.0004999828697*\yscal )(16.22,-0.0003442542681*\yscal )  (16.23,-0.0001970931819*\yscal )(16.24,-0.00005834901973*\yscal )  (16.25,0.00007211482161*\yscal )(16.26,0.0001944212179*\yscal )  (16.27,0.0003086795454*\yscal )(16.28,0.0004149858774*\yscal )  (16.29,0.0005134231524*\yscal )(16.3,0.0006040613123*\yscal )  (16.31,0.0006869574151*\yscal )(16.32,0.0007621557198*\yscal )  (16.33,0.0008296877469*\yscal )(16.34,0.0008895723132*\yscal )  (16.35,0.0009418155437*\yscal )(16.36,0.000986410859*\yscal )  (16.37,0.00102333894*\yscal )(16.38,0.001052567673*\yscal )  (16.39,0.001074052065*\yscal )(16.4,0.001087734151*\yscal )  (16.41,0.001093542865*\yscal )(16.42,0.001091393904*\yscal )  (16.43,0.001081189562*\yscal )(16.44,0.001062818551*\yscal )  (16.45,0.001036155802*\yscal )(16.46,0.001001062244*\yscal )  (16.47,0.000957384567*\yscal )(16.48,0.0009049549725*\yscal )  (16.49,0.0008435909002*\yscal )(16.5,0.0007730947439*\yscal )  (16.51,0.0006932535508*\yscal )(16.52,0.0006038387077*\yscal )  (16.53,0.0005046056141*\yscal )(16.54,0.0003952933436*\yscal )  (16.55,0.0002756242952*\yscal )(16.56,0.0001453038355*\yscal )  (16.57,4.019932989e-6*\yscal )(16.58,-0.0001485572129*\yscal )  (16.59,-0.0003127755478*\yscal )(16.6,-0.0004890015402*\yscal )  (16.61,-0.0006776205599*\yscal )(16.62,-0.0008790372559*\yscal )  (16.63,-0.001093675929*\yscal )(16.64,-0.001321980902*\yscal )  (16.65,-0.001564416877*\yscal )(16.66,-0.001821469288*\yscal )  (16.67,-0.002093644643*\yscal )(16.68,-0.002381470845*\yscal )  (16.69,-0.002685497503*\yscal )(16.7,-0.003006296234*\yscal )  (16.71,-0.003344460932*\yscal )(16.72,-0.003700608036*\yscal )  (16.73,-0.004075376775*\yscal )(16.74,-0.004469429398*\yscal )  (16.75,-0.004883451396*\yscal )(16.76,-0.005318151719*\yscal )  (16.77,-0.005774262988*\yscal )(16.78,-0.006252541725*\yscal )  (16.79,-0.006753768596*\yscal )(16.8,-0.007278748696*\yscal )  (16.81,-0.007828311887*\yscal )(16.82,-0.008403313217*\yscal )  (16.83,-0.009004633443*\yscal )(16.84,-0.0096331797*\yscal )  (16.85,-0.01028988636*\yscal )(16.86,-0.01097571612*\yscal )  (16.87,-0.0116916614*\yscal )(16.88,-0.01243874608*\yscal )  (16.89,-0.01321802776*\yscal )(16.9,-0.01403060049*\yscal )  (16.91,-0.01487759825*\yscal )(16.92,-0.01576019919*\yscal )  (16.93,-0.01667963089*\yscal )(16.94,-0.01763717672*\yscal )  (16.95,-0.01863418365*\yscal )(16.96,-0.01967207159*\yscal )  (16.97,-0.02075234476*\yscal )(16.98,-0.02187660524*\yscal )  (16.99,-0.02304656914*\yscal )(17.,-0.02426408594*\yscal )  (17.01,-0.02553116138*\yscal )(17.02,-0.02684998457*\yscal )  (17.03,-0.02822296006*\yscal )(17.04,-0.02965274563*\yscal )  (17.05,-0.03114229675*\yscal )(17.06,-0.03269491892*\yscal )  (17.07,-0.03431432913*\yscal )(17.08,-0.03600472811*\yscal )  (17.09,-0.03777088514*\yscal )(17.1,-0.03961823776*\yscal )  (17.11,-0.04155300913*\yscal )(17.12,-0.04358234612*\yscal )  (17.13,-0.04571448253*\yscal )(17.14,-0.04795893196*\yscal )  (17.15,-0.05032671677*\yscal )(17.16,-0.0528306406*\yscal )  (17.17,-0.05548561394*\yscal )(17.18,-0.05830904499*\yscal )  (17.19,-0.06132131089*\yscal )(17.2,-0.064546329*\yscal )  (17.21,-0.06801225363*\yscal )(17.22,-0.07175233074*\yscal )  (17.23,-0.07580595398*\yscal )(17.24,-0.08021997842*\yscal )  (17.25,-0.08505036805*\yscal )(17.26,-0.09036427829*\yscal )  (17.27,-0.09624271208*\yscal )(17.28,-0.1027839387*\yscal )  (17.29,-0.110107939*\yscal )(17.3,-0.1183622463*\yscal )  (17.31,-0.1277297113*\yscal )(17.32,-0.1384389507*\yscal )(17.33,-0.1507786*\yscal )  (17.34,-0.1651170379*\yscal )(17.35,-0.1819301253*\yscal )  (17.36,-0.201840905*\yscal )(17.37,-0.2256775358*\yscal )  (17.38,-0.2545596843*\yscal )(17.39,-0.2900305197*\yscal )  (17.4,-0.334263977*\yscal )(17.41,-0.3904005152*\yscal )  (17.42,-0.4631108405*\yscal )(17.43,-0.5595824915*\yscal )  (17.44,-0.6913326999*\yscal )(17.45,-0.8777384112*\yscal )  (17.46,-1.153409102*\yscal )(17.47,-1.584973558*\yscal )(17.48,-2.313675369*\yscal )  (17.49,-3.679510169*\yscal )(17.5,-6.652530917*\yscal )(17.51,-14.63164838*\yscal )  (17.52,-38.2136065*\yscal )(17.53,-41.7711667*\yscal )(17.54,-16.21459887*\yscal )  (17.55,-7.179921263*\yscal )(17.56,-3.897205284*\yscal )(17.57,-2.418784391*\yscal )  (17.58,-1.640425603*\yscal )(17.59,-1.183509179*\yscal )(17.6,-0.8933397173*\yscal )  (17.61,-0.6978469272*\yscal )(17.62,-0.5599519285*\yscal )  (17.63,-0.4590519348*\yscal )(17.64,-0.3829761085*\yscal )  (17.65,-0.3241675908*\yscal )(17.66,-0.2777367355*\yscal )  (17.67,-0.2404079455*\yscal )(17.68,-0.2099209299*\yscal )  (17.69,-0.1846756254*\yscal )(17.7,-0.1635138222*\yscal )  (17.71,-0.1455805495*\yscal )(17.72,-0.1302336122*\yscal )  (17.73,-0.1169830845*\yscal )(17.74,-0.1054499455*\yscal )  (17.75,-0.09533724025*\yscal )(17.76,-0.08640961475*\yscal )  (17.77,-0.07847855887*\yscal )(17.78,-0.07139160865*\yscal )  (17.79,-0.06502433933*\yscal )(17.8,-0.05927435472*\yscal )  (17.81,-0.05405672384*\yscal )(17.82,-0.04930047991*\yscal )  (17.83,-0.04494590803*\yscal )(17.84,-0.04094242494*\yscal )  (17.85,-0.03724690719*\yscal )(17.86,-0.03382236249*\yscal )  (17.87,-0.03063686566*\yscal )(17.88,-0.02766270023*\yscal )  (17.89,-0.02487566121*\yscal )(17.9,-0.02225448486*\yscal )  (17.91,-0.01978037914*\yscal )(17.92,-0.01743663458*\yscal )  (17.93,-0.01520829956*\yscal )(17.94,-0.0130819074*\yscal )  (17.95,-0.01104524534*\yscal )(17.96,-0.00908715735*\yscal )  (17.97,-0.007197374418*\yscal )(17.98,-0.005366366957*\yscal )  (17.99,-0.003585215107*\yscal )(18.,-0.001845493278*\yscal )  (18.01,-0.0001391659285*\yscal )(18.02,0.001541508035*\yscal )  (18.03,0.003204064525*\yscal )(18.04,0.004855919246*\yscal )  (18.05,0.006504450281*\yscal )(18.06,0.008157080091*\yscal )  (18.07,0.009821358725*\yscal )(18.08,0.01150505005*\yscal )  (18.09,0.01321622293*\yscal )(18.1,0.01496334953*\yscal )  (18.11,0.01675541294*\yscal )(18.12,0.01860202705*\yscal )  (18.13,0.02051357168*\yscal )(18.14,0.02250134676*\yscal )  (18.15,0.0245777502*\yscal )(18.16,0.02675648486*\yscal )  (18.17,0.02905280157*\yscal )(18.18,0.03148378652*\yscal )  (18.19,0.03406870369*\yscal )(18.2,0.03682940582*\yscal )  (18.21,0.03979083056*\yscal )(18.22,0.042981604*\yscal )  (18.23,0.04643477929*\yscal )(18.24,0.05018874713*\yscal )  (18.25,0.0542883659*\yscal )(18.26,0.0587863749*\yscal )  (18.27,0.06374517533*\yscal )(18.28,0.06923909314*\yscal )  (18.29,0.07535727919*\yscal )(18.3,0.08220746096*\yscal )  (18.31,0.08992084428*\yscal )(18.32,0.09865858676*\yscal )  (18.33,0.1086204461*\yscal )(18.34,0.1200564806*\yscal )(18.35,0.1332830965*\yscal )  (18.36,0.1487053903*\yscal )(18.37,0.1668487698*\yscal )(18.38,0.188404531*\yscal )  (18.39,0.2142968867*\yscal )(18.4,0.2457837928*\yscal )(18.41,0.2846125065*\yscal )  (18.42,0.3332665716*\yscal )(18.43,0.3953710305*\yscal )(18.44,0.4763828103*\yscal )  (18.45,0.5848198832*\yscal )(18.46,0.7345662218*\yscal )(18.47,0.9494710261*\yscal )  (18.48,1.273246131*\yscal )(18.49,1.792856956*\yscal )(18.5,2.700758567*\yscal )  (18.51,4.487649855*\yscal )(18.52,8.662717509*\yscal )(18.53,20.80897239*\yscal )  (18.54,48.35565887*\yscal )(18.55,30.02534994*\yscal )(18.56,11.63706076*\yscal )  (18.57,5.600180533*\yscal )(18.58,3.213246986*\yscal )(18.59,2.066630999*\yscal )  (18.6,1.43558411*\yscal )(18.61,1.053372465*\yscal )(18.62,0.8050519532*\yscal )  (18.63,0.6348865242*\yscal )(18.64,0.5133041712*\yscal )(18.65,0.4234684266*\yscal )  (18.66,0.3552355988*\yscal )(18.67,0.3022043456*\yscal )(18.68,0.2601758673*\yscal )  (18.69,0.226304562*\yscal )(18.7,0.1986071446*\yscal )(18.71,0.1756673925*\yscal )  (18.72,0.1564523259*\yscal )(18.73,0.1401942675*\yscal )(18.74,0.1263131388*\yscal )  (18.75,0.1143640478*\yscal )(18.76,0.1040011853*\yscal )  (18.77,0.09495248153*\yscal )(18.78,0.08700151091*\yscal )  (18.79,0.07997436872*\yscal )(18.8,0.07373001958*\yscal )  (18.81,0.06815310626*\yscal )(18.82,0.06314852754*\yscal )  (18.83,0.05863730489*\yscal )(18.84,0.05455339953*\yscal )  (18.85,0.05084123791*\yscal )(18.86,0.04745377122*\yscal )  (18.87,0.04435094092*\yscal )(18.88,0.04149845615*\yscal )  (18.89,0.03886681248*\yscal )(18.9,0.03643049898*\yscal )  (18.91,0.03416735346*\yscal )(18.92,0.03205803485*\yscal )  (18.93,0.03008558897*\yscal )(18.94,0.0282350893*\yscal )  (18.95,0.02649333799*\yscal )(18.96,0.02484861599*\yscal )  (18.97,0.02329047294*\yscal )(18.98,0.02180954989*\yscal )  (18.99,0.02039742872*\yscal )(19.,0.01904650396*\yscal )  (19.01,0.01774987277*\yscal )(19.02,0.01650124045*\yscal )  (19.03,0.01529483851*\yscal )(19.04,0.01412535353*\yscal )  (19.05,0.01298786486*\yscal )(19.06,0.01187778982*\yscal )  (19.07,0.01079083517*\yscal )(19.08,0.009722953751*\yscal )  (19.09,0.00867030551*\yscal )(19.1,0.007629222106*\yscal )  (19.11,0.006596174441*\yscal )(19.12,0.005567742555*\yscal )  (19.13,0.004540587357*\yscal )(19.14,0.003511423732*\yscal )  (19.15,0.002476994579*\yscal )(19.16,0.001434045382*\yscal )  (19.17,0.0003792989077*\yscal )(19.18,-0.000690570375*\yscal )  (19.19,-0.001778962537*\yscal )(19.2,-0.002889379533*\yscal )  (19.21,-0.004025454096*\yscal )(19.22,-0.005190980665*\yscal )  (19.23,-0.006389948906*\yscal )(19.24,-0.00762658044*\yscal )  (19.25,-0.008905369482*\yscal )(19.26,-0.01023112822*\yscal )  (19.27,-0.01160903787*\yscal )(19.28,-0.0130447066*\yscal )  (19.29,-0.01454423555*\yscal )(19.3,-0.01611429467*\yscal )  (19.31,-0.01776221026*\yscal )(19.32,-0.01949606654*\yscal )  (19.33,-0.02132482408*\yscal )(19.34,-0.02325845864*\yscal )  (19.35,-0.02530812456*\yscal )(19.36,-0.02748634821*\yscal )  (19.37,-0.02980725776*\yscal )(19.38,-0.03228685781*\yscal )  (19.39,-0.034943359*\yscal )(19.4,-0.03779757572*\yscal )  (19.41,-0.04087340862*\yscal )(19.42,-0.04419843325*\yscal )  (19.43,-0.04780462236*\yscal )(19.44,-0.05172923781*\yscal )  (19.45,-0.05601593903*\yscal )(19.46,-0.0607161704*\yscal )  (19.47,-0.0658909105*\yscal )(19.48,-0.0716128952*\yscal )  (19.49,-0.07796946697*\yscal )(19.5,-0.08506626021*\yscal )  (19.51,-0.09303201482*\yscal )(19.52,-0.1020249301*\yscal )  (19.53,-0.1122411486*\yscal )(19.54,-0.1239262263*\yscal )  (19.55,-0.1373908504*\yscal )(19.56,-0.1530327036*\yscal )  (19.57,-0.171367375*\yscal )(19.58,-0.1930728607*\yscal )  (19.59,-0.2190549224*\yscal )(19.6,-0.2505452537*\yscal )  (19.61,-0.2892526758*\yscal )(19.62,-0.3376027318*\yscal )  (19.63,-0.399129899*\yscal )(19.64,-0.4791441051*\yscal )  (19.65,-0.5859138145*\yscal )(19.66,-0.7328766482*\yscal )  (19.67,-0.9430313718*\yscal )(19.68,-1.258339397*\yscal )  (19.69,-1.761796967*\yscal )(19.7,-2.635668108*\yscal )(19.71,-4.339898657*\yscal )  (19.72,-8.270474614*\yscal )(19.73,-19.5603037*\yscal )(19.74,-47.11309861*\yscal )  (19.75,-31.95409409*\yscal )(19.76,-12.30047348*\yscal )(19.77,-5.845587582*\yscal )  (19.78,-3.329995702*\yscal )(19.79,-2.134334349*\yscal )(19.8,-1.481177881*\yscal )  (19.81,-1.087724762*\yscal )(19.82,-0.833165459*\yscal )  (19.83,-0.6593033274*\yscal )(19.84,-0.5354171052*\yscal )  (19.85,-0.4440861916*\yscal )(19.86,-0.3748491114*\yscal )  (19.87,-0.3211217491*\yscal )(19.88,-0.2785952188*\yscal )  (19.89,-0.2443550061*\yscal )(19.9,-0.2163732751*\yscal )  (19.91,-0.1932042229*\yscal )(19.92,-0.1737948032*\yscal )  (19.93,-0.1573635018*\yscal )(19.94,-0.1433205951*\yscal )  (19.95,-0.1312144381*\yscal )(19.96,-0.1206945101*\yscal )  (19.97,-0.111485503*\yscal )(19.98,-0.1033688354*\yscal )  (19.99,-0.09616925865*\yscal )(20.,-0.08974501155*\yscal )  (20.01,-0.08398048836*\yscal )(20.02,-0.07878071301*\yscal )  (20.03,-0.07406712739*\yscal )(20.04,-0.06977434826*\yscal )  (20.05,-0.06584764582*\yscal )(20.06,-0.06224096583*\yscal )  (20.07,-0.05891536515*\yscal )(20.08,-0.05583776454*\yscal )  (20.09,-0.05297994711*\yscal )(20.1,-0.05031774849*\yscal )  (20.11,-0.04783039793*\yscal )(20.12,-0.04549997882*\yscal )  (20.13,-0.04331098457*\yscal )(20.14,-0.04124995109*\yscal )  (20.15,-0.03930515118*\yscal )(20.16,-0.03746633916*\yscal )  (20.17,-0.03572453666*\yscal )(20.18,-0.03407185227*\yscal )  (20.19,-0.03250132902*\yscal )(20.2,-0.03100681513*\yscal )  (20.21,-0.02958285405*\yscal )(20.22,-0.02822459067*\yscal )  (20.23,-0.02692769124*\yscal )(20.24,-0.02568827464*\yscal )  (20.25,-0.02450285349*\yscal )(20.26,-0.02336828348*\yscal )  (20.27,-0.02228171975*\yscal )(20.28,-0.02124057926*\yscal )  (20.29,-0.02024250835*\yscal )(20.3,-0.01928535468*\yscal )  (20.31,-0.01836714302*\yscal )(20.32,-0.01748605423*\yscal )  (20.33,-0.01664040712*\yscal )(20.34,-0.01582864272*\yscal )  (20.35,-0.01504931064*\yscal )(20.36,-0.01430105731*\yscal )  (20.37,-0.01358261564*\yscal )(20.38,-0.01289279622*\yscal )  (20.39,-0.01223047958*\yscal )(20.4,-0.01159460946*\yscal )  (20.41,-0.01098418704*\yscal )(20.42,-0.01039826586*\yscal )  (20.43,-0.009835947438*\yscal )(20.44,-0.009296377394*\yscal )  (20.45,-0.008778742153*\yscal )(20.46,-0.008282266007*\yscal )  (20.47,-0.007806208559*\yscal )(20.48,-0.007349862489*\yscal )  (20.49,-0.006912551583*\yscal )(20.5,-0.006493628998*\yscal )  (20.51,-0.006092475732*\yscal )(20.52,-0.00570849926*\yscal )  (20.53,-0.005341132322*\yscal )(20.54,-0.004989831844*\yscal )  (20.55,-0.004654077961*\yscal )(20.56,-0.00433337314*\yscal )  (20.57,-0.004027241383*\yscal )(20.58,-0.003735227504*\yscal )  (20.59,-0.003456896462*\yscal )(20.6,-0.003191832751*\yscal )  (20.61,-0.002939639837*\yscal )(20.62,-0.002699939632*\yscal )  (20.63,-0.002472372007*\yscal )(20.64,-0.002256594334*\yscal )  (20.65,-0.002052281062*\yscal )(20.66,-0.001859123309*\yscal )  (20.67,-0.001676828488*\yscal )(20.68,-0.001505119946*\yscal )  (20.69,-0.001343736625*\yscal )(20.7,-0.001192432746*\yscal )  (20.71,-0.001050977504*\yscal )(20.72,-0.0009191547821*\yscal )  (20.73,-0.0007967628856*\yscal )(20.74,-0.0006836142842*\yscal )  (20.75,-0.0005795353761*\yscal )(20.76,-0.0004843662636*\yscal )  (20.77,-0.0003979605446*\yscal )(20.78,-0.0003201851192*\yscal )  (20.79,-0.0002509200101*\yscal )(20.8,-0.000190058198*\yscal )  (20.81,-0.0001375054727*\yscal )(20.82,-0.00009318029751*\yscal )  (20.83,-0.00005701368937*\yscal )(20.84,-0.00002894911416*\yscal )  (20.85,-8.942396667e-6*\yscal )(20.86,3.038353858e-6*\yscal )  (20.87,7.012802795e-6*\yscal )(20.88,2.988433548e-6*\yscal )  (20.89,-9.039424881e-6*\yscal )(20.9,-0.00002908758638*\yscal )  (20.91,-0.00005718501251*\yscal )(20.92,-0.00009337283384*\yscal )  (20.93,-0.0001377043881*\yscal )(20.94,-0.0001902452757*\yscal )  (20.95,-0.0002510734322*\yscal )(20.96,-0.0003202792196*\yscal )  (20.97,-0.000397965535*\yscal )(20.98,-0.0004842479389*\yscal )  (20.99,-0.0005792548028*\yscal )(21.,-0.0006831274762*\yscal )  (21.01,-0.0007960204758*\yscal )(21.02,-0.000918101695*\yscal )  (21.03,-0.001049552637*\yscal )(21.04,-0.001190568673*\yscal )  (21.05,-0.00134135932*\yscal )(21.06,-0.001502148555*\yscal )  (21.07,-0.001673175146*\yscal )(21.08,-0.001854693025*\yscal )  (21.09,-0.002046971683*\yscal )(21.1,-0.002250296609*\yscal )  (21.11,-0.002464969761*\yscal )(21.12,-0.002691310082*\yscal )  (21.13,-0.002929654062*\yscal )(21.14,-0.003180356346*\yscal )  (21.15,-0.003443790408*\yscal )(21.16,-0.003720349274*\yscal )  (21.17,-0.00401044632*\yscal )(21.18,-0.004314516152*\yscal )  (21.19,-0.004633015561*\yscal )(21.2,-0.004966424583*\yscal )  (21.21,-0.005315247667*\yscal )(21.22,-0.005680014961*\yscal )  (21.23,-0.006061283745*\yscal )(21.24,-0.006459640011*\yscal )  (21.25,-0.006875700232*\yscal )(21.26,-0.007310113329*\yscal )  (21.27,-0.007763562864*\yscal )(21.28,-0.008236769506*\yscal )  (21.29,-0.008730493786*\yscal )(21.3,-0.009245539198*\yscal )}
 

\draw[->] (-1,0)--(22,0) node[right] {$r$};
\draw[->] (0,-40*\yscal)--(0,40*\yscal);
\node at(-0.2,0.3){$0$};
\foreach \x in {1,2,3,4,6,7,8,9,11,12,13,14,16,17,18,19,21} \draw[](\x,0)--(\x,0.2);
\draw[-] (0,20*\yscal)--(0.1,20*\yscal); \node at(-0.5,20*\yscal){$20$};
\draw[-] (0,-20*\yscal)--(0.1,-20*\yscal); \node at(-0.8,-20*\yscal){$-20$};
\draw[thick] (5,0)--(5,0.3); \node at(5,-0.4){$5$};\draw[thick] (10,0)--(10,0.3); \node at(10,-0.4){$10$};
\draw[thick] (15,0)--(15,0.3); \node at(15,-0.4){$15$};\draw[thick] (20,0)--(20,0.3); \node at(20,-0.4){$20$};
%\clip (0,-3) rectangle (6.283185307,-0.5);
\draw[color=red] plot[smooth]  coordinates {\FigureAdataAR};
\draw[color=green] plot[smooth] coordinates {\FigureAdataAI};
\node at(5.1,20*\yscal){$\operatorname{Re}(v_0)$};
\node at(3.4,40*\yscal){$\operatorname{Im}(v_0)$};

\end{tikzpicture}

\caption{Plot of $v_0\bigl(r+10^{-2} \mathrm{i}\bigr)$.}\label{fig-8}
\end{figure}



==> Figure9.tikz <==
\begin{figure}[t]
\centering
%\begin{center}
%\begin{minipage}[c]{12 cm}
		
\begin{tikzpicture}[scale=0.6]

\def\yscal{0.1}
\def\FigureAdataAR{ (1.3,7.632243811*\yscal )(1.31,8.054164002*\yscal )(1.32,8.51744346*\yscal )  (1.33,9.028060305*\yscal )(1.34,9.593182534*\yscal )(1.35,10.22147783*\yscal )  (1.36,10.92352511*\yscal )(1.37,11.71236893*\yscal )(1.38,12.60427779*\yscal )  (1.39,13.61979915*\yscal )(1.4,14.78525519*\yscal )(1.41,16.13490847*\yscal )  (1.42,17.71417263*\yscal )(1.43,19.5845011*\yscal )(1.44,21.83105992*\yscal )  (1.45,24.57519305*\yscal )(1.46,27.9954886*\yscal )(1.47,32.36501139*\yscal )  (1.48,38.12046329*\yscal )(1.49,45.99733188*\yscal )(1.5,57.30297132*\yscal )  (1.51,74.4245559*\yscal )(1.52,100.8182161*\yscal )(1.53,123.2958974*\yscal )  (1.54,-25.50513426*\yscal )(1.55,-132.0271464*\yscal )(1.56,-104.3639424*\yscal )  (1.57,-79.67664368*\yscal )(1.58,-63.76000286*\yscal )(1.59,-53.16224745*\yscal )  (1.6,-45.71921848*\yscal )(1.61,-40.24692043*\yscal )(1.62,-36.07351758*\yscal )  (1.63,-32.79644954*\yscal )(1.64,-30.16193943*\yscal )(1.65,-28.00283311*\yscal )  (1.66,-26.20484763*\yscal )(1.67,-24.68732388*\yscal )(1.68,-23.39175777*\yscal )  (1.69,-22.27469746*\yscal )(1.7,-21.30319319*\yscal )(1.71,-20.45179463*\yscal )  (1.72,-19.70051662*\yscal )(1.73,-19.0334289*\yscal )(1.74,-18.43765772*\yscal )  (1.75,-17.90266601*\yscal )(1.76,-17.41972559*\yscal )(1.77,-16.98152445*\yscal )  (1.78,-16.58187061*\yscal )(1.79,-16.2154661*\yscal )(1.8,-15.87773278*\yscal )  (1.81,-15.56467679*\yscal )(1.82,-15.27278252*\yscal )(1.83,-14.99892905*\yscal )  (1.84,-14.74032436*\yscal )(1.85,-14.49445329*\yscal )(1.86,-14.25903677*\yscal )  (1.87,-14.03200003*\yscal )(1.88,-13.81144814*\yscal )(1.89,-13.59564771*\yscal )  (1.9,-13.38301364*\yscal )(1.91,-13.17209996*\yscal )(1.92,-12.96159425*\yscal )  (1.93,-12.75031466*\yscal )(1.94,-12.53720924*\yscal )(1.95,-12.3213567*\yscal )  (1.96,-12.10196823*\yscal )(1.97,-11.87838968*\yscal )(1.98,-11.65010378*\yscal )  (1.99,-11.41673157*\yscal )(2.,-11.178033*\yscal )(2.01,-10.93390583*\yscal )  (2.02,-10.68438301*\yscal )(2.03,-10.42962784*\yscal )(2.04,-10.16992716*\yscal )  (2.05,-9.905682307*\yscal )(2.06,-9.637398131*\yscal )(2.07,-9.365670133*\yscal )  (2.08,-9.091170142*\yscal )(2.09,-8.814630885*\yscal )(2.1,-8.536829888*\yscal )  (2.11,-8.258573191*\yscal )(2.12,-7.980679345*\yscal )(2.13,-7.703964137*\yscal )  (2.14,-7.429226423*\yscal )(2.15,-7.157235415*\yscal )(2.16,-6.888719653*\yscal )  (2.17,-6.624357831*\yscal )(2.18,-6.364771547*\yscal )(2.19,-6.11051999*\yscal )  (2.2,-5.862096473*\yscal )(2.21,-5.619926702*\yscal )(2.22,-5.3843686*\yscal )  (2.23,-5.15571349*\yscal )(2.24,-4.934188418*\yscal )(2.25,-4.719959397*\yscal )  (2.26,-4.513135361*\yscal )(2.27,-4.313772618*\yscal )(2.28,-4.121879631*\yscal )  (2.29,-3.937421956*\yscal )(2.3,-3.7603272*\yscal )(2.31,-3.590489904*\yscal )  (2.32,-3.427776231*\yscal )(2.33,-3.272028423*\yscal )(2.34,-3.12306895*\yscal )  (2.35,-2.980704345*\yscal )(2.36,-2.844728687*\yscal )(2.37,-2.714926741*\yscal )  (2.38,-2.591076749*\yscal )(2.39,-2.472952891*\yscal )(2.4,-2.360327424*\yscal )  (2.41,-2.25297253*\yscal )(2.42,-2.150661883*\yscal )(2.43,-2.053171973*\yscal )  (2.44,-1.96028319*\yscal )(2.45,-1.871780719*\yscal )(2.46,-1.787455249*\yscal )  (2.47,-1.707103516*\yscal )(2.48,-1.630528718*\yscal )(2.49,-1.557540808*\yscal )  (2.5,-1.487956674*\yscal )(2.51,-1.421600246*\yscal )(2.52,-1.358302519*\yscal )  (2.53,-1.297901516*\yscal )(2.54,-1.240242207*\yscal )(2.55,-1.185176372*\yscal )  (2.56,-1.13256245*\yscal )(2.57,-1.082265346*\yscal )(2.58,-1.034156225*\yscal )  (2.59,-0.9881122942*\yscal )(2.6,-0.944016569*\yscal )(2.61,-0.9017576373*\yscal )  (2.62,-0.8612294187*\yscal )(2.63,-0.822330924*\yscal )(2.64,-0.7849660162*\yscal )  (2.65,-0.7490431754*\yscal )(2.66,-0.7144752677*\yscal )(2.67,-0.6811793212*\yscal )  (2.68,-0.6490763084*\yscal )(2.69,-0.618090936*\yscal )(2.7,-0.5881514431*\yscal )  (2.71,-0.5591894078*\yscal )(2.72,-0.5311395621*\yscal )(2.73,-0.503939616*\yscal )  (2.74,-0.4775300902*\yscal )(2.75,-0.4518541571*\yscal )(2.76,-0.4268574916*\yscal )  (2.77,-0.4024881292*\yscal )(2.78,-0.3786963335*\yscal )(2.79,-0.3554344714*\yscal )  (2.8,-0.3326568969*\yscal )(2.81,-0.3103198427*\yscal )(2.82,-0.288381319*\yscal )  (2.83,-0.2668010206*\yscal )(2.84,-0.2455402415*\yscal )(2.85,-0.2245617957*\yscal )  (2.86,-0.2038299465*\yscal )(2.87,-0.1833103417*\yscal )(2.88,-0.1629699561*\yscal )  (2.89,-0.1427770403*\yscal )(2.9,-0.1227010767*\yscal )(2.91,-0.1027127414*\yscal )  (2.92,-0.08278387264*\yscal )(2.93,-0.0628874457*\yscal )  (2.94,-0.04299755363*\yscal )(2.95,-0.02308939443*\yscal )  (2.96,-0.003139264093*\yscal )(2.97,0.0168754444*\yscal )  (2.98,0.03697623621*\yscal )(2.99,0.05718350408*\yscal )(3.,0.0775165121*\yscal )  (3.01,0.097993374*\yscal )(3.02,0.1186310262*\yscal )(3.03,0.1394451956*\yscal )  (3.04,0.1604503625*\yscal )(3.05,0.181659719*\yscal )(3.06,0.2030851229*\yscal )  (3.07,0.2247370476*\yscal )(3.08,0.2466245288*\yscal )(3.09,0.2687551075*\yscal )  (3.1,0.2911347708*\yscal )(3.11,0.3137678908*\yscal )(3.12,0.3366571623*\yscal )  (3.13,0.3598035395*\yscal )(3.14,0.3832061735*\yscal )(3.15,0.4068623511*\yscal )  (3.16,0.4307674353*\yscal )(3.17,0.4549148094*\yscal )(3.18,0.4792958258*\yscal )  (3.19,0.5038997598*\yscal )(3.2,0.5287137707*\yscal )(3.21,0.5537228703*\yscal )  (3.22,0.5789099021*\yscal )(3.23,0.6042555295*\yscal )(3.24,0.6297382371*\yscal )  (3.25,0.6553343449*\yscal )(3.26,0.6810180363*\yscal )(3.27,0.7067614022*\yscal )  (3.28,0.732534501*\yscal )(3.29,0.7583054356*\yscal )(3.3,0.7840404484*\yscal )  (3.31,0.8097040338*\yscal )(3.32,0.8352590697*\yscal )(3.33,0.8606669664*\yscal )  (3.34,0.8858878335*\yscal )(3.35,0.9108806639*\yscal )(3.36,0.935603533*\yscal )  (3.37,0.9600138141*\yscal )(3.38,0.984068405*\yscal )(3.39,1.007723967*\yscal )  (3.4,1.030937174*\yscal )(3.41,1.053664962*\yscal )(3.42,1.075864794*\yscal )  (3.43,1.097494913*\yscal )(3.44,1.118514603*\yscal )(3.45,1.138884439*\yscal )  (3.46,1.158566535*\yscal )(3.47,1.177524773*\yscal )(3.48,1.19572503*\yscal )  (3.49,1.213135375*\yscal )(3.5,1.229726261*\yscal )(3.51,1.245470688*\yscal )  (3.52,1.260344343*\yscal )(3.53,1.274325722*\yscal )(3.54,1.287396224*\yscal )  (3.55,1.299540213*\yscal )(3.56,1.31074507*\yscal )(3.57,1.321001197*\yscal )  (3.58,1.33030202*\yscal )(3.59,1.338643945*\yscal )(3.6,1.346026307*\yscal )  (3.61,1.352451287*\yscal )(3.62,1.357923819*\yscal )(3.63,1.362451465*\yscal )  (3.64,1.36604429*\yscal )(3.65,1.368714709*\yscal )(3.66,1.370477332*\yscal )  (3.67,1.371348797*\yscal )(3.68,1.371347594*\yscal )(3.69,1.370493888*\yscal )  (3.7,1.368809336*\yscal )(3.71,1.366316907*\yscal )(3.72,1.363040701*\yscal )  (3.73,1.359005771*\yscal )(3.74,1.35423795*\yscal )(3.75,1.348763687*\yscal )  (3.76,1.342609883*\yscal )(3.77,1.33580374*\yscal )(3.78,1.32837262*\yscal )  (3.79,1.32034391*\yscal )(3.8,1.311744895*\yscal )(3.81,1.302602645*\yscal )  (3.82,1.292943912*\yscal )(3.83,1.282795034*\yscal )(3.84,1.27218185*\yscal )  (3.85,1.261129624*\yscal )(3.86,1.249662982*\yscal )(3.87,1.237805853*\yscal )  (3.88,1.225581421*\yscal )(3.89,1.213012084*\yscal )(3.9,1.200119423*\yscal )  (3.91,1.186924175*\yscal )(3.92,1.173446213*\yscal )(3.93,1.159704533*\yscal )  (3.94,1.145717249*\yscal )(3.95,1.131501585*\yscal )(3.96,1.117073877*\yscal )  (3.97,1.102449585*\yscal )(3.98,1.087643291*\yscal )(3.99,1.072668718*\yscal )  (4.,1.057538744*\yscal )(4.01,1.042265414*\yscal )(4.02,1.026859962*\yscal )  (4.03,1.011332832*\yscal )(4.04,0.9956936932*\yscal )(4.05,0.9799514689*\yscal )  (4.06,0.9641143551*\yscal )(4.07,0.9481898454*\yscal )(4.08,0.9321847544*\yscal )  (4.09,0.9161052413*\yscal )(4.1,0.8999568342*\yscal )(4.11,0.8837444533*\yscal )  (4.12,0.8674724351*\yscal )(4.13,0.8511445549*\yscal )(4.14,0.8347640502*\yscal )  (4.15,0.8183336427*\yscal )(4.16,0.8018555609*\yscal )(4.17,0.785331561*\yscal )  (4.18,0.7687629479*\yscal )(4.19,0.7521505965*\yscal )(4.2,0.7354949706*\yscal )  (4.21,0.7187961436*\yscal )(4.22,0.702053817*\yscal )(4.23,0.6852673393*\yscal )  (4.24,0.6684357252*\yscal )(4.25,0.6515576729*\yscal )(4.26,0.6346315834*\yscal )  (4.27,0.6176555779*\yscal )(4.28,0.6006275163*\yscal )(4.29,0.5835450158*\yscal )  (4.3,0.5664054695*\yscal )(4.31,0.5492060655*\yscal )(4.32,0.5319438071*\yscal )  (4.33,0.5146155332*\yscal )(4.34,0.4972179401*\yscal )(4.35,0.4797476045*\yscal )  (4.36,0.4622010078*\yscal )(4.37,0.4445745622*\yscal )(4.38,0.4268646386*\yscal )  (4.39,0.4090675973*\yscal )(4.4,0.3911798208*\yscal )(4.41,0.3731977495*\yscal )  (4.42,0.3551179215*\yscal )(4.43,0.336937015*\yscal )(4.44,0.3186518957*\yscal )  (4.45,0.3002596686*\yscal )(4.46,0.2817577348*\yscal )(4.47,0.2631438539*\yscal )  (4.48,0.2444162129*\yscal )(4.49,0.2255735007*\yscal )(4.5,0.2066149914*\yscal )  (4.51,0.1875406336*\yscal )(4.52,0.1683511495*\yscal )(4.53,0.1490481419*\yscal )  (4.54,0.1296342101*\yscal )(4.55,0.1101130767*\yscal )(4.56,0.09048972306*\yscal )  (4.57,0.07077053522*\yscal )(4.58,0.05096346007*\yscal )(4.59,0.03107817111*\yscal )  (4.6,0.01112624363*\yscal )(4.61,-0.008878661576*\yscal )  (4.62,-0.02892060717*\yscal )(4.63,-0.04898118256*\yscal )  (4.64,-0.06903930364*\yscal )(4.65,-0.08907101194*\yscal )  (4.66,-0.1090492765*\yscal )(4.67,-0.1289438029*\yscal )(4.68,-0.1487208544*\yscal )  (4.69,-0.1683430915*\yscal )(4.7,-0.1877694361*\yscal )(4.71,-0.2069549692*\yscal )  (4.72,-0.2258508694*\yscal )(4.73,-0.2444044033*\yscal )(4.74,-0.2625589761*\yscal )  (4.75,-0.2802542538*\yscal )(4.76,-0.2974263673*\yscal )(4.77,-0.314008207*\yscal )  (4.78,-0.3299298192*\yscal )(4.79,-0.3451189089*\yscal )(4.8,-0.3595014556*\yscal )  (4.81,-0.3730024439*\yscal )(4.82,-0.3855467064*\yscal )(4.83,-0.3970598739*\yscal )  (4.84,-0.4074694194*\yscal )(4.85,-0.416705782*\yscal )(4.86,-0.424703546*\yscal )  (4.87,-0.431402648*\yscal )(4.88,-0.4367495805*\yscal )(4.89,-0.4406985531*\yscal )  (4.9,-0.4432125746*\yscal )(4.91,-0.4442644135*\yscal )(4.92,-0.4438373998*\yscal )  (4.93,-0.4419260313*\yscal )(4.94,-0.4385363552*\yscal )(4.95,-0.4336861005*\yscal )  (4.96,-0.4274045502*\yscal )(4.97,-0.4197321472*\yscal )(4.98,-0.4107198432*\yscal )  (4.99,-0.4004282075*\yscal )(5.,-0.3889263233*\yscal )(5.01,-0.3762905081*\yscal )  (5.02,-0.3626028983*\yscal )(5.03,-0.3479499458*\yscal )(5.04,-0.3324208706*\yscal )  (5.05,-0.316106118*\yscal )(5.06,-0.2990958605*\yscal )(5.07,-0.2814785819*\yscal )  (5.08,-0.2633397744*\yscal )(5.09,-0.244760772*\yscal )(5.1,-0.2258177346*\yscal )  (5.11,-0.206580792*\yscal )(5.12,-0.1871133477*\yscal )(5.13,-0.1674715387*\yscal )  (5.14,-0.1477038391*\yscal )(5.15,-0.1278507959*\yscal )(5.16,-0.1079448772*\yscal )  (5.17,-0.08801041638*\yscal )(5.18,-0.06806362975*\yscal )  (5.19,-0.04811268998*\yscal )(5.2,-0.02815783347*\yscal )  (5.21,-0.008191483356*\yscal )(5.22,0.01180163022*\yscal )  (5.23,0.0318443701*\yscal )(5.24,0.05196712862*\yscal )(5.25,0.07220781644*\yscal )  (5.26,0.09261191914*\yscal )(5.27,0.1132326369*\yscal )(5.28,0.1341311233*\yscal )  (5.29,0.1553768407*\yscal )(5.3,0.1770480513*\yscal )(5.31,0.1992324656*\yscal )  (5.32,0.222028075*\yscal )(5.33,0.2455442002*\yscal )(5.34,0.2699027931*\yscal )  (5.35,0.2952400407*\yscal )(5.36,0.3217083314*\yscal )(5.37,0.3494786585*\yscal )  (5.38,0.3787435583*\yscal )(5.39,0.4097207053*\yscal )(5.4,0.442657325*\yscal )  (5.41,0.4778356307*\yscal )(5.42,0.5155795585*\yscal )(5.43,0.5562631576*\yscal )  (5.44,0.6003211215*\yscal )(5.45,0.6482621062*\yscal )(5.46,0.7006857271*\yscal )  (5.47,0.7583044603*\yscal )(5.48,0.8219721695*\yscal )(5.49,0.8927217059*\yscal )  (5.5,0.9718151139*\yscal )(5.51,1.060811639*\yscal )(5.52,1.161661322*\yscal )  (5.53,1.276836091*\yscal )(5.54,1.409517006*\yscal )(5.55,1.563867652*\yscal )  (5.56,1.745443281*\yscal )(5.57,1.961820476*\yscal )(5.58,2.223597449*\yscal )  (5.59,2.546041853*\yscal )(5.6,2.951919854*\yscal )(5.61,3.476585821*\yscal )  (5.62,4.177617092*\yscal )(5.63,5.153950583*\yscal )(5.64,6.584379725*\yscal )  (5.65,8.788474076*\yscal )(5.66,12.023891*\yscal )(5.67,11.08074443*\yscal )  (5.68,-11.28217543*\yscal )(5.69,-13.90908647*\yscal )(5.7,-10.62303781*\yscal )  (5.71,-8.319491184*\yscal )(5.72,-6.830353791*\yscal )(5.73,-5.820391191*\yscal )  (5.74,-5.099579203*\yscal )(5.75,-4.563152341*\yscal )(5.76,-4.150478059*\yscal )  (5.77,-3.824518887*\yscal )(5.78,-3.561532387*\yscal )(5.79,-3.345658032*\yscal )  (5.8,-3.165923234*\yscal )(5.81,-3.014507225*\yscal )(5.82,-2.885691254*\yscal )  (5.83,-2.77520002*\yscal )(5.84,-2.679775025*\yscal )(5.85,-2.596890239*\yscal )  (5.86,-2.524557806*\yscal )(5.87,-2.461192301*\yscal )(5.88,-2.405513991*\yscal )  (5.89,-2.356478646*\yscal )(5.9,-2.313225799*\yscal )(5.91,-2.275040038*\yscal )  (5.92,-2.241321665*\yscal )(5.93,-2.211564174*\yscal )(5.94,-2.185336788*\yscal )  (5.95,-2.162270754*\yscal )(5.96,-2.142048504*\yscal )(5.97,-2.124395*\yscal )  (5.98,-2.109070763*\yscal )(5.99,-2.095866218*\yscal )(6.,-2.08459707*\yscal )  (6.01,-2.075100505*\yscal )(6.02,-2.067232039*\yscal )(6.03,-2.060862891*\yscal )  (6.04,-2.055877786*\yscal )(6.05,-2.052173096*\yscal )(6.06,-2.049655272*\yscal )  (6.07,-2.048239503*\yscal )(6.08,-2.047848565*\yscal )(6.09,-2.048411841*\yscal )  (6.1,-2.049864455*\yscal )(6.11,-2.052146539*\yscal )(6.12,-2.055202578*\yscal )  (6.13,-2.05898084*\yscal )(6.14,-2.063432875*\yscal )(6.15,-2.068513065*\yscal )  (6.16,-2.074178228*\yscal )(6.17,-2.080387262*\yscal )(6.18,-2.087100824*\yscal )  (6.19,-2.094281039*\yscal )(6.2,-2.101891238*\yscal )(6.21,-2.109895714*\yscal )  (6.22,-2.118259508*\yscal )(6.23,-2.126948202*\yscal )(6.24,-2.135927731*\yscal )  (6.25,-2.145164215*\yscal )(6.26,-2.154623798*\yscal )(6.27,-2.164272495*\yscal )  (6.28,-2.174076063*\yscal )(6.29,-2.183999867*\yscal )(6.3,-2.194008765*\yscal )  (6.31,-2.204067006*\yscal )(6.32,-2.214138126*\yscal )(6.33,-2.224184863*\yscal )  (6.34,-2.234169085*\yscal )(6.35,-2.244051716*\yscal )(6.36,-2.253792688*\yscal )  (6.37,-2.263350898*\yscal )(6.38,-2.272684173*\yscal )(6.39,-2.281749264*\yscal )  (6.4,-2.290501837*\yscal )(6.41,-2.298896493*\yscal )(6.42,-2.306886799*\yscal )  (6.43,-2.314425341*\yscal )(6.44,-2.321463791*\yscal )(6.45,-2.327952999*\yscal )  (6.46,-2.333843105*\yscal )(6.47,-2.339083671*\yscal )(6.48,-2.343623839*\yscal )  (6.49,-2.34741251*\yscal )(6.5,-2.350398551*\yscal )(6.51,-2.352531013*\yscal )  (6.52,-2.353759392*\yscal )(6.53,-2.354033892*\yscal )(6.54,-2.353305722*\yscal )  (6.55,-2.351527409*\yscal )(6.56,-2.348653126*\yscal )(6.57,-2.344639036*\yscal )  (6.58,-2.339443648*\yscal )(6.59,-2.333028179*\yscal )(6.6,-2.325356922*\yscal )  (6.61,-2.316397606*\yscal )(6.62,-2.30612176*\yscal )(6.63,-2.294505056*\yscal )  (6.64,-2.281527635*\yscal )(6.65,-2.267174421*\yscal )(6.66,-2.251435388*\yscal )  (6.67,-2.234305807*\yscal )(6.68,-2.215786447*\yscal )(6.69,-2.195883731*\yscal )  (6.7,-2.174609842*\yscal )(6.71,-2.151982779*\yscal )(6.72,-2.128026353*\yscal )  (6.73,-2.102770129*\yscal )(6.74,-2.076249304*\yscal )(6.75,-2.048504534*\yscal )  (6.76,-2.019581694*\yscal )(6.77,-1.989531591*\yscal )(6.78,-1.958409622*\yscal )  (6.79,-1.926275387*\yscal )(6.8,-1.893192256*\yscal )(6.81,-1.859226905*\yscal )  (6.82,-1.824448825*\yscal )(6.83,-1.7889298*\yscal )(6.84,-1.752743383*\yscal )  (6.85,-1.715964358*\yscal )(6.86,-1.678668203*\yscal )(6.87,-1.640930566*\yscal )  (6.88,-1.602826755*\yscal )(6.89,-1.564431243*\yscal )(6.9,-1.525817206*\yscal )  (6.91,-1.487056093*\yscal )(6.92,-1.448217228*\yscal )(6.93,-1.40936745*\yscal )  (6.94,-1.370570801*\yscal )(6.95,-1.331888244*\yscal )(6.96,-1.293377439*\yscal )  (6.97,-1.255092545*\yscal )(6.98,-1.217084078*\yscal )(6.99,-1.179398802*\yscal )  (7.,-1.142079659*\yscal )(7.01,-1.105165733*\yscal )(7.02,-1.068692255*\yscal )  (7.03,-1.032690628*\yscal )(7.04,-0.9971884869*\yscal )(7.05,-0.9622097762*\yscal )  (7.06,-0.9277748533*\yscal )(7.07,-0.8939006063*\yscal )(7.08,-0.8606005869*\yscal )  (7.09,-0.8278851551*\yscal )(7.1,-0.795761632*\yscal )(7.11,-0.7642344592*\yscal )  (7.12,-0.7333053619*\yscal )(7.13,-0.7029735137*\yscal )(7.14,-0.6732357014*\yscal )  (7.15,-0.6440864879*\yscal )(7.16,-0.6155183717*\yscal )(7.17,-0.5875219429*\yscal )  (7.18,-0.5600860328*\yscal )(7.19,-0.5331978575*\yscal )(7.2,-0.5068431558*\yscal )  (7.21,-0.4810063181*\yscal )(7.22,-0.4556705091*\yscal )(7.23,-0.4308177819*\yscal )  (7.24,-0.4064291841*\yscal )(7.25,-0.3824848569*\yscal )(7.26,-0.3589641253*\yscal )  (7.27,-0.3358455807*\yscal )(7.28,-0.3131071571*\yscal )(7.29,-0.2907261983*\yscal )  (7.3,-0.2686795199*\yscal )(7.31,-0.2469434631*\yscal )(7.32,-0.2254939435*\yscal )  (7.33,-0.204306493*\yscal )(7.34,-0.1833562968*\yscal )(7.35,-0.1626182245*\yscal )  (7.36,-0.1420668572*\yscal )(7.37,-0.1216765092*\yscal )(7.38,-0.1014212464*\yscal )  (7.39,-0.08127490099*\yscal )(7.4,-0.06121108184*\yscal )  (7.41,-0.04120318317*\yscal )(7.42,-0.0212243898*\yscal )  (7.43,-0.00124768046*\yscal )(7.44,0.01875417088*\yscal )(7.45,0.0388085952*\yscal )  (7.46,0.05894322977*\yscal )(7.47,0.07918592038*\yscal )(7.48,0.09956472396*\yscal )  (7.49,0.1201079113*\yscal )(7.5,0.1408439696*\yscal )(7.51,0.1618016041*\yscal )  (7.52,0.1830097389*\yscal )(7.53,0.2044975161*\yscal )(7.54,0.226294293*\yscal )  (7.55,0.2484296372*\yscal )(7.56,0.2709333183*\yscal )(7.57,0.2938352968*\yscal )  (7.58,0.3171657087*\yscal )(7.59,0.3409548456*\yscal )(7.6,0.3652331301*\yscal )  (7.61,0.3900310851*\yscal )(7.62,0.4153792971*\yscal )(7.63,0.4413083717*\yscal )  (7.64,0.4678488824*\yscal )(7.65,0.49503131*\yscal )(7.66,0.522885973*\yscal )  (7.67,0.5514429476*\yscal )(7.68,0.580731977*\yscal )(7.69,0.6107823685*\yscal )  (7.7,0.6416228782*\yscal )(7.71,0.6732815821*\yscal )(7.72,0.7057857325*\yscal )  (7.73,0.7391615996*\yscal )(7.74,0.7734342972*\yscal )(7.75,0.8086275915*\yscal )  (7.76,0.8447636934*\yscal )(7.77,0.8818630325*\yscal )(7.78,0.9199440146*\yscal )  (7.79,0.9590227604*\yscal )(7.8,0.9991128276*\yscal )(7.81,1.040224915*\yscal )  (7.82,1.082366553*\yscal )(7.83,1.125541775*\yscal )(7.84,1.169750782*\yscal )  (7.85,1.21498959*\yscal )(7.86,1.261249675*\yscal )(7.87,1.30851761*\yscal )  (7.88,1.356774703*\yscal )(7.89,1.405996639*\yscal )(7.9,1.45615313*\yscal )  (7.91,1.507207584*\yscal )(7.92,1.559116796*\yscal )(7.93,1.611830663*\yscal )  (7.94,1.665291941*\yscal )(7.95,1.719436052*\yscal )(7.96,1.774190934*\yscal )  (7.97,1.829476969*\yscal )(7.98,1.885206964*\yscal )(7.99,1.941286233*\yscal )  (8.,1.99761275*\yscal )(8.01,2.054077405*\yscal )(8.02,2.11056436*\yscal )  (8.03,2.16695151*\yscal )(8.04,2.223111048*\yscal )(8.05,2.278910143*\yscal )  (8.06,2.33421172*\yscal )(8.07,2.388875345*\yscal )(8.08,2.442758202*\yscal )  (8.09,2.495716157*\yscal )(8.1,2.547604892*\yscal )(8.11,2.5982811*\yscal )  (8.12,2.647603714*\yscal )(8.13,2.695435165*\yscal )(8.14,2.741642631*\yscal )  (8.15,2.786099273*\yscal )(8.16,2.828685419*\yscal )(8.17,2.869289688*\yscal )  (8.18,2.907810024*\yscal )(8.19,2.944154629*\yscal )(8.2,2.978242766*\yscal )  (8.21,3.010005431*\yscal )(8.22,3.039385874*\yscal )(8.23,3.066339966*\yscal )  (8.24,3.090836405*\yscal )(8.25,3.112856759*\yscal )(8.26,3.132395362*\yscal )  (8.27,3.149459048*\yscal )(8.28,3.164066757*\yscal )(8.29,3.176249005*\yscal )  (8.3,3.186047247*\yscal )(8.31,3.193513144*\yscal )(8.32,3.198707748*\yscal )  (8.33,3.201700631*\yscal )(8.34,3.20256897*\yscal )(8.35,3.201396605*\yscal )  (8.36,3.198273093*\yscal )(8.37,3.193292764*\yscal )(8.38,3.186553801*\yscal )  (8.39,3.178157351*\yscal )(8.4,3.16820668*\yscal )(8.41,3.15680638*\yscal )  (8.42,3.144061631*\yscal )(8.43,3.13007753*\yscal )(8.44,3.114958479*\yscal )  (8.45,3.098807652*\yscal )(8.46,3.081726514*\yscal )(8.47,3.063814423*\yscal )  (8.48,3.045168286*\yscal )(8.49,3.025882281*\yscal )(8.5,3.006047641*\yscal )  (8.51,2.985752487*\yscal )(8.52,2.965081722*\yscal )(8.53,2.944116959*\yscal )  (8.54,2.922936511*\yscal )(8.55,2.901615401*\yscal )(8.56,2.88022542*\yscal )  (8.57,2.858835209*\yscal )(8.58,2.837510378*\yscal )(8.59,2.816313638*\yscal )  (8.6,2.795304962*\yscal )(8.61,2.774541768*\yscal )(8.62,2.75407911*\yscal )  (8.63,2.733969892*\yscal )(8.64,2.714265091*\yscal )(8.65,2.695014*\yscal )  (8.66,2.676264473*\yscal )(8.67,2.658063191*\yscal )(8.68,2.640455938*\yscal )  (8.69,2.623487885*\yscal )(8.7,2.607203896*\yscal )(8.71,2.591648846*\yscal )  (8.72,2.576867956*\yscal )(8.73,2.562907148*\yscal )(8.74,2.549813431*\yscal )  (8.75,2.537635303*\yscal )(8.76,2.5264232*\yscal )(8.77,2.516229972*\yscal )  (8.78,2.507111413*\yscal )(8.79,2.49912684*\yscal )(8.8,2.492339743*\yscal )  (8.81,2.486818509*\yscal )(8.82,2.482637236*\yscal )(8.83,2.479876657*\yscal )  (8.84,2.478625201*\yscal )(8.85,2.478980204*\yscal )(8.86,2.481049312*\yscal )  (8.87,2.484952114*\yscal )(8.88,2.490822049*\yscal )(8.89,2.498808656*\yscal )  (8.9,2.509080233*\yscal )(8.91,2.521827009*\yscal )(8.92,2.537264945*\yscal )  (8.93,2.55564032*\yscal )(8.94,2.577235306*\yscal )(8.95,2.602374787*\yscal )  (8.96,2.631434767*\yscal )(8.97,2.664852807*\yscal )(8.98,2.703141119*\yscal )  (8.99,2.746903096*\yscal )(9.,2.796854429*\yscal )(9.01,2.853850332*\yscal )  (9.02,2.918921049*\yscal )(9.03,2.993318739*\yscal )(9.04,3.078580218*\yscal )  (9.05,3.176612153*\yscal )(9.06,3.289808645*\yscal )(9.07,3.42121645*\yscal )  (9.08,3.57477184*\yscal )(9.09,3.755647845*\yscal )(9.1,3.970776351*\yscal )  (9.11,4.229655822*\yscal )(9.12,4.545642253*\yscal )(9.13,4.938090398*\yscal )  (9.14,5.436058879*\yscal )(9.15,6.085034217*\yscal )(9.16,6.959774765*\yscal )  (9.17,8.189990505*\yscal )(9.18,10.01151885*\yscal )(9.19,12.8350934*\yscal )  (9.2,16.74866385*\yscal )(9.21,11.83803736*\yscal )(9.22,-14.06359138*\yscal )  (9.23,-13.96831892*\yscal )(9.24,-10.19878573*\yscal )(9.25,-7.672067617*\yscal )  (9.26,-6.027489161*\yscal )(9.27,-4.900444545*\yscal )(9.28,-4.088432574*\yscal )  (9.29,-3.479057467*\yscal )(9.3,-3.006639441*\yscal )(9.31,-2.630696197*\yscal )  (9.32,-2.325075161*\yscal )(9.33,-2.072190114*\yscal )(9.34,-1.85980579*\yscal )  (9.35,-1.679158862*\yscal )(9.36,-1.523813967*\yscal )(9.37,-1.38894179*\yscal )  (9.38,-1.270848914*\yscal )(9.39,-1.166663062*\yscal )(9.4,-1.074117125*\yscal )  (9.41,-0.9913977373*\yscal )(9.42,-0.9170370045*\yscal )(9.43,-0.8498337307*\yscal )  (9.44,-0.7887951958*\yscal )(9.45,-0.7330935006*\yscal )(9.46,-0.6820324083*\yscal )  (9.47,-0.6350218573*\yscal )(9.48,-0.5915581567*\yscal )(9.49,-0.5512084433*\yscal )  (9.5,-0.5135983723*\yscal )(9.51,-0.4784022858*\yscal )(9.52,-0.4453353005*\yscal )  (9.53,-0.4141468948*\yscal )(9.54,-0.3846156794*\yscal )(9.55,-0.3565451062*\yscal )  (9.56,-0.3297599324*\yscal )(9.57,-0.3041032915*\yscal )(9.58,-0.2794342601*\yscal )  (9.59,-0.2556258301*\yscal )(9.6,-0.2325632163*\yscal )(9.61,-0.2101424413*\yscal )  (9.62,-0.1882691549*\yscal )(9.63,-0.1668576485*\yscal )(9.64,-0.1458300375*\yscal )  (9.65,-0.1251155846*\yscal )(9.66,-0.1046501465*\yscal )  (9.67,-0.08437572501*\yscal )(9.68,-0.06424011017*\yscal )  (9.69,-0.04419660203*\yscal )(9.7,-0.0242038015*\yscal )  (9.71,-0.004225460539*\yscal )(9.72,0.01576961661*\yscal )  (9.73,0.03580762889*\yscal )(9.74,0.05590979818*\yscal )(9.75,0.07609236038*\yscal )  (9.76,0.09636653511*\yscal )(9.77,0.1167384812*\yscal )(9.78,0.1372092454*\yscal )  (9.79,0.1577747113*\yscal )(9.8,0.1784255574*\yscal )(9.81,0.1991472303*\yscal )  (9.82,0.2199199421*\yscal )(9.83,0.2407187*\yscal )(9.84,0.2615133739*\yscal )  (9.85,0.2822688111*\yscal )(9.86,0.3029450032*\yscal )(9.87,0.3234973112*\yscal )  (9.88,0.3438767532*\yscal )(9.89,0.3640303572*\yscal )(9.9,0.3839015813*\yscal )  (9.91,0.4034307986*\yscal )(9.92,0.4225558475*\yscal )(9.93,0.4412126386*\yscal )  (9.94,0.4593358144*\yscal )(9.95,0.4768594509*\yscal )(9.96,0.4937177908*\yscal )  (9.97,0.5098459952*\yscal )(9.98,0.5251808994*\yscal )(9.99,0.539661759*\yscal )  (10.,0.5532309693*\yscal )(10.01,0.5658347442*\yscal )(10.02,0.5774237396*\yscal )  (10.03,0.5879536078*\yscal )(10.04,0.5973854726*\yscal )(10.05,0.6056863142*\yscal )  (10.06,0.6128292595*\yscal )(10.07,0.6187937715*\yscal )(10.08,0.6235657382*\yscal )  (10.09,0.627137463*\yscal )(10.1,0.6295075582*\yscal )(10.11,0.6306807517*\yscal )  (10.12,0.630667613*\yscal )(10.13,0.6294842087*\yscal )(10.14,0.6271517001*\yscal )  (10.15,0.6236958933*\yscal )(10.16,0.6191467546*\yscal )(10.17,0.6135379029*\yscal )  (10.18,0.6069060904*\yscal )(10.19,0.599290682*\yscal )(10.2,0.5907331434*\yscal )  (10.21,0.5812765454*\yscal )(10.22,0.5709650917*\yscal )(10.23,0.5598436759*\yscal )  (10.24,0.5479574715*\yscal )(10.25,0.5353515587*\yscal )(10.26,0.5220705885*\yscal )  (10.27,0.5081584866*\yscal )(10.28,0.4936581956*\yscal )(10.29,0.4786114552*\yscal )  (10.3,0.4630586189*\yscal )(10.31,0.4470385052*\yscal )(10.32,0.4305882808*\yscal )  (10.33,0.4137433734*\yscal )(10.34,0.3965374109*\yscal )(10.35,0.3790021858*\yscal )  (10.36,0.3611676389*\yscal )(10.37,0.3430618638*\yscal )(10.38,0.3247111252*\yscal )  (10.39,0.3061398924*\yscal )(10.4,0.2873708833*\yscal )(10.41,0.2684251177*\yscal )  (10.42,0.2493219783*\yscal )(10.43,0.2300792771*\yscal )(10.44,0.2107133259*\yscal )  (10.45,0.1912390104*\yscal )(10.46,0.1716698655*\yscal )(10.47,0.1520181516*\yscal )  (10.48,0.1322949313*\yscal )(10.49,0.1125101454*\yscal )(10.5,0.09267268718*\yscal )  (10.51,0.07279047634*\yscal )(10.52,0.0528705299*\yscal )  (10.53,0.03291903167*\yscal )(10.54,0.01294139913*\yscal )  (10.55,-0.007057651937*\yscal )(10.56,-0.02707404537*\yscal )  (10.57,-0.04710428497*\yscal )(10.58,-0.06714539727*\yscal )  (10.59,-0.0871948767*\yscal )(10.6,-0.107250633*\yscal )  (10.61,-0.1273109406*\yscal )(10.62,-0.1473743907*\yscal )  (10.63,-0.1674398442*\yscal )(10.64,-0.1875063873*\yscal )  (10.65,-0.2075732881*\yscal )(10.66,-0.2276399551*\yscal )  (10.67,-0.2477058963*\yscal )(10.68,-0.26777068*\yscal )  (10.69,-0.2878338964*\yscal )(10.7,-0.3078951193*\yscal )  (10.71,-0.3279538695*\yscal )(10.72,-0.3480095779*\yscal )  (10.73,-0.3680615488*\yscal )(10.74,-0.3881089238*\yscal )  (10.75,-0.4081506455*\yscal )(10.76,-0.428185421*\yscal )  (10.77,-0.4482116854*\yscal )(10.78,-0.4682275643*\yscal )  (10.79,-0.4882308368*\yscal )(10.8,-0.5082188974*\yscal )  (10.81,-0.5281887171*\yscal )(10.82,-0.5481368043*\yscal )  (10.83,-0.5680591644*\yscal )(10.84,-0.5879512597*\yscal )  (10.85,-0.6078079672*\yscal )(10.86,-0.6276235367*\yscal )  (10.87,-0.6473915479*\yscal )(10.88,-0.6671048667*\yscal )  (10.89,-0.6867556016*\yscal )(10.9,-0.7063350589*\yscal )  (10.91,-0.7258336988*\yscal )(10.92,-0.7452410904*\yscal )  (10.93,-0.7645458683*\yscal )(10.94,-0.7837356887*\yscal )  (10.95,-0.8027971873*\yscal )(10.96,-0.8217159382*\yscal )  (10.97,-0.8404764155*\yscal )(10.98,-0.8590619559*\yscal )  (10.99,-0.8774547264*\yscal )(11.,-0.8956356939*\yscal )  (11.01,-0.9135846005*\yscal )(11.02,-0.9312799437*\yscal )  (11.03,-0.9486989628*\yscal )(11.04,-0.9658176324*\yscal )  (11.05,-0.9826106643*\yscal )(11.06,-0.9990515178*\yscal )  (11.07,-1.015112421*\yscal )(11.08,-1.030764402*\yscal )(11.09,-1.045977336*\yscal )  (11.1,-1.06072*\yscal )(11.11,-1.074960145*\yscal )(11.12,-1.088664586*\yscal )  (11.13,-1.101799307*\yscal )(11.14,-1.114329576*\yscal )(11.15,-1.126220088*\yscal )  (11.16,-1.137435122*\yscal )(11.17,-1.147938712*\yscal )(11.18,-1.157694841*\yscal )  (11.19,-1.166667654*\yscal )(11.2,-1.174821678*\yscal )(11.21,-1.182122073*\yscal )  (11.22,-1.188534882*\yscal )(11.23,-1.194027303*\yscal )(11.24,-1.198567969*\yscal )  (11.25,-1.202127229*\yscal )(11.26,-1.204677443*\yscal )(11.27,-1.206193268*\yscal )  (11.28,-1.206651946*\yscal )(11.29,-1.206033583*\yscal )(11.3,-1.204321413*\yscal )  (11.31,-1.201502045*\yscal )(11.32,-1.197565696*\yscal )(11.33,-1.192506391*\yscal )  (11.34,-1.186322129*\yscal )(11.35,-1.179015028*\yscal )(11.36,-1.17059142*\yscal )  (11.37,-1.16106191*\yscal )(11.38,-1.150441393*\yscal )(11.39,-1.138749026*\yscal )  (11.4,-1.126008149*\yscal )(11.41,-1.112246173*\yscal )(11.42,-1.097494407*\yscal )  (11.43,-1.08178786*\yscal )(11.44,-1.065164986*\yscal )(11.45,-1.047667407*\yscal )  (11.46,-1.029339593*\yscal )(11.47,-1.01022852*\yscal )(11.48,-0.9903833051*\yscal )  (11.49,-0.9698548199*\yscal )(11.5,-0.9486952983*\yscal )  (11.51,-0.926957936*\yscal )(11.52,-0.9046964895*\yscal )  (11.53,-0.8819648826*\yscal )(11.54,-0.8588168219*\yscal )  (11.55,-0.8353054286*\yscal )(11.56,-0.8114828892*\yscal )  (11.57,-0.78740013*\yscal )(11.58,-0.763106517*\yscal )(11.59,-0.7386495838*\yscal )  (11.6,-0.7140747905*\yscal )(11.61,-0.6894253115*\yscal )  (11.62,-0.6647418567*\yscal )(11.63,-0.6400625217*\yscal )  (11.64,-0.6154226693*\yscal )(11.65,-0.5908548398*\yscal )  (11.66,-0.5663886889*\yscal )(11.67,-0.542050951*\yscal )  (11.68,-0.5178654265*\yscal )(11.69,-0.4938529906*\yscal )  (11.7,-0.4700316203*\yscal )(11.71,-0.4464164391*\yscal )  (11.72,-0.4230197751*\yscal )(11.73,-0.3998512316*\yscal )  (11.74,-0.3769177665*\yscal )(11.75,-0.35422378*\yscal )  (11.76,-0.3317712066*\yscal )(11.77,-0.3095596115*\yscal )  (11.78,-0.2875862882*\yscal )(11.79,-0.2658463559*\yscal )  (11.8,-0.2443328562*\yscal )(11.81,-0.2230368468*\yscal )  (11.82,-0.2019474912*\yscal )(11.83,-0.1810521446*\yscal )  (11.84,-0.1603364329*\yscal )(11.85,-0.1397843268*\yscal )  (11.86,-0.1193782082*\yscal )(11.87,-0.09909892928*\yscal )  (11.88,-0.07892586429*\yscal )(11.89,-0.05883695254*\yscal )  (11.9,-0.0388087334*\yscal )(11.91,-0.01881637245*\yscal )  (11.92,0.00116632118*\yscal )(11.93,0.02116688663*\yscal )  (11.94,0.04121421231*\yscal )(11.95,0.06133854632*\yscal )  (11.96,0.08157151647*\yscal )(11.97,0.10194616*\yscal )(11.98,0.1224969635*\yscal )  (11.99,0.1432599126*\yscal )(12.,0.1642725528*\yscal )(12.01,0.1855740605*\yscal )  (12.02,0.2072053259*\yscal )(12.03,0.2292090468*\yscal )(12.04,0.2516298355*\yscal )  (12.05,0.2745143378*\yscal )(12.06,0.2979113656*\yscal )(12.07,0.3218720444*\yscal )  (12.08,0.3464499751*\yscal )(12.09,0.3717014125*\yscal )(12.1,0.3976854611*\yscal )  (12.11,0.4244642897*\yscal )(12.12,0.4521033656*\yscal )(12.13,0.4806717111*\yscal )  (12.14,0.5102421834*\yscal )(12.15,0.5408917797*\yscal )(12.16,0.5727019711*\yscal )  (12.17,0.6057590662*\yscal )(12.18,0.6401546084*\yscal )(12.19,0.6759858098*\yscal )  (12.2,0.7133560249*\yscal )(12.21,0.7523752692*\yscal )(12.22,0.7931607854*\yscal )  (12.23,0.8358376637*\yscal )(12.24,0.880539522*\yscal )(12.25,0.9274092498*\yscal )  (12.26,0.9765998267*\yscal )(12.27,1.028275219*\yscal )(12.28,1.082611369*\yscal )  (12.29,1.139797278*\yscal )(12.3,1.200036204*\yscal )(12.31,1.263546983*\yscal )  (12.32,1.330565481*\yscal )(12.33,1.401346208*\yscal )(12.34,1.476164092*\yscal )  (12.35,1.555316457*\yscal )(12.36,1.639125205*\yscal )(12.37,1.727939242*\yscal )  (12.38,1.822137176*\yscal )(12.39,1.922130315*\yscal )(12.4,2.028366012*\yscal )  (12.41,2.141331387*\yscal )(12.42,2.261557494*\yscal )(12.43,2.38962397*\yscal )  (12.44,2.526164245*\yscal )(12.45,2.671871379*\yscal )(12.46,2.82750461*\yscal )  (12.47,2.993896714*\yscal )(12.48,3.171962282*\yscal )(12.49,3.362707038*\yscal )  (12.5,3.567238357*\yscal )(12.51,3.786777117*\yscal )(12.52,4.02267112*\yscal )  (12.53,4.276410246*\yscal )(12.54,4.549643638*\yscal )(12.55,4.84419917*\yscal )  (12.56,5.162105532*\yscal )(12.57,5.505617307*\yscal )(12.58,5.877243462*\yscal )  (12.59,6.279779724*\yscal )(12.6,6.716345392*\yscal )(12.61,7.190425177*\yscal )  (12.62,7.705916762*\yscal )(12.63,8.267184816*\yscal )(12.64,8.879122264*\yscal )  (12.65,9.54721968*\yscal )(12.66,10.27764368*\yscal )(12.67,11.07732519*\yscal )  (12.68,11.95405837*\yscal )(12.69,12.9166108*\yscal )(12.7,13.97484524*\yscal )  (12.71,15.1398526*\yscal )(12.72,16.42409507*\yscal )(12.73,17.84155684*\yscal )  (12.74,19.40789789*\yscal )(12.75,21.14060366*\yscal )(12.76,23.059119*\yscal )  (12.77,25.18494959*\yscal )(12.78,27.54170598*\yscal )(12.79,30.15505558*\yscal )  (12.8,33.05253491*\yscal )(12.81,36.26315828*\yscal )(12.82,39.81674103*\yscal )  (12.83,43.74283587*\yscal )(12.84,48.06916473*\yscal )(12.85,52.8194213*\yscal )  (12.86,58.01033346*\yscal )(12.87,63.64792442*\yscal )(12.88,69.72301842*\yscal )  (12.89,76.20622016*\yscal )(12.9,83.04286665*\yscal )(12.91,90.14878712*\yscal )  (12.92,97.40804223*\yscal )(12.93,104.6740118*\yscal )(12.94,111.7750752*\yscal )  (12.95,118.5255077*\yscal )(12.96,124.7410754*\yscal )(12.97,130.2573749*\yscal )  (12.98,134.9477598*\yscal )(12.99,138.737295*\yscal )(13.,141.6099367*\yscal )  (13.01,143.6078488*\yscal )(13.02,144.823771*\yscal )(13.03,145.3888867*\yscal )  (13.04,145.4592198*\yscal )(13.05,145.2032575*\yscal )(13.06,144.7926178*\yscal )  (13.07,144.3966209*\yscal )(13.08,144.1809059*\yscal )(13.09,144.3099055*\yscal )  (13.1,144.9530478*\yscal )(13.11,146.2949728*\yscal )(13.12,148.5508589*\yscal )  (13.13,151.9893297*\yscal )(13.14,156.9678495*\yscal )(13.15,163.99013*\yscal )  (13.16,173.8044073*\yscal )(13.17,187.5814508*\yscal )(13.18,207.2555974*\yscal )  (13.19,236.208432*\yscal )(13.2,280.6115131*\yscal )(13.21,350.8359868*\yscal )  (13.22,441.0400473*\yscal )(13.23,219.7562612*\yscal )(13.24,-337.9698447*\yscal )  (13.25,-294.7650334*\yscal )(13.26,-209.9059942*\yscal )(13.27,-154.6336613*\yscal )  (13.28,-118.7792153*\yscal )(13.29,-94.30488192*\yscal )(13.3,-76.79130428*\yscal )  (13.31,-63.77126434*\yscal )(13.32,-53.79286475*\yscal )(13.33,-45.95598135*\yscal )  (13.34,-39.67661891*\yscal )(13.35,-34.56098451*\yscal )(13.36,-30.33472847*\yscal )  (13.37,-26.80133334*\yscal )(13.38,-23.81664279*\yscal )(13.39,-21.27271332*\yscal )  (13.4,-19.08725701*\yscal )(13.41,-17.19655044*\yscal )(13.42,-15.55055657*\yscal )  (13.43,-14.10949718*\yscal )(13.44,-12.84139834*\yscal )(13.45,-11.72030264*\yscal )  (13.46,-10.72494689*\yscal )(13.47,-9.837770452*\yscal )(13.48,-9.044162171*\yscal )  (13.49,-8.331881718*\yscal )(13.5,-7.690610384*\yscal )(13.51,-7.111598884*\yscal )  (13.52,-6.587388783*\yscal )(13.53,-6.111590303*\yscal )(13.54,-5.678703754*\yscal )  (13.55,-5.283974995*\yscal )(13.56,-4.923277651*\yscal )(13.57,-4.593016554*\yscal )  (13.58,-4.29004811*\yscal )(13.59,-4.011614267*\yscal )(13.6,-3.755287494*\yscal )  (13.61,-3.518924693*\yscal )(13.62,-3.300628435*\yscal )(13.63,-3.098714209*\yscal )  (13.64,-2.911682637*\yscal )(13.65,-2.738195815*\yscal )(13.66,-2.577057089*\yscal )  (13.67,-2.427193715*\yscal )(13.68,-2.287641929*\yscal )(13.69,-2.15753407*\yscal )  (13.7,-2.036087419*\yscal )(13.71,-1.922594513*\yscal )(13.72,-1.816414716*\yscal )  (13.73,-1.716966847*\yscal )(13.74,-1.623722743*\yscal )(13.75,-1.536201597*\yscal )  (13.76,-1.45396499*\yscal )(13.77,-1.376612505*\yscal )(13.78,-1.303777856*\yscal )  (13.79,-1.23512546*\yscal )(13.8,-1.170347396*\yscal )(13.81,-1.109160707*\yscal )  (13.82,-1.051304992*\yscal )(13.83,-0.996540261*\yscal )  (13.84,-0.9446450178*\yscal )(13.85,-0.8954145466*\yscal )  (13.86,-0.8486593726*\yscal )(13.87,-0.8042038814*\yscal )  (13.88,-0.7618850782*\yscal )(13.89,-0.7215514692*\yscal )  (13.9,-0.6830620545*\yscal )(13.91,-0.6462854174*\yscal )  (13.92,-0.6110989021*\yscal )(13.93,-0.5773878695*\yscal )  (13.94,-0.5450450222*\yscal )(13.95,-0.5139697937*\yscal )  (13.96,-0.4840677925*\yscal )(13.97,-0.4552502988*\yscal )  (13.98,-0.4274338057*\yscal )(13.99,-0.4005396032*\yscal )  (14.,-0.3744933991*\yscal )(14.01,-0.3492249743*\yscal )  (14.02,-0.3246678704*\yscal )(14.03,-0.3007591042*\yscal )  (14.04,-0.2774389098*\yscal )(14.05,-0.2546505044*\yscal )  (14.06,-0.2323398759*\yscal )(14.07,-0.2104555921*\yscal )  (14.08,-0.1889486279*\yscal )(14.09,-0.1677722113*\yscal )  (14.1,-0.1468816863*\yscal )(14.11,-0.1262343906*\yscal )  (14.12,-0.1057895493*\yscal )(14.13,-0.08550818289*\yscal )  (14.14,-0.06535302778*\yscal )(14.15,-0.04528847118*\yscal )  (14.16,-0.0252804978*\yscal )(14.17,-0.00529664888*\yscal )  (14.18,0.0146940069*\yscal )(14.19,0.03472089116*\yscal )  (14.2,0.05481192238*\yscal )(14.21,0.0749935116*\yscal )  (14.22,0.09529054755*\yscal )(14.23,0.1157263716*\yscal )  (14.24,0.1363227425*\yscal )(14.25,0.1570997922*\yscal )(14.26,0.1780759715*\yscal )  (14.27,0.1992679881*\yscal )(14.28,0.2206907356*\yscal )(14.29,0.2423572159*\yscal )  (14.3,0.264278454*\yscal )(14.31,0.2864634074*\yscal )(14.32,0.3089188711*\yscal )  (14.33,0.3316493784*\yscal )(14.34,0.3546570994*\yscal )(14.35,0.3779417388*\yscal )  (14.36,0.4015004349*\yscal )(14.37,0.4253276608*\yscal )(14.38,0.4494151305*\yscal )  (14.39,0.4737517116*\yscal )(14.4,0.4983233474*\yscal )(14.41,0.5231129905*\yscal )  (14.42,0.5481005503*\yscal )(14.43,0.5732628571*\yscal )(14.44,0.5985736456*\yscal )  (14.45,0.6240035597*\yscal )(14.46,0.6495201818*\yscal )(14.47,0.6750880882*\yscal )  (14.48,0.7006689331*\yscal )(14.49,0.7262215623*\yscal )(14.5,0.7517021592*\yscal )  (14.51,0.777064422*\yscal )(14.52,0.8022597744*\yscal )(14.53,0.827237609*\yscal )  (14.54,0.851945561*\yscal )(14.55,0.8763298137*\yscal )(14.56,0.900335431*\yscal )  (14.57,0.9239067146*\yscal )(14.58,0.9469875836*\yscal )(14.59,0.9695219707*\yscal )  (14.6,0.9914542308*\yscal )(14.61,1.012729557*\yscal )(14.62,1.0332944*\yscal )  (14.63,1.053096876*\yscal )(14.64,1.072087178*\yscal )(14.65,1.090217954*\yscal )  (14.66,1.107444678*\yscal )(14.67,1.123725983*\yscal )(14.68,1.139023966*\yscal )  (14.69,1.153304459*\yscal )(14.7,1.166537249*\yscal )(14.71,1.178696267*\yscal )  (14.72,1.189759722*\yscal )(14.73,1.199710193*\yscal )(14.74,1.20853467*\yscal )  (14.75,1.216224556*\yscal )(14.76,1.222775613*\yscal )(14.77,1.228187877*\yscal )  (14.78,1.232465522*\yscal )(14.79,1.235616701*\yscal )(14.8,1.237653339*\yscal )  (14.81,1.238590914*\yscal )(14.82,1.238448204*\yscal )(14.83,1.237247019*\yscal )  (14.84,1.235011921*\yscal )(14.85,1.231769929*\yscal )(14.86,1.22755023*\yscal )  (14.87,1.222383874*\yscal )(14.88,1.216303488*\yscal )(14.89,1.209342982*\yscal )  (14.9,1.201537276*\yscal )(14.91,1.192922029*\yscal )(14.92,1.183533393*\yscal )  (14.93,1.173407768*\yscal )(14.94,1.162581589*\yscal )(14.95,1.151091121*\yscal )  (14.96,1.138972274*\yscal )(14.97,1.126260439*\yscal )(14.98,1.112990339*\yscal )  (14.99,1.099195902*\yscal )(15.,1.084910145*\yscal )(15.01,1.070165083*\yscal )  (15.02,1.054991647*\yscal )(15.03,1.03941962*\yscal )(15.04,1.023477585*\yscal )  (15.05,1.00719289*\yscal )(15.06,0.990591617*\yscal )(15.07,0.973698572*\yscal )  (15.08,0.956537274*\yscal )(15.09,0.9391299599*\yscal )(15.1,0.9214975934*\yscal )  (15.11,0.9036598819*\yscal )(15.12,0.8856352979*\yscal )(15.13,0.8674411062*\yscal )  (15.14,0.8490933949*\yscal )(15.15,0.8306071091*\yscal )(15.16,0.8119960882*\yscal )  (15.17,0.7932731049*\yscal )(15.18,0.7744499057*\yscal )(15.19,0.7555372527*\yscal )  (15.2,0.7365449665*\yscal )(15.21,0.7174819688*\yscal )(15.22,0.698356326*\yscal )  (15.23,0.6791752917*\yscal )(15.24,0.65994535*\yscal )(15.25,0.6406722572*\yscal )  (15.26,0.6213610839*\yscal )(15.27,0.6020162556*\yscal )(15.28,0.5826415931*\yscal )  (15.29,0.5632403516*\yscal )(15.3,0.5438152596*\yscal )(15.31,0.5243685562*\yscal )  (15.32,0.5049020284*\yscal )(15.33,0.4854170472*\yscal )(15.34,0.4659146032*\yscal )  (15.35,0.4463953413*\yscal )(15.36,0.4268595955*\yscal )(15.37,0.4073074229*\yscal )  (15.38,0.3877386373*\yscal )(15.39,0.3681528429*\yscal )(15.4,0.3485494682*\yscal )  (15.41,0.3289277994*\yscal )(15.42,0.3092870147*\yscal )(15.43,0.2896262187*\yscal )  (15.44,0.2699444775*\yscal )(15.45,0.2502408548*\yscal )(15.46,0.2305144487*\yscal )  (15.47,0.2107644299*\yscal )(15.48,0.1909900812*\yscal )(15.49,0.1711908382*\yscal )  (15.5,0.1513663328*\yscal )(15.51,0.1315164373*\yscal )(15.52,0.1116413121*\yscal )  (15.53,0.09174145434*\yscal )(15.54,0.07181775048*\yscal )  (15.55,0.05187153063*\yscal )(15.56,0.03190462634*\yscal )  (15.57,0.01191943127*\yscal )(15.58,-0.008081034837*\yscal )  (15.59,-0.02809305888*\yscal )(15.6,-0.04811216377*\yscal )  (15.61,-0.06813303439*\yscal )(15.62,-0.0881494401*\yscal )  (15.63,-0.1081541541*\yscal )(15.64,-0.1281388697*\yscal )  (15.65,-0.1480941133*\yscal )(15.66,-0.1680091561*\yscal )  (15.67,-0.1878719221*\yscal )(15.68,-0.2076688967*\yscal )  (15.69,-0.2273850332*\yscal )(15.7,-0.2470036606*\yscal )  (15.71,-0.2665063931*\yscal )(15.72,-0.2858730417*\yscal )  (15.73,-0.3050815317*\yscal )(15.74,-0.3241078254*\yscal )  (15.75,-0.3429258542*\yscal )(15.76,-0.3615074611*\yscal )  (15.77,-0.3798223567*\yscal )(15.78,-0.397838092*\yscal )  (15.79,-0.4155200498*\yscal )(15.8,-0.4328314594*\yscal )  (15.81,-0.449733437*\yscal )(15.82,-0.4661850555*\yscal )  (15.83,-0.4821434476*\yscal )(15.84,-0.4975639447*\yscal )  (15.85,-0.5124002556*\yscal )(15.86,-0.5266046871*\yscal )  (15.87,-0.5401284092*\yscal )(15.88,-0.5529217655*\yscal )  (15.89,-0.5649346314*\yscal )(15.9,-0.5761168169*\yscal )  (15.91,-0.5864185147*\yscal )(15.92,-0.59579079*\yscal )  (15.93,-0.6041861058*\yscal )(15.94,-0.6115588803*\yscal )  (15.95,-0.6178660662*\yscal )(15.96,-0.6230677435*\yscal )  (15.97,-0.6271277147*\yscal )(15.98,-0.6300140899*\yscal )  (15.99,-0.6316998489*\yscal )(16.,-0.6321633659*\yscal )  (16.01,-0.6313888823*\yscal )(16.02,-0.6293669144*\yscal )  (16.03,-0.6260945826*\yscal )(16.04,-0.6215758493*\yscal )  (16.05,-0.615821657*\yscal )(16.06,-0.6088499588*\yscal )  (16.07,-0.6006856355*\yscal )(16.08,-0.5913602993*\yscal )  (16.09,-0.5809119853*\yscal )(16.1,-0.5693847346*\yscal )  (16.11,-0.5568280796*\yscal )(16.12,-0.5432964406*\yscal )  (16.13,-0.5288484479*\yscal )(16.14,-0.5135462052*\yscal )  (16.15,-0.4974545102*\yscal )(16.16,-0.4806400507*\yscal )  (16.17,-0.463170593*\yscal )(16.18,-0.4451141796*\yscal )  (16.19,-0.4265383511*\yscal )(16.2,-0.4075094074*\yscal )  (16.21,-0.3880917179*\yscal )(16.22,-0.3683470927*\yscal )  (16.23,-0.3483342191*\yscal )(16.24,-0.3281081697*\yscal )  (16.25,-0.3077199845*\yscal )(16.26,-0.2872163246*\yscal )  (16.27,-0.2666391986*\yscal )(16.28,-0.2460257552*\yscal )  (16.29,-0.2254081394*\yscal )(16.3,-0.2048134038*\yscal )  (16.31,-0.1842634694*\yscal )(16.32,-0.1637751284*\yscal )  (16.33,-0.1433600805*\yscal )(16.34,-0.1230249958*\yscal )  (16.35,-0.1027715959*\yscal )(16.36,-0.08259674633*\yscal )  (16.37,-0.06249255218*\yscal )(16.38,-0.04244645207*\yscal )  (16.39,-0.02244130194*\yscal )(16.4,-0.002455444167*\yscal )  (16.41,0.01753724439*\yscal )(16.42,0.03756733065*\yscal )  (16.43,0.05766983518*\yscal )(16.44,0.07788427901*\yscal )  (16.45,0.09825477281*\yscal )(16.46,0.1188301539*\yscal )  (16.47,0.1396641775*\yscal )(16.48,0.1608157686*\yscal )(16.49,0.1823493426*\yscal )  (16.5,0.2043352027*\yscal )(16.51,0.2268500254*\yscal )(16.52,0.2499774458*\yscal )  (16.53,0.2738087571*\yscal )(16.54,0.2984437418*\yscal )(16.55,0.3239916573*\yscal )  (16.56,0.3505723992*\yscal )(16.57,0.3783178766*\yscal )(16.58,0.4073736362*\yscal )  (16.59,0.4379007844*\yscal )(16.6,0.4700782666*\yscal )(16.61,0.5041055768*\yscal )  (16.62,0.5402059925*\yscal )(16.63,0.57863045*\yscal )(16.64,0.61966221*\yscal )  (16.65,0.6636225041*\yscal )(16.66,0.7108774062*\yscal )(16.67,0.7618462476*\yscal )  (16.68,0.8170119919*\yscal )(16.69,0.8769341205*\yscal )(16.7,0.9422647638*\yscal )  (16.71,1.013769067*\yscal )(16.72,1.092351148*\yscal )(16.73,1.179087506*\yscal )  (16.74,1.275270514*\yscal )(16.75,1.38246569*\yscal )(16.76,1.502588143*\yscal )  (16.77,1.638006049*\yscal )(16.78,1.791682996*\yscal )(16.79,1.967377227*\yscal )  (16.8,2.169926061*\yscal )(16.81,2.405660883*\yscal )(16.82,2.683027701*\yscal )  (16.83,3.013541351*\yscal )(16.84,3.413299859*\yscal )(16.85,3.905476237*\yscal )  (16.86,4.524591044*\yscal )(16.87,5.324187862*\yscal )(16.88,6.391340908*\yscal )  (16.89,7.875435553*\yscal )(16.9,10.04612473*\yscal )(16.91,13.38687622*\yscal )  (16.92,18.32411283*\yscal )(16.93,17.52803746*\yscal )(16.94,-16.57795882*\yscal )  (16.95,-21.48151284*\yscal )(16.96,-16.4217716*\yscal )(16.97,-12.83733522*\yscal )  (16.98,-10.5218021*\yscal )(16.99,-8.953592131*\yscal )(17.,-7.835664081*\yscal )  (17.01,-7.004413297*\yscal )(17.02,-6.365309092*\yscal )(17.03,-5.860696917*\yscal )  (17.04,-5.453668177*\yscal )(17.05,-5.119595936*\yscal )(17.06,-4.8414602*\yscal )  (17.07,-4.607140763*\yscal )(17.08,-4.407782113*\yscal )(17.09,-4.236768747*\yscal )  (17.1,-4.089061915*\yscal )(17.11,-3.96075795*\yscal )(17.12,-3.848786671*\yscal )  (17.13,-3.750700794*\yscal )(17.14,-3.664525928*\yscal )(17.15,-3.588651805*\yscal )  (17.16,-3.52175212*\yscal )(17.17,-3.462724582*\yscal )(17.18,-3.410645486*\yscal )  (17.19,-3.364734855*\yscal )(17.2,-3.324329395*\yscal )(17.21,-3.288861297*\yscal )  (17.22,-3.257841453*\yscal )(17.23,-3.230846047*\yscal )(17.24,-3.207505764*\yscal )  (17.25,-3.187497018*\yscal )(17.26,-3.170534784*\yscal )(17.27,-3.156366689*\yscal )  (17.28,-3.144768109*\yscal )(17.29,-3.135538078*\yscal )(17.3,-3.128495847*\yscal )  (17.31,-3.123477976*\yscal )(17.32,-3.120335858*\yscal )(17.33,-3.1189336*\yscal )  (17.34,-3.119146198*\yscal )(17.35,-3.120857954*\yscal )(17.36,-3.123961099*\yscal )  (17.37,-3.128354585*\yscal )(17.38,-3.133943015*\yscal )(17.39,-3.140635703*\yscal )  (17.4,-3.148345828*\yscal )(17.41,-3.156989674*\yscal )(17.42,-3.166485958*\yscal )  (17.43,-3.176755202*\yscal )(17.44,-3.187719184*\yscal )(17.45,-3.19930042*\yscal )  (17.46,-3.211421705*\yscal )(17.47,-3.224005687*\yscal )(17.48,-3.236974482*\yscal )  (17.49,-3.250249325*\yscal )(17.5,-3.263750257*\yscal )(17.51,-3.277395844*\yscal )  (17.52,-3.291102937*\yscal )(17.53,-3.304786461*\yscal )(17.54,-3.318359248*\yscal )  (17.55,-3.331731906*\yscal )(17.56,-3.344812731*\yscal )(17.57,-3.357507667*\yscal )  (17.58,-3.369720312*\yscal )(17.59,-3.381351976*\yscal )(17.6,-3.392301793*\yscal )  (17.61,-3.402466898*\yscal )(17.62,-3.411742654*\yscal )(17.63,-3.420022957*\yscal )  (17.64,-3.427200598*\yscal )(17.65,-3.433167699*\yscal )(17.66,-3.437816216*\yscal )  (17.67,-3.441038516*\yscal )(17.68,-3.442728013*\yscal )(17.69,-3.44277988*\yscal )  (17.7,-3.441091813*\yscal )(17.71,-3.437564855*\yscal )(17.72,-3.432104261*\yscal )  (17.73,-3.424620408*\yscal )(17.74,-3.415029719*\yscal )(17.75,-3.403255608*\yscal )  (17.76,-3.389229415*\yscal )(17.77,-3.37289132*\yscal )(17.78,-3.354191228*\yscal )  (17.79,-3.33308958*\yscal )(17.8,-3.309558108*\yscal )(17.81,-3.283580483*\yscal )  (17.82,-3.255152856*\yscal )(17.83,-3.224284273*\yscal )(17.84,-3.190996948*\yscal )  (17.85,-3.155326382*\yscal )(17.86,-3.117321322*\yscal )(17.87,-3.077043557*\yscal )  (17.88,-3.034567539*\yscal )(17.89,-2.989979853*\yscal )(17.9,-2.943378515*\yscal )  (17.91,-2.894872134*\yscal )(17.92,-2.84457894*\yscal )(17.93,-2.792625691*\yscal )  (17.94,-2.739146492*\yscal )(17.95,-2.684281536*\yscal )(17.96,-2.628175798*\yscal )  (17.97,-2.570977702*\yscal )(17.98,-2.512837784*\yscal )(17.99,-2.453907374*\yscal )  (18.,-2.394337324*\yscal )(18.01,-2.334276791*\yscal )(18.02,-2.273872103*\yscal )  (18.03,-2.213265709*\yscal )(18.04,-2.15259524*\yscal )(18.05,-2.091992675*\yscal )  (18.06,-2.031583624*\yscal )(18.07,-1.971486734*\yscal )(18.08,-1.911813203*\yscal )  (18.09,-1.852666425*\yscal )(18.1,-1.794141725*\yscal )(18.11,-1.736326221*\yscal )  (18.12,-1.679298763*\yscal )(18.13,-1.623129972*\yscal )(18.14,-1.567882352*\yscal )  (18.15,-1.513610476*\yscal )(18.16,-1.460361222*\yscal )(18.17,-1.408174063*\yscal )  (18.18,-1.357081404*\yscal )(18.19,-1.307108932*\yscal )(18.2,-1.258276011*\yscal )  (18.21,-1.210596072*\yscal )(18.22,-1.164077022*\yscal )(18.23,-1.118721658*\yscal )  (18.24,-1.074528068*\yscal )(18.25,-1.031490037*\yscal )  (18.26,-0.9895974298*\yscal )(18.27,-0.9488365712*\yscal )  (18.28,-0.9091906032*\yscal )(18.29,-0.870639826*\yscal )  (18.3,-0.8331620205*\yscal )(18.31,-0.79673275*\yscal )(18.32,-0.7613256408*\yscal )  (18.33,-0.7269126433*\yscal )(18.34,-0.6934642716*\yscal )  (18.35,-0.6609498234*\yscal )(18.36,-0.6293375801*\yscal )  (18.37,-0.5985949882*\yscal )(18.38,-0.5686888224*\yscal )  (18.39,-0.5395853322*\yscal )(18.4,-0.5112503716*\yscal )  (18.41,-0.4836495143*\yscal )(18.42,-0.4567481546*\yscal )  (18.43,-0.4305115948*\yscal )(18.44,-0.4049051215*\yscal )  (18.45,-0.3798940697*\yscal )(18.46,-0.3554438777*\yscal )  (18.47,-0.3315201321*\yscal )(18.48,-0.3080886045*\yscal )  (18.49,-0.2851152814*\yscal )(18.5,-0.2625663865*\yscal )  (18.51,-0.2404083974*\yscal )(18.52,-0.218608057*\yscal )  (18.53,-0.1971323806*\yscal )(18.54,-0.1759486581*\yscal )  (18.55,-0.1550244538*\yscal )(18.56,-0.1343276029*\yscal )  (18.57,-0.113826206*\yscal )(18.58,-0.0934886209*\yscal )  (18.59,-0.07328345452*\yscal )(18.6,-0.05317955266*\yscal )  (18.61,-0.03314599003*\yscal )(18.62,-0.0131520601*\yscal )  (18.63,0.006832734667*\yscal )(18.64,0.02683869162*\yscal )  (18.65,0.04689591557*\yscal )(18.66,0.06703432478*\yscal )  (18.67,0.08728365479*\yscal )(18.68,0.1076734598*\yscal )  (18.69,0.1282331113*\yscal )(18.7,0.1489917927*\yscal )(18.71,0.1699784915*\yscal )  (18.72,0.1912219853*\yscal )(18.73,0.212750825*\yscal )(18.74,0.2345933114*\yscal )  (18.75,0.2567774666*\yscal )(18.76,0.2793309996*\yscal )(18.77,0.302281264*\yscal )  (18.78,0.3256552099*\yscal )(18.79,0.3494793264*\yscal )(18.8,0.3737795773*\yscal )  (18.81,0.3985813266*\yscal )(18.82,0.4239092554*\yscal )(18.83,0.4497872689*\yscal )  (18.84,0.4762383922*\yscal )(18.85,0.5032846566*\yscal )(18.86,0.5309469738*\yscal )  (18.87,0.559244999*\yscal )(18.88,0.5881969826*\yscal )(18.89,0.61781961*\yscal )  (18.9,0.64812783*\yscal )(18.91,0.6791346717*\yscal )(18.92,0.7108510509*\yscal )  (18.93,0.7432855655*\yscal )(18.94,0.7764442821*\yscal )(18.95,0.8103305143*\yscal )  (18.96,0.8449445943*\yscal )(18.97,0.880283639*\yscal )(18.98,0.9163413142*\yscal )  (18.99,0.9531075974*\yscal )(19.,0.9905685443*\yscal )(19.01,1.02870606*\yscal )  (19.02,1.067497682*\yscal )(19.03,1.106916371*\yscal )(19.04,1.14693033*\yscal )  (19.05,1.187502833*\yscal )(19.06,1.228592094*\yscal )(19.07,1.27015116*\yscal )  (19.08,1.312127843*\yscal )(19.09,1.354464702*\yscal )(19.1,1.397099063*\yscal )  (19.11,1.4399631*\yscal )(19.12,1.48298397*\yscal )(19.13,1.526084007*\yscal )  (19.14,1.569180984*\yscal )(19.15,1.61218844*\yscal )(19.16,1.65501607*\yscal )  (19.17,1.697570183*\yscal )(19.18,1.739754227*\yscal )(19.19,1.781469377*\yscal )  (19.2,1.822615168*\yscal )(19.21,1.863090192*\yscal )(19.22,1.902792834*\yscal )  (19.23,1.941622034*\yscal )(19.24,1.979478079*\yscal )(19.25,2.016263409*\yscal )  (19.26,2.051883415*\yscal )(19.27,2.086247228*\yscal )(19.28,2.119268485*\yscal )  (19.29,2.150866048*\yscal )(19.3,2.180964682*\yscal )(19.31,2.209495664*\yscal )  (19.32,2.236397321*\yscal )(19.33,2.261615494*\yscal )(19.34,2.285103904*\yscal )  (19.35,2.306824433*\yscal )(19.36,2.326747307*\yscal )(19.37,2.344851184*\yscal )  (19.38,2.361123144*\yscal )(19.39,2.375558591*\yscal )(19.4,2.38816106*\yscal )  (19.41,2.398941955*\yscal )(19.42,2.407920197*\yscal )(19.43,2.415121824*\yscal )  (19.44,2.420579522*\yscal )(19.45,2.424332122*\yscal )(19.46,2.426424051*\yscal )  (19.47,2.426904766*\yscal )(19.48,2.42582817*\yscal )(19.49,2.42325202*\yscal )  (19.5,2.419237341*\yscal )(19.51,2.413847851*\yscal )(19.52,2.407149396*\yscal )  (19.53,2.399209421*\yscal )(19.54,2.390096454*\yscal )(19.55,2.379879636*\yscal )  (19.56,2.368628279*\yscal )(19.57,2.35641146*\yscal )(19.58,2.343297658*\yscal )  (19.59,2.329354427*\yscal )(19.6,2.314648108*\yscal )(19.61,2.299243583*\yscal )  (19.62,2.283204057*\yscal )(19.63,2.266590887*\yscal )(19.64,2.249463431*\yscal )  (19.65,2.231878941*\yscal )(19.66,2.213892478*\yscal )(19.67,2.195556852*\yscal )  (19.68,2.176922591*\yscal )(19.69,2.15803793*\yscal )(19.7,2.138948818*\yscal )  (19.71,2.119698942*\yscal )(19.72,2.100329771*\yscal )(19.73,2.080880604*\yscal )  (19.74,2.061388639*\yscal )(19.75,2.041889044*\yscal )(19.76,2.022415043*\yscal )  (19.77,2.002997998*\yscal )(19.78,1.983667508*\yscal )(19.79,1.964451508*\yscal )  (19.8,1.945376363*\yscal )(19.81,1.926466981*\yscal )(19.82,1.907746915*\yscal )  (19.83,1.889238467*\yscal )(19.84,1.870962804*\yscal )(19.85,1.85294006*\yscal )  (19.86,1.83518945*\yscal )(19.87,1.817729379*\yscal )(19.88,1.800577552*\yscal )  (19.89,1.783751088*\yscal )(19.9,1.767266631*\yscal )(19.91,1.751140466*\yscal )  (19.92,1.735388632*\yscal )(19.93,1.720027044*\yscal )(19.94,1.705071612*\yscal )  (19.95,1.690538371*\yscal )(19.96,1.676443605*\yscal )(19.97,1.66280399*\yscal )  (19.98,1.649636736*\yscal )(19.99,1.63695974*\yscal )(20.,1.624791752*\yscal )  (20.01,1.613152549*\yscal )(20.02,1.602063129*\yscal )(20.03,1.59154592*\yscal )  (20.04,1.581625014*\yscal )(20.05,1.57232642*\yscal )(20.06,1.563678352*\yscal )  (20.07,1.555711552*\yscal )(20.08,1.548459652*\yscal )(20.09,1.541959585*\yscal )  (20.1,1.536252058*\yscal )(20.11,1.531382096*\yscal )(20.12,1.527399662*\yscal )  (20.13,1.524360387*\yscal )(20.14,1.522326415*\yscal )(20.15,1.521367397*\yscal )  (20.16,1.521561664*\yscal )(20.17,1.522997615*\yscal )(20.18,1.525775376*\yscal )  (20.19,1.53000879*\yscal )(20.2,1.535827816*\yscal )(20.21,1.543381446*\yscal )  (20.22,1.552841277*\yscal )(20.23,1.564405905*\yscal )(20.24,1.578306388*\yscal )  (20.25,1.594813079*\yscal )(20.26,1.614244262*\yscal )(20.27,1.636977161*\yscal )  (20.28,1.66346212*\yscal )(20.29,1.694241077*\yscal )(20.3,1.729971921*\yscal )  (20.31,1.771461035*\yscal )(20.32,1.819707408*\yscal )(20.33,1.875963405*\yscal )  (20.34,1.941819975*\yscal )(20.35,2.019328511*\yscal )(20.36,2.111179033*\yscal )  (20.37,2.220967284*\yscal )(20.38,2.353606554*\yscal )(20.39,2.515983319*\yscal )  (20.4,2.718039931*\yscal )(20.41,2.974638643*\yscal )(20.42,3.308925572*\yscal )  (20.43,3.75871939*\yscal )(20.44,4.38923217*\yscal )(20.45,5.318591258*\yscal )  (20.46,6.756307842*\yscal )(20.47,8.833050428*\yscal )(20.48,7.584871497*\yscal )  (20.49,-6.695730917*\yscal )(20.5,-7.666785903*\yscal )(20.51,-5.59763854*\yscal )  (20.52,-4.175069139*\yscal )(20.53,-3.253749179*\yscal )(20.54,-2.626743132*\yscal )  (20.55,-2.177765876*\yscal )(20.56,-1.842558463*\yscal )(20.57,-1.583798594*\yscal )  (20.58,-1.378610123*\yscal )(20.59,-1.212283724*\yscal )(20.6,-1.074966101*\yscal )  (20.61,-0.9598230642*\yscal )(20.62,-0.8619713714*\yscal )  (20.63,-0.7778312315*\yscal )(20.64,-0.7047192471*\yscal )  (20.65,-0.6405842141*\yscal )(20.66,-0.5838307657*\yscal )  (20.67,-0.533198702*\yscal )(20.68,-0.4876785909*\yscal )  (20.69,-0.446451572*\yscal )(20.7,-0.4088456679*\yscal )  (20.71,-0.3743035783*\yscal )(20.72,-0.3423586068*\yscal )  (20.73,-0.312616443*\yscal )(20.74,-0.2847412264*\yscal )  (20.75,-0.258444786*\yscal )(20.76,-0.2334782669*\yscal )  (20.77,-0.2096255759*\yscal )(20.78,-0.1866982287*\yscal )  (20.79,-0.1645312921*\yscal )(20.8,-0.1429801908*\yscal )  (20.81,-0.1219182039*\yscal )(20.82,-0.1012345194*\yscal )  (20.83,-0.08083274149*\yscal )(20.84,-0.06062977027*\yscal )  (20.85,-0.04055498641*\yscal )(20.86,-0.02054968716*\yscal )  (20.87,-0.0005667257241*\yscal )(20.88,0.0194296877*\yscal )  (20.89,0.03946406224*\yscal )(20.9,0.05954961758*\yscal )  (20.91,0.07968822699*\yscal )(20.92,0.09987034956*\yscal )  (20.93,0.1200749893*\yscal )(20.94,0.140269719*\yscal )(20.95,0.1604108074*\yscal )  (20.96,0.1804434842*\yscal )(20.97,0.2003023793*\yscal )(20.98,0.2199121621*\yscal )  (20.99,0.2391884065*\yscal )(21.,0.2580386933*\yscal )(21.01,0.2763639537*\yscal )  (21.02,0.2940600455*\yscal )(21.03,0.3110195396*\yscal )(21.04,0.3271336797*\yscal )  (21.05,0.3422944679*\yscal )(21.06,0.3563968145*\yscal )(21.07,0.369340685*\yscal )  (21.08,0.381033169*\yscal )(21.09,0.3913903988*\yscal )(21.1,0.4003392466*\yscal )  (21.11,0.4078187396*\yscal )(21.12,0.413781144*\yscal )(21.13,0.4181926857*\yscal )  (21.14,0.4210338898*\yscal )(21.15,0.4222995442*\yscal )(21.16,0.4219983036*\yscal )  (21.17,0.4201519696*\yscal )(21.18,0.4167944936*\yscal )(21.19,0.4119707548*\yscal )  (21.2,0.4057351758*\yscal )(21.21,0.3981502323*\yscal )(21.22,0.3892849172*\yscal )  (21.23,0.37921321*\yscal )(21.24,0.368012598*\yscal )(21.25,0.3557626845*\yscal )  (21.26,0.3425439151*\yscal )(21.27,0.3284364388*\yscal )(21.28,0.3135191174*\yscal )  (21.29,0.2978686862*\yscal )(21.3,0.2815590664*\yscal )}

\def\FigureAdataAI{(1.3,0.4045396805*\yscal )(1.31,0.4435345237*\yscal )(1.32,0.4880669656*\yscal )  (1.33,0.5392200424*\yscal )(1.34,0.5983540951*\yscal )(1.35,0.6671964331*\yscal )  (1.36,0.7479667012*\yscal )(1.37,0.8435551516*\yscal )(1.38,0.9577809279*\yscal )  (1.39,1.095774126*\yscal )(1.4,1.264554239*\yscal )(1.41,1.473929157*\yscal )  (1.42,1.737934495*\yscal )(1.43,2.077217705*\yscal )(1.44,2.523145387*\yscal )  (1.45,3.125211869*\yscal )(1.46,3.965149036*\yscal )(1.47,5.185613179*\yscal )  (1.48,7.053358567*\yscal )(1.49,10.11292431*\yscal )(1.5,15.61096858*\yscal )  (1.51,26.8740255*\yscal )(1.52,54.7284152*\yscal )(1.53,139.0832069*\yscal )  (1.54,254.257347*\yscal )(1.55,117.7578427*\yscal )(1.56,47.88975534*\yscal )  (1.57,24.30681892*\yscal )(1.58,14.42226123*\yscal )(1.59,9.472684062*\yscal )  (1.6,6.668657015*\yscal )(1.61,4.934355957*\yscal )(1.62,3.789694704*\yscal )  (1.63,2.995654428*\yscal )(1.64,2.422796299*\yscal )(1.65,1.996218712*\yscal )  (1.66,1.670197369*\yscal )(1.67,1.415564087*\yscal )(1.68,1.213015044*\yscal )  (1.69,1.049370412*\yscal )(1.7,0.9153880765*\yscal )(1.71,0.8044357878*\yscal )  (1.72,0.711657424*\yscal )(1.73,0.6334340343*\yscal )(1.74,0.5670263577*\yscal )  (1.75,0.5103322089*\yscal )(1.76,0.4617183887*\yscal )(1.77,0.4199020233*\yscal )  (1.78,0.3838653442*\yscal )(1.79,0.352793499*\yscal )(1.8,0.3260284795*\yscal )  (1.81,0.3030344974*\yscal )(1.82,0.2833715962*\yscal )(1.83,0.2666752636*\yscal )  (1.84,0.2526404678*\yscal )(1.85,0.2410089899*\yscal )(1.86,0.2315592463*\yscal )  (1.87,0.2240980157*\yscal )(1.88,0.2184536505*\yscal )(1.89,0.2144704686*\yscal )  (1.9,0.2120041112*\yscal )(1.91,0.2109177173*\yscal )(1.92,0.2110788118*\yscal )  (1.93,0.2123568437*\yscal )(1.94,0.2146213304*\yscal )(1.95,0.2177405819*\yscal )  (1.96,0.2215809866*\yscal )(1.97,0.2260068364*\yscal )(1.98,0.2308806669*\yscal )  (1.99,0.2360640749*\yscal )(2.,0.2414189601*\yscal )(2.01,0.2468091246*\yscal )  (2.02,0.2521021434*\yscal )(2.03,0.257171409*\yscal )(2.04,0.2618982402*\yscal )  (2.05,0.2661739423*\yscal )(2.06,0.2699017074*\yscal )(2.07,0.2729982522*\yscal )  (2.08,0.2753951084*\yscal )(2.09,0.2770394987*\yscal )(2.1,0.2778947591*\yscal )  (2.11,0.2779402956*\yscal )(2.12,0.2771710872*\yscal )(2.13,0.2755967738*\yscal )  (2.14,0.2732403875*\yscal )(2.15,0.2701367986*\yscal )(2.16,0.2663309585*\yscal )  (2.17,0.261876022*\yscal )(2.18,0.2568314316*\yscal )(2.19,0.2512610357*\yscal )  (2.2,0.2452313042*\yscal )(2.21,0.2388096912*\yscal )(2.22,0.2320631811*\yscal )  (2.23,0.2250570408*\yscal )(2.24,0.2178537882*\yscal )(2.25,0.2105123773*\yscal )  (2.26,0.2030875901*\yscal )(2.27,0.1956296199*\yscal )(2.28,0.1881838266*\yscal )  (2.29,0.1807906397*\yscal )(2.3,0.1734855875*\yscal )(2.31,0.1662994263*\yscal )  (2.32,0.1592583489*\yscal )(2.33,0.1523842524*\yscal )(2.34,0.1456950454*\yscal )  (2.35,0.1392049806*\yscal )(2.36,0.1329249989*\yscal )(2.37,0.126863075*\yscal )  (2.38,0.1210245555*\yscal )(2.39,0.1154124833*\yscal )(2.4,0.110027905*\yscal )  (2.41,0.1048701556*\yscal )(2.42,0.0999371221*\yscal )(2.43,0.09522548176*\yscal )  (2.44,0.09073091777*\yscal )(2.45,0.08644831119*\yscal )(2.46,0.0823719109*\yscal )  (2.47,0.07849548257*\yscal )(2.48,0.07481243833*\yscal )(2.49,0.07131594855*\yscal )  (2.5,0.06799903746*\yscal )(2.51,0.06485466418*\yscal )(2.52,0.06187579075*\yscal )  (2.53,0.05905543858*\yscal )(2.54,0.05638673471*\yscal )(2.55,0.05386294925*\yscal )  (2.56,0.05147752499*\yscal )(2.57,0.04922410037*\yscal )(2.58,0.04709652679*\yscal )  (2.59,0.04508888089*\yscal )(2.6,0.04319547281*\yscal )(2.61,0.04141085091*\yscal )  (2.62,0.03972980358*\yscal )(2.63,0.03814735871*\yscal )(2.64,0.03665878105*\yscal )  (2.65,0.03525956814*\yscal )(2.66,0.03394544483*\yscal )(2.67,0.03271235684*\yscal )  (2.68,0.03155646359*\yscal )(2.69,0.03047413032*\yscal )(2.7,0.02946191999*\yscal )  (2.71,0.02851658466*\yscal )(2.72,0.02763505691*\yscal )(2.73,0.02681444104*\yscal )  (2.74,0.0260520043*\yscal )(2.75,0.02534516817*\yscal )(2.76,0.02469149976*\yscal )  (2.77,0.02408870325*\yscal )(2.78,0.02353461155*\yscal )(2.79,0.0230271781*\yscal )  (2.8,0.02256446883*\yscal )(2.81,0.02214465434*\yscal )(2.82,0.02176600217*\yscal )  (2.83,0.02142686934*\yscal )(2.84,0.02112569502*\yscal )(2.85,0.02086099332*\yscal )  (2.86,0.02063134629*\yscal )(2.87,0.02043539707*\yscal )(2.88,0.02027184307*\yscal )  (2.89,0.02013942939*\yscal )(2.9,0.02003694228*\yscal )(2.91,0.01996320274*\yscal )  (2.92,0.01991706014*\yscal )(2.93,0.01989738608*\yscal )(2.94,0.01990306813*\yscal )  (2.95,0.01993300386*\yscal )(2.96,0.01998609479*\yscal )(2.97,0.02006124053*\yscal )  (2.98,0.020157333*\yscal )(2.99,0.02027325074*\yscal )(3.,0.02040785334*\yscal )  (3.01,0.02055997611*\yscal )(3.02,0.02072842478*\yscal )(3.03,0.02091197052*\yscal )  (3.04,0.02110934519*\yscal )(3.05,0.02131923683*\yscal )(3.06,0.0215402855*\yscal )  (3.07,0.02177107956*\yscal )(3.08,0.02201015228*\yscal )(3.09,0.02225597911*\yscal )  (3.1,0.02250697535*\yscal )(3.11,0.02276149462*\yscal )(3.12,0.02301782797*\yscal )  (3.13,0.02327420376*\yscal )(3.14,0.02352878852*\yscal )(3.15,0.02377968862*\yscal )  (3.16,0.02402495308*\yscal )(3.17,0.02426257739*\yscal )(3.18,0.02449050854*\yscal )  (3.19,0.0247066512*\yscal )(3.2,0.02490887519*\yscal )(3.21,0.02509502423*\yscal )  (3.22,0.02526292591*\yscal )(3.23,0.02541040301*\yscal )(3.24,0.025535286*\yscal )  (3.25,0.02563542678*\yscal )(3.26,0.0257087135*\yscal )(3.27,0.02575308632*\yscal )  (3.28,0.02576655415*\yscal )(3.29,0.02574721192*\yscal )(3.3,0.02569325843*\yscal )  (3.31,0.02560301448*\yscal )(3.32,0.02547494089*\yscal )(3.33,0.02530765643*\yscal )  (3.34,0.02509995501*\yscal )(3.35,0.02485082219*\yscal )(3.36,0.02455945041*\yscal )  (3.37,0.02422525281*\yscal )(3.38,0.02384787528*\yscal )(3.39,0.02342720647*\yscal )  (3.4,0.02296338547*\yscal )(3.41,0.022456807*\yscal )(3.42,0.02190812389*\yscal )  (3.43,0.02131824669*\yscal )(3.44,0.02068834033*\yscal )(3.45,0.02001981787*\yscal )  (3.46,0.01931433125*\yscal )(3.47,0.01857375918*\yscal )(3.48,0.0178001924*\yscal )  (3.49,0.0169959163*\yscal )(3.5,0.01616339137*\yscal )(3.51,0.01530523169*\yscal )  (3.52,0.01442418172*\yscal )(3.53,0.01352309188*\yscal )(3.54,0.01260489327*\yscal )  (3.55,0.01167257186*\yscal )(3.56,0.01072914266*\yscal )  (3.57,0.009777624141*\yscal )(3.58,0.008821013401*\yscal )  (3.59,0.007862262302*\yscal )(3.6,0.006904254992*\yscal )  (3.61,0.005949787022*\yscal )(3.62,0.005001546314*\yscal )  (3.63,0.00406209616*\yscal )(3.64,0.003133860381*\yscal )  (3.65,0.002219110745*\yscal )(3.66,0.00131995668*\yscal )  (3.67,0.0004383372714*\yscal )(3.68,-0.0004239844788*\yscal )  (3.69,-0.001265425233*\yscal )(3.7,-0.002084582833*\yscal )  (3.71,-0.002880235895*\yscal )(3.72,-0.003651341638*\yscal )  (3.73,-0.004397032119*\yscal )(3.74,-0.005116609062*\yscal )  (3.75,-0.005809537463*\yscal )(3.76,-0.006475438169*\yscal )  (3.77,-0.007114079615*\yscal )(3.78,-0.007725368894*\yscal )  (3.79,-0.008309342339*\yscal )(3.8,-0.008866155788*\yscal )  (3.81,-0.009396074648*\yscal )(3.82,-0.009899463931*\yscal )  (3.83,-0.01037677835*\yscal )(3.84,-0.01082855262*\yscal )  (3.85,-0.01125539195*\yscal )(3.86,-0.011657963*\yscal )  (3.87,-0.01203698511*\yscal )(3.88,-0.01239322207*\yscal )  (3.89,-0.01272747435*\yscal )(3.9,-0.01304057181*\yscal )  (3.91,-0.01333336697*\yscal )(3.92,-0.01360672883*\yscal )  (3.93,-0.01386153714*\yscal )(3.94,-0.01409867732*\yscal )  (3.95,-0.01431903576*\yscal )(3.96,-0.01452349567*\yscal )  (3.97,-0.01471293346*\yscal )(3.98,-0.01488821544*\yscal )  (3.99,-0.01505019508*\yscal )(4.,-0.01519971052*\yscal )  (4.01,-0.01533758258*\yscal )(4.02,-0.01546461306*\yscal )  (4.03,-0.01558158327*\yscal )(4.04,-0.01568925301*\yscal )  (4.05,-0.01578835962*\yscal )(4.06,-0.01587961741*\yscal )  (4.07,-0.01596371722*\yscal )(4.08,-0.01604132613*\yscal )  (4.09,-0.01611308744*\yscal )(4.1,-0.01617962064*\yscal )  (4.11,-0.01624152163*\yscal )(4.12,-0.01629936293*\yscal )  (4.13,-0.01635369402*\yscal )(4.14,-0.01640504176*\yscal )  (4.15,-0.0164539108*\yscal )(4.16,-0.01650078405*\yscal )  (4.17,-0.01654612316*\yscal )(4.18,-0.01659036903*\yscal )  (4.19,-0.01663394226*\yscal )(4.2,-0.0166772436*\yscal )  (4.21,-0.01672065442*\yscal )(4.22,-0.01676453702*\yscal )  (4.23,-0.01680923498*\yscal )(4.24,-0.01685507343*\yscal )  (4.25,-0.01690235919*\yscal )(4.26,-0.01695138089*\yscal )  (4.27,-0.0170024089*\yscal )(4.28,-0.01705569524*\yscal )  (4.29,-0.01711147332*\yscal )(4.3,-0.0171699575*\yscal )  (4.31,-0.01723134258*\yscal )(4.32,-0.01729580303*\yscal )  (4.33,-0.01736349211*\yscal )(4.34,-0.01743454072*\yscal )  (4.35,-0.01750905609*\yscal )(4.36,-0.01758712015*\yscal )  (4.37,-0.01766878771*\yscal )(4.38,-0.01775408434*\yscal )  (4.39,-0.01784300384*\yscal )(4.4,-0.01793550556*\yscal )  (4.41,-0.01803151117*\yscal )(4.42,-0.01813090114*\yscal )  (4.43,-0.01823351084*\yscal )(4.44,-0.01833912606*\yscal )  (4.45,-0.01844747825*\yscal )(4.46,-0.0185582391*\yscal )  (4.47,-0.01867101469*\yscal )(4.48,-0.01878533915*\yscal )  (4.49,-0.01890066767*\yscal )(4.5,-0.01901636908*\yscal )  (4.51,-0.01913171786*\yscal )(4.52,-0.01924588558*\yscal )  (4.53,-0.01935793198*\yscal )(4.54,-0.01946679551*\yscal )  (4.55,-0.01957128365*\yscal )(4.56,-0.01967006293*\yscal )  (4.57,-0.01976164894*\yscal )(4.58,-0.01984439639*\yscal )  (4.59,-0.01991648963*\yscal )(4.6,-0.01997593372*\yscal )  (4.61,-0.02002054659*\yscal )(4.62,-0.02004795262*\yscal )  (4.63,-0.02005557815*\yscal )(4.64,-0.02004064946*\yscal )  (4.65,-0.02000019403*\yscal )(4.66,-0.01993104555*\yscal )  (4.67,-0.01982985377*\yscal )(4.68,-0.01969309977*\yscal )  (4.69,-0.01951711779*\yscal )(4.7,-0.01929812436*\yscal )  (4.71,-0.01903225564*\yscal )(4.72,-0.0187156138*\yscal )  (4.73,-0.0183443231*\yscal )(4.74,-0.01791459601*\yscal )  (4.75,-0.01742280967*\yscal )(4.76,-0.01686559223*\yscal )  (4.77,-0.01623991861*\yscal )(4.78,-0.01554321409*\yscal )  (4.79,-0.014773464*\yscal )(4.8,-0.01392932676*\yscal )(4.81,-0.01301024682*\yscal )  (4.82,-0.01201656357*\yscal )(4.83,-0.01094961122*\yscal )  (4.84,-0.009811804798*\yscal )(4.85,-0.008606706386*\yscal )  (4.86,-0.007339066461*\yscal )(4.87,-0.006014835039*\yscal )  (4.88,-0.00464113835*\yscal )(4.89,-0.003226217824*\yscal )  (4.9,-0.00177932971*\yscal )(4.91,-0.0003106054956*\yscal )  (4.92,0.001169124634*\yscal )(4.93,0.002648540942*\yscal )  (4.94,0.004116069459*\yscal )(4.95,0.005560135273*\yscal )  (4.96,0.006969424208*\yscal )(4.97,0.008333142504*\yscal )  (4.98,0.009641263966*\yscal )(4.99,0.01088475459*\yscal )(5.,0.01205576585*\yscal )  (5.01,0.01314778959*\yscal )(5.02,0.01415576964*\yscal )(5.03,0.01507616764*\yscal )  (5.04,0.01590698308*\yscal )(5.05,0.01664772968*\yscal )(5.06,0.01729937253*\yscal )  (5.07,0.01786423155*\yscal )(5.08,0.01834585835*\yscal )(5.09,0.01874889382*\yscal )  (5.1,0.01907891393*\yscal )(5.11,0.01934227102*\yscal )(5.12,0.01954593692*\yscal )  (5.13,0.0196973536*\yscal )(5.14,0.01980429587*\yscal )(5.15,0.0198747495*\yscal )  (5.16,0.01991680725*\yscal )(5.17,0.01993858423*\yscal )(5.18,0.01994815325*\yscal )  (5.19,0.0199535001*\yscal )(5.2,0.0199624984*\yscal )(5.21,0.01998290311*\yscal )  (5.22,0.02002236189*\yscal )(5.23,0.02008844335*\yscal )(5.24,0.02018868138*\yscal )  (5.25,0.02033063521*\yscal )(5.26,0.02052196485*\yscal )(5.27,0.02077052245*\yscal )  (5.28,0.02108446032*\yscal )(5.29,0.02147235744*\yscal )(5.3,0.02194336674*\yscal )  (5.31,0.02250738675*\yscal )(5.32,0.02317526234*\yscal )(5.33,0.0239590209*\yscal )  (5.34,0.02487215218*\yscal )(5.35,0.02592994264*\yscal )(5.36,0.02714987844*\yscal )  (5.37,0.02855213551*\yscal )(5.38,0.0301601809*\yscal )(5.39,0.03200151753*\yscal )  (5.4,0.03410861491*\yscal )(5.41,0.03652008346*\yscal )(5.42,0.03928216996*\yscal )  (5.43,0.04245068135*\yscal )(5.44,0.0460934849*\yscal )(5.45,0.05029379314*\yscal )  (5.46,0.0551545302*\yscal )(5.47,0.06080420821*\yscal )(5.48,0.06740494287*\yscal )  (5.49,0.07516354778*\yscal )(5.5,0.08434713739*\yscal )(5.51,0.09530545985*\yscal )  (5.52,0.1085034902*\yscal )(5.53,0.1245700389*\yscal )(5.54,0.1443720276*\yscal )  (5.55,0.1691311363*\yscal )(5.56,0.2006127986*\yscal )(5.57,0.2414435821*\yscal )  (5.58,0.2956667772*\yscal )(5.59,0.3697635968*\yscal )(5.6,0.4746423732*\yscal )  (5.61,0.6297950145*\yscal )(5.62,0.8727657669*\yscal )(5.63,1.283194247*\yscal )  (5.64,2.052946888*\yscal )(5.65,3.730049886*\yscal )(5.66,8.236758631*\yscal )  (5.67,21.53364093*\yscal )(5.68,23.3288227*\yscal )(5.69,9.035318547*\yscal )  (5.7,3.99667087*\yscal )(5.71,2.163689598*\yscal )(5.72,1.337430371*\yscal )  (5.73,0.9022139187*\yscal )(5.74,0.6466969873*\yscal )(5.75,0.4844549205*\yscal )  (5.76,0.3751974415*\yscal )(5.77,0.2981853334*\yscal )(5.78,0.2418901207*\yscal )  (5.79,0.1994991163*\yscal )(5.8,0.1667810386*\yscal )(5.81,0.1409972987*\yscal )  (5.82,0.1203128472*\yscal )(5.83,0.1034611435*\yscal )(5.84,0.08954542357*\yscal )  (5.85,0.07791645588*\yscal )(5.86,0.06809493238*\yscal )(5.87,0.0597208108*\yscal )  (5.88,0.05251942743*\yscal )(5.89,0.04627832712*\yscal )(5.9,0.04083110734*\yscal )  (5.91,0.03604595205*\yscal )(5.92,0.03181736255*\yscal )(5.93,0.02806010628*\yscal )  (5.94,0.02470472922*\yscal )(5.95,0.02169418694*\yscal )(5.96,0.01898128675*\yscal )  (5.97,0.01652672541*\yscal )(5.98,0.0142975691*\yscal )(5.99,0.01226606553*\yscal )  (6.,0.01040870769*\yscal )(6.01,0.008705490378*\yscal )(6.02,0.007139315407*\yscal )  (6.03,0.005695512577*\yscal )(6.04,0.004361451439*\yscal )  (6.05,0.003126224773*\yscal )(6.06,0.001980389095*\yscal )  (6.07,0.000915750822*\yscal )(6.08,-0.0000748108099*\yscal )  (6.09,-0.0009974910512*\yscal )(6.1,-0.001857682708*\yscal )  (6.11,-0.002660079374*\yscal )(6.12,-0.003408762358*\yscal )  (6.13,-0.004107274139*\yscal )(6.14,-0.004758680663*\yscal )  (6.15,-0.005365624347*\yscal )(6.16,-0.005930369333*\yscal )  (6.17,-0.006454840255*\yscal )(6.18,-0.006940655562*\yscal )  (6.19,-0.007389156291*\yscal )(6.2,-0.007801430997*\yscal )  (6.21,-0.008178337487*\yscal )(6.22,-0.008520521857*\yscal )  (6.23,-0.008828435317*\yscal )(6.24,-0.009102349169*\yscal )  (6.25,-0.009342368293*\yscal )(6.26,-0.00954844344*\yscal )  (6.27,-0.009720382604*\yscal )(6.28,-0.009857861703*\yscal )  (6.29,-0.009960434801*\yscal )(6.3,-0.01002754407*\yscal )  (6.31,-0.01005852966*\yscal )(6.32,-0.01005263969*\yscal )  (6.33,-0.01000904045*\yscal )(6.34,-0.009926827005*\yscal )  (6.35,-0.009805034412*\yscal )(6.36,-0.009642649482*\yscal )  (6.37,-0.009438623398*\yscal )(6.38,-0.009191885177*\yscal )  (6.39,-0.008901356097*\yscal )(6.4,-0.008565965148*\yscal )  (6.41,-0.008184665557*\yscal )(6.42,-0.007756452411*\yscal )  (6.43,-0.007280381374*\yscal )(6.44,-0.006755588461*\yscal )  (6.45,-0.006181310822*\yscal )(6.46,-0.005556908414*\yscal )  (6.47,-0.004881886433*\yscal )(6.48,-0.004155918317*\yscal )  (6.49,-0.0033788691*\yscal )(6.5,-0.002550818834*\yscal )  (6.51,-0.001672085767*\yscal )(6.52,-0.0007432489122*\yscal )  (6.53,0.0002348304056*\yscal )(6.54,0.001260988459*\yscal )  (6.55,0.00233374097*\yscal )(6.56,0.003451267399*\yscal )  (6.57,0.00461139819*\yscal )(6.58,0.005811605476*\yscal )  (6.59,0.007048997761*\yscal )(6.6,0.00832031904*\yscal )  (6.61,0.009621952781*\yscal )(6.62,0.01094993114*\yscal )(6.63,0.0122999497*\yscal )  (6.64,0.01366738783*\yscal )(6.65,0.01504733494*\yscal )(6.66,0.01643462224*\yscal )  (6.67,0.01782386017*\yscal )(6.68,0.01920948085*\yscal )(6.69,0.02058578527*\yscal )  (6.7,0.02194699444*\yscal )(6.71,0.02328730388*\yscal )(6.72,0.02460094041*\yscal )  (6.73,0.02588222038*\yscal )(6.74,0.0271256083*\yscal )(6.75,0.02832577459*\yscal )  (6.76,0.02947765165*\yscal )(6.77,0.03057648685*\yscal )(6.78,0.03161789166*\yscal )  (6.79,0.03259788574*\yscal )(6.8,0.03351293545*\yscal )(6.81,0.03435998574*\yscal )  (6.82,0.03513648527*\yscal )(6.83,0.03584040401*\yscal )(6.84,0.03647024352*\yscal )  (6.85,0.03702503962*\yscal )(6.86,0.03750435779*\yscal )(6.87,0.03790828161*\yscal )  (6.88,0.03823739472*\yscal )(6.89,0.03849275695*\yscal )(6.9,0.03867587522*\yscal )  (6.91,0.03878867021*\yscal )(6.92,0.03883343941*\yscal )(6.93,0.03881281756*\yscal )  (6.94,0.03872973533*\yscal )(6.95,0.03858737691*\yscal )(6.96,0.03838913746*\yscal )  (6.97,0.03813858114*\yscal )(6.98,0.03783940016*\yscal )(6.99,0.03749537565*\yscal )  (7.,0.03711034062*\yscal )(7.01,0.03668814557*\yscal )(7.02,0.03623262687*\yscal )  (7.03,0.03574757817*\yscal )(7.04,0.03523672501*\yscal )(7.05,0.03470370261*\yscal )  (7.06,0.03415203682*\yscal )(7.07,0.03358512823*\yscal )(7.08,0.03300623922*\yscal )  (7.09,0.03241848386*\yscal )(7.1,0.03182482045*\yscal )(7.11,0.03122804646*\yscal )  (7.12,0.03063079575*\yscal )(7.13,0.03003553767*\yscal )(7.14,0.02944457801*\yscal )  (7.15,0.02886006142*\yscal )(7.16,0.02828397513*\yscal )(7.17,0.02771815383*\yscal )  (7.18,0.02716428536*\yscal )(7.19,0.02662391723*\yscal )(7.2,0.02609846358*\yscal )  (7.21,0.02558921266*\yscal )(7.22,0.02509733453*\yscal )(7.23,0.02462388891*\yscal )  (7.24,0.02416983307*\yscal )(7.25,0.02373602977*\yscal )(7.26,0.023323255*\yscal )  (7.27,0.02293220555*\yscal )(7.28,0.02256350642*\yscal )(7.29,0.02221771792*\yscal )  (7.3,0.02189534244*\yscal )(7.31,0.02159683094*\yscal )(7.32,0.02132258909*\yscal )  (7.33,0.021072983*\yscal )(7.34,0.02084834464*\yscal )(7.35,0.02064897684*\yscal )  (7.36,0.02047515796*\yscal )(7.37,0.02032714614*\yscal )(7.38,0.02020518319*\yscal )  (7.39,0.02010949812*\yscal )(7.4,0.02004031029*\yscal )(7.41,0.01999783219*\yscal )  (7.42,0.01998227191*\yscal )(7.43,0.01999383515*\yscal )(7.44,0.02003272699*\yscal )  (7.45,0.02009915323*\yscal )(7.46,0.02019332137*\yscal )(7.47,0.02031544128*\yscal )  (7.48,0.02046572547*\yscal )(7.49,0.02064438896*\yscal )(7.5,0.02085164883*\yscal )  (7.51,0.02108772334*\yscal )(7.52,0.02135283059*\yscal )(7.53,0.02164718689*\yscal )  (7.54,0.02197100449*\yscal )(7.55,0.02232448903*\yscal )(7.56,0.02270783637*\yscal )  (7.57,0.02312122896*\yscal )(7.58,0.02356483159*\yscal )(7.59,0.02403878668*\yscal )  (7.6,0.02454320884*\yscal )(7.61,0.02507817883*\yscal )(7.62,0.02564373684*\yscal )  (7.63,0.02623987507*\yscal )(7.64,0.02686652953*\yscal )(7.65,0.02752357108*\yscal )  (7.66,0.02821079567*\yscal )(7.67,0.02892791375*\yscal )(7.68,0.02967453884*\yscal )  (7.69,0.03045017523*\yscal )(7.7,0.03125420489*\yscal )(7.71,0.03208587347*\yscal )  (7.72,0.03294427553*\yscal )(7.73,0.03382833907*\yscal )(7.74,0.03473680932*\yscal )  (7.75,0.03566823192*\yscal )(7.76,0.03662093575*\yscal )(7.77,0.03759301535*\yscal )  (7.78,0.03858231329*\yscal )(7.79,0.03958640266*\yscal )(7.8,0.04060256995*\yscal )  (7.81,0.0416277987*\yscal )(7.82,0.04265875423*\yscal )(7.83,0.04369176989*\yscal )  (7.84,0.04472283532*\yscal )(7.85,0.04574758731*\yscal )(7.86,0.04676130364*\yscal )  (7.87,0.04775890075*\yscal )(7.88,0.04873493573*\yscal )(7.89,0.04968361328*\yscal )  (7.9,0.05059879849*\yscal )(7.91,0.05147403588*\yscal )(7.92,0.05230257546*\yscal )  (7.93,0.05307740639*\yscal )(7.94,0.05379129867*\yscal )(7.95,0.05443685319*\yscal )  (7.96,0.0550065605*\yscal )(7.97,0.0554928682*\yscal )(7.98,0.0558882568*\yscal )  (7.99,0.05618532364*\yscal )(8.,0.05637687414*\yscal )(8.01,0.05645601934*\yscal )  (8.02,0.05641627848*\yscal )(8.03,0.05625168494*\yscal )(8.04,0.05595689363*\yscal )  (8.05,0.0555272876*\yscal )(8.06,0.0549590816*\yscal )(8.07,0.05424941977*\yscal )  (8.08,0.05339646495*\yscal )(8.09,0.05239947689*\yscal )(8.1,0.05125887671*\yscal )  (8.11,0.04997629521*\yscal )(8.12,0.04855460299*\yscal )(8.13,0.04699792059*\yscal )  (8.14,0.04531160746*\yscal )(8.15,0.04350222913*\yscal )(8.16,0.04157750252*\yscal )  (8.17,0.03954622007*\yscal )(8.18,0.03741815389*\yscal )(8.19,0.03520394184*\yscal )  (8.2,0.03291495813*\yscal )(8.21,0.0305631712*\yscal )(8.22,0.02816099231*\yscal )  (8.23,0.02572111846*\yscal )(8.24,0.02325637313*\yscal )(8.25,0.02077954874*\yscal )  (8.26,0.01830325418*\yscal )(8.27,0.01583977073*\yscal )(8.28,0.01340091917*\yscal )  (8.29,0.01099794051*\yscal )(8.3,0.00864139225*\yscal )(8.31,0.006341061483*\yscal )  (8.32,0.004105895583*\yscal )(8.33,0.001943950813*\yscal )  (8.34,-0.000137641462*\yscal )(8.35,-0.002132691628*\yscal )  (8.36,-0.00403595281*\yscal )(8.37,-0.005843107372*\yscal )  (8.38,-0.007550740522*\yscal )(8.39,-0.009156302779*\yscal )  (8.4,-0.01065806312*\yscal )(8.41,-0.01205505464*\yscal )  (8.42,-0.01334701454*\yscal )(8.43,-0.01453432012*\yscal )  (8.44,-0.01561792235*\yscal )(8.45,-0.01659927848*\yscal )  (8.46,-0.01748028482*\yscal )(8.47,-0.01826321094*\yscal )  (8.48,-0.01895063596*\yscal )(8.49,-0.01954538778*\yscal )  (8.5,-0.02005048573*\yscal )(8.51,-0.02046908699*\yscal )  (8.52,-0.02080443705*\yscal )(8.53,-0.02105982429*\yscal )  (8.54,-0.02123853876*\yscal )(8.55,-0.02134383486*\yscal )  (8.56,-0.02137889808*\yscal )(8.57,-0.02134681519*\yscal )  (8.58,-0.02125054795*\yscal )(8.59,-0.02109290976*\yscal )  (8.6,-0.02087654511*\yscal )(8.61,-0.0206039113*\yscal )  (8.62,-0.02027726217*\yscal )(8.63,-0.0198986334*\yscal )  (8.64,-0.01946982903*\yscal )(8.65,-0.01899240873*\yscal )  (8.66,-0.0184676755*\yscal )(8.67,-0.01789666333*\yscal )  (8.68,-0.01728012441*\yscal )(8.69,-0.0166185154*\yscal )  (8.7,-0.01591198241*\yscal )(8.71,-0.015160344*\yscal )(8.72,-0.01436307179*\yscal )  (8.73,-0.01351926801*\yscal )(8.74,-0.01262763929*\yscal )  (8.75,-0.01168646585*\yscal )(8.76,-0.01069356529*\yscal )  (8.77,-0.009646249679*\yscal )(8.78,-0.008541274922*\yscal )  (8.79,-0.007374780597*\yscal )(8.8,-0.006142218566*\yscal )  (8.81,-0.004838268013*\yscal )(8.82,-0.003456734151*\yscal )  (8.83,-0.001990427158*\yscal )(8.84,-0.0004310170882*\yscal )  (8.85,0.001231140548*\yscal )(8.86,0.003007215219*\yscal )  (8.87,0.004910156239*\yscal )(8.88,0.006955002823*\yscal )  (8.89,0.00915926305*\yscal )(8.9,0.01154337951*\yscal )(8.91,0.01413130464*\yscal )  (8.92,0.01695121606*\yscal )(8.93,0.02003641173*\yscal )(8.94,0.02342643825*\yscal )  (8.95,0.02716852392*\yscal )(8.96,0.03131941404*\yscal )(8.97,0.03594774234*\yscal )  (8.98,0.0411371249*\yscal )(8.99,0.04699023891*\yscal )(9.,0.05363426094*\yscal )  (9.01,0.06122820752*\yscal )(9.02,0.06997297715*\yscal )(9.03,0.08012529118*\yscal )  (9.04,0.092017362*\yscal )(9.05,0.10608514*\yscal )(9.06,0.1229096912*\yscal )  (9.07,0.1432791608*\yscal )(9.08,0.1682838902*\yscal )(9.09,0.1994665747*\yscal )  (9.1,0.2390669993*\yscal )(9.11,0.290435846*\yscal )(9.12,0.3587648943*\yscal )  (9.13,0.4524419045*\yscal )(9.14,0.5857198953*\yscal )(9.15,0.784372411*\yscal )  (9.16,1.098800739*\yscal )(9.17,1.6380524*\yscal )(9.18,2.671878689*\yscal )  (9.19,4.998070186*\yscal )(9.2,11.50106472*\yscal )(9.21,29.16424868*\yscal )  (9.22,23.90553168*\yscal )(9.23,9.123623584*\yscal )(9.24,4.203336342*\yscal )  (9.25,2.340450346*\yscal )(9.26,1.473966543*\yscal )(9.27,1.007691547*\yscal )  (9.28,0.7298454346*\yscal )(9.29,0.5515573629*\yscal )(9.3,0.4305865095*\yscal )  (9.31,0.3448640051*\yscal )(9.32,0.2819777679*\yscal )(9.33,0.2345234227*\yscal )  (9.34,0.1978664329*\yscal )(9.35,0.168987771*\yscal )(9.36,0.1458534052*\yscal )  (9.37,0.127052908*\yscal )(9.38,0.111583633*\yscal )(9.39,0.09871717681*\yscal )  (9.4,0.08791416334*\yscal )(9.41,0.07876836869*\yscal )(9.42,0.07096919218*\yscal )  (9.43,0.06427590332*\yscal )(9.44,0.0584996256*\yscal )(9.45,0.05349051166*\yscal )  (9.46,0.04912846854*\yscal )(9.47,0.04531635285*\yscal )(9.48,0.04197491184*\yscal )  (9.49,0.03903897616*\yscal )(9.5,0.03645456237*\yscal )(9.51,0.03417664442*\yscal )  (9.52,0.03216742293*\yscal )(9.53,0.03039496852*\yscal )(9.54,0.02883214915*\yscal )  (9.55,0.02745577493*\yscal )(9.56,0.02624591084*\yscal )(9.57,0.02518532023*\yscal )  (9.58,0.02425901073*\yscal )(9.59,0.02345386118*\yscal )(9.6,0.0227583127*\yscal )  (9.61,0.02216211134*\yscal )(9.62,0.02165609192*\yscal )(9.63,0.02123199551*\yscal )  (9.64,0.02088231412*\yscal )(9.65,0.02060015783*\yscal )(9.66,0.02037914053*\yscal )  (9.67,0.02021328117*\yscal )(9.68,0.02009691823*\yscal )(9.69,0.02002463546*\yscal )  (9.7,0.01999119766*\yscal )(9.71,0.01999149524*\yscal )(9.72,0.02002049706*\yscal )  (9.73,0.02007321079*\yscal )(9.74,0.02014465075*\yscal )(9.75,0.02022981284*\yscal )  (9.76,0.02032365679*\yscal )(9.77,0.02042109561*\yscal )(9.78,0.02051699252*\yscal )  (9.79,0.0206061654*\yscal )(9.8,0.02068339899*\yscal )(9.81,0.02074346484*\yscal )  (9.82,0.02078114905*\yscal )(9.83,0.02079128752*\yscal )(9.84,0.02076880856*\yscal )  (9.85,0.02070878213*\yscal )(9.86,0.02060647504*\yscal )(9.87,0.02045741105*\yscal )  (9.88,0.02025743455*\yscal )(9.89,0.02000277636*\yscal )(9.9,0.01969011974*\yscal )  (9.91,0.01931666483*\yscal )(9.92,0.01888018925*\yscal )(9.93,0.01837910284*\yscal )  (9.94,0.01781249427*\yscal )(9.95,0.0171801677*\yscal )(9.96,0.01648266743*\yscal )  (9.97,0.01572128927*\yscal )(9.98,0.01489807742*\yscal )(9.99,0.01401580632*\yscal )  (10.,0.01307794723*\yscal )(10.01,0.01208862017*\yscal )  (10.02,0.01105253216*\yscal )(10.03,0.009974903198*\yscal )  (10.04,0.008861382062*\yscal )(10.05,0.007717954237*\yscal )  (10.06,0.006550844548*\yscal )(10.07,0.005366417263*\yscal )  (10.08,0.00417107642*\yscal )(10.09,0.002971169033*\yscal )  (10.1,0.001772893626*\yscal )(10.11,0.0005822162195*\yscal )  (10.12,-0.0005952044536*\yscal )(10.13,-0.001754081188*\yscal )  (10.14,-0.002889551097*\yscal )(10.15,-0.003997216523*\yscal )  (10.16,-0.00507317403*\yscal )(10.17,-0.006114031845*\yscal )  (10.18,-0.007116916409*\yscal )(10.19,-0.008079468988*\yscal )  (10.2,-0.00899983346*\yscal )(10.21,-0.009876636536*\yscal )  (10.22,-0.01070896174*\yscal )(10.23,-0.01149631845*\yscal )  (10.24,-0.01223860731*\yscal )(10.25,-0.01293608322*\yscal )  (10.26,-0.01358931694*\yscal )(10.27,-0.01419915642*\yscal )  (10.28,-0.01476668849*\yscal )(10.29,-0.0152932018*\yscal )  (10.3,-0.01578015144*\yscal )(10.31,-0.01622912573*\yscal )  (10.32,-0.01664181539*\yscal )(10.33,-0.01701998547*\yscal )  (10.34,-0.01736544991*\yscal )(10.35,-0.0176800489*\yscal )  (10.36,-0.01796562901*\yscal )(10.37,-0.01822402587*\yscal )  (10.38,-0.01845704942*\yscal )(10.39,-0.01866647142*\yscal )  (10.4,-0.01885401519*\yscal )(10.41,-0.01902134723*\yscal )  (10.42,-0.01917007067*\yscal )(10.43,-0.01930172023*\yscal )  (10.44,-0.01941775866*\yscal )(10.45,-0.01951957425*\yscal )  (10.46,-0.01960847949*\yscal )(10.47,-0.01968571053*\yscal )  (10.48,-0.01975242743*\yscal )(10.49,-0.01980971496*\yscal )  (10.5,-0.01985858394*\yscal )(10.51,-0.01989997289*\yscal )  (10.52,-0.01993475008*\yscal )(10.53,-0.01996371567*\yscal )  (10.54,-0.01998760407*\yscal )(10.55,-0.02000708635*\yscal )  (10.56,-0.0200227727*\yscal )(10.57,-0.02003521489*\yscal )  (10.58,-0.02004490858*\yscal )(10.59,-0.02005229574*\yscal )  (10.6,-0.0200577668*\yscal )(10.61,-0.02006166273*\yscal )  (10.62,-0.02006427705*\yscal )(10.63,-0.02006585761*\yscal )  (10.64,-0.02006660824*\yscal )(10.65,-0.02006669028*\yscal )  (10.66,-0.02006622388*\yscal )(10.67,-0.02006528916*\yscal )  (10.68,-0.02006392725*\yscal )(10.69,-0.0200621411*\yscal )  (10.7,-0.02005989615*\yscal )(10.71,-0.02005712087*\yscal )  (10.72,-0.0200537071*\yscal )(10.73,-0.02004951025*\yscal )  (10.74,-0.02004434945*\yscal )(10.75,-0.02003800739*\yscal )  (10.76,-0.02003023022*\yscal )(10.77,-0.02002072721*\yscal )  (10.78,-0.02000917032*\yscal )(10.79,-0.01999519379*\yscal )  (10.8,-0.01997839346*\yscal )(10.81,-0.0199583262*\yscal )  (10.82,-0.01993450918*\yscal )(10.83,-0.01990641916*\yscal )  (10.84,-0.01987349174*\yscal )(10.85,-0.01983512069*\yscal )  (10.86,-0.01979065717*\yscal )(10.87,-0.0197394092*\yscal )  (10.88,-0.01968064106*\yscal )(10.89,-0.01961357295*\yscal )  (10.9,-0.0195373807*\yscal )(10.91,-0.01945119577*\yscal )  (10.92,-0.01935410543*\yscal )(10.93,-0.01924515334*\yscal )  (10.94,-0.01912334031*\yscal )(10.95,-0.01898762564*\yscal )  (10.96,-0.01883692878*\yscal )(10.97,-0.01867013156*\yscal )  (10.98,-0.01848608104*\yscal )(10.99,-0.01828359291*\yscal )  (11.,-0.01806145564*\yscal )(11.01,-0.01781843548*\yscal )  (11.02,-0.01755328212*\yscal )(11.03,-0.01726473543*\yscal )  (11.04,-0.01695153302*\yscal )(11.05,-0.01661241886*\yscal )  (11.06,-0.01624615291*\yscal )(11.07,-0.01585152182*\yscal )  (11.08,-0.01542735072*\yscal )(11.09,-0.01497251604*\yscal )  (11.1,-0.01448595942*\yscal )(11.11,-0.01396670255*\yscal )  (11.12,-0.013413863*\yscal )(11.13,-0.01282667077*\yscal )  (11.14,-0.01220448556*\yscal )(11.15,-0.01154681448*\yscal )  (11.16,-0.01085333007*\yscal )(11.17,-0.01012388831*\yscal )  (11.18,-0.009358546352*\yscal )(11.19,-0.008557579677*\yscal )  (11.2,-0.007721498276*\yscal )(11.21,-0.006851061504*\yscal )  (11.22,-0.00594729119*\yscal )(11.23,-0.005011482572*\yscal )  (11.24,-0.004045212657*\yscal )(11.25,-0.003050345576*\yscal )  (11.26,-0.002029034543*\yscal )(11.27,-0.0009837200643*\yscal )  (11.28,0.00008287590453*\yscal )(11.29,0.001167760112*\yscal )  (11.3,0.002267682622*\yscal )(11.31,0.003379155971*\yscal )  (11.32,0.004498478825*\yscal )(11.33,0.005621764006*\yscal )  (11.34,0.006744970631*\yscal )(11.35,0.007863939976*\yscal )  (11.36,0.008974434592*\yscal )(11.37,0.01007218006*\yscal )  (11.38,0.01115290873*\yscal )(11.39,0.01221240458*\yscal )  (11.4,0.01324654856*\yscal )(11.41,0.01425136331*\yscal )  (11.42,0.0152230566*\yscal )(11.43,0.01615806251*\yscal )  (11.44,0.01705307966*\yscal )(11.45,0.01790510557*\yscal )  (11.46,0.01871146674*\yscal )(11.47,0.01946984374*\yscal )  (11.48,0.02017829096*\yscal )(11.49,0.02083525084*\yscal )  (11.5,0.02143956226*\yscal )(11.51,0.02199046337*\yscal )  (11.52,0.02248758873*\yscal )(11.53,0.02293096129*\yscal )  (11.54,0.02332097944*\yscal )(11.55,0.02365839967*\yscal )  (11.56,0.02394431538*\yscal )(11.57,0.0241801325*\yscal )  (11.58,0.02436754247*\yscal )(11.59,0.02450849334*\yscal )  (11.6,0.02460515952*\yscal )(11.61,0.02465991094*\yscal )  (11.62,0.02467528209*\yscal )(11.63,0.02465394148*\yscal )  (11.64,0.0245986621*\yscal )(11.65,0.02451229313*\yscal )  (11.66,0.0243977334*\yscal )(11.67,0.02425790676*\yscal )  (11.68,0.02409573957*\yscal )(11.69,0.02391414051*\yscal )  (11.7,0.02371598281*\yscal )(11.71,0.02350408877*\yscal )  (11.72,0.02328121672*\yscal )(11.73,0.02305005034*\yscal )  (11.74,0.0228131901*\yscal )(11.75,0.02257314697*\yscal )  (11.76,0.02233233792*\yscal )(11.77,0.02209308342*\yscal )  (11.78,0.02185760651*\yscal )(11.79,0.02162803342*\yscal )  (11.8,0.0214063955*\yscal )(11.81,0.02119463241*\yscal )  (11.82,0.02099459631*\yscal )(11.83,0.02080805696*\yscal )  (11.84,0.02063670762*\yscal )(11.85,0.02048217157*\yscal )  (11.86,0.02034600927*\yscal )(11.87,0.02022972589*\yscal )  (11.88,0.02013477927*\yscal )(11.89,0.02006258823*\yscal )  (11.9,0.02001454109*\yscal )(11.91,0.01999200449*\yscal )  (11.92,0.01999633232*\yscal )(11.93,0.02002887488*\yscal )  (11.94,0.02009098825*\yscal )(11.95,0.02018404374*\yscal )  (11.96,0.02030943757*\yscal )(11.97,0.02046860081*\yscal )  (11.98,0.02066300939*\yscal )(11.99,0.02089419456*\yscal )  (12.,0.02116375355*\yscal )(12.01,0.02147336059*\yscal )  (12.02,0.02182477841*\yscal )(12.03,0.02221987017*\yscal )  (12.04,0.02266061198*\yscal )(12.05,0.02314910608*\yscal )  (12.06,0.02368759473*\yscal )(12.07,0.024278475*\yscal )  (12.08,0.02492431442*\yscal )(12.09,0.02562786784*\yscal )  (12.1,0.02639209543*\yscal )(12.11,0.0272201821*\yscal )  (12.12,0.02811555844*\yscal )(12.13,0.02908192344*\yscal )  (12.14,0.0301232691*\yscal )(12.15,0.03124390728*\yscal )  (12.16,0.03244849896*\yscal )(12.17,0.03374208618*\yscal )  (12.18,0.0351301271*\yscal )(12.19,0.0366185344*\yscal )(12.2,0.03821371747*\yscal )  (12.21,0.03992262893*\yscal )(12.22,0.04175281576*\yscal )  (12.23,0.04371247585*\yscal )(12.24,0.04581052046*\yscal )  (12.25,0.04805664328*\yscal )(12.26,0.05046139707*\yscal )  (12.27,0.05303627855*\yscal )(12.28,0.05579382275*\yscal )  (12.29,0.05874770794*\yscal )(12.3,0.06191287244*\yscal )  (12.31,0.06530564477*\yscal )(12.32,0.06894388895*\yscal )  (12.33,0.07284716686*\yscal )(12.34,0.07703691973*\yscal )  (12.35,0.08153667151*\yscal )(12.36,0.08637225684*\yscal )  (12.37,0.09157207692*\yscal )(12.38,0.09716738709*\yscal )  (12.39,0.1031926204*\yscal )(12.4,0.1096857522*\yscal )(12.41,0.1166887108*\yscal )  (12.42,0.1242478423*\yscal )(12.43,0.1324144346*\yscal )(12.44,0.1412453113*\yscal )  (12.45,0.1508035045*\yscal )(12.46,0.1611590177*\yscal )(12.47,0.1723896919*\yscal )  (12.48,0.1845821897*\yscal )(12.49,0.1978331159*\yscal )(12.5,0.2122502918*\yscal )  (12.51,0.2279542084*\yscal )(12.52,0.2450796831*\yscal )(12.53,0.2637777499*\yscal )  (12.54,0.2842178165*\yscal )(12.55,0.306590128*\yscal )(12.56,0.3311085779*\yscal )  (12.57,0.3580139181*\yscal )(12.58,0.3875774189*\yscal )(12.59,0.42010504*\yscal )  (12.6,0.4559421748*\yscal )(12.61,0.4954790359*\yscal )(12.62,0.5391567488*\yscal )  (12.63,0.5874742188*\yscal )(12.64,0.6409958259*\yscal )(12.65,0.7003599842*\yscal )  (12.66,0.7662885679*\yscal )(12.67,0.8395971518*\yscal )(12.68,0.9212059281*\yscal )  (12.69,1.012151032*\yscal )(12.7,1.113595815*\yscal )(12.71,1.226841332*\yscal )  (12.72,1.353334896*\yscal )(12.73,1.494675021*\yscal )(12.74,1.652610268*\yscal )  (12.75,1.829028489*\yscal )(12.76,2.025931564*\yscal )(12.77,2.245388924*\yscal )  (12.78,2.489460927*\yscal )(12.79,2.760080545*\yscal )(12.8,3.058878973*\yscal )  (12.81,3.386938231*\yscal )(12.82,3.744452464*\yscal )(12.83,4.130281046*\yscal )  (12.84,4.541383374*\yscal )(12.85,4.972140882*\yscal )(12.86,5.413600894*\yscal )  (12.87,5.852723403*\yscal )(12.88,6.2717772*\yscal )(12.89,6.648109529*\yscal )  (12.9,6.954584017*\yscal )(12.91,7.161006356*\yscal )(12.92,7.236781241*\yscal )  (12.93,7.154814569*\yscal )(12.94,6.896280382*\yscal )(12.95,6.455392274*\yscal )  (12.96,5.842946296*\yscal )(12.97,5.087386594*\yscal )(12.98,4.232646673*\yscal )  (12.99,3.33295015*\yscal )(13.,2.44574815*\yscal )(13.01,1.624561889*\yscal )  (13.02,0.9134169979*\yscal )(13.03,0.3438920124*\yscal )  (13.04,-0.06507431455*\yscal )(13.05,-0.3051707019*\yscal )  (13.06,-0.3753597686*\yscal )(13.07,-0.2779832397*\yscal )  (13.08,-0.01483196562*\yscal )(13.09,0.416688444*\yscal )(13.1,1.027543427*\yscal )  (13.11,1.841850088*\yscal )(13.12,2.903629632*\yscal )(13.13,4.287648315*\yscal )  (13.14,6.118396381*\yscal )(13.15,8.605582603*\yscal )(13.16,12.11494031*\yscal )  (13.17,17.32038758*\yscal )(13.18,25.56249465*\yscal )(13.19,39.7975375*\yscal )  (13.2,67.51699341*\yscal )(13.21,131.5699299*\yscal )(13.22,316.1752825*\yscal )  (13.23,755.5277729*\yscal )(13.24,495.4772981*\yscal )(13.25,190.0600175*\yscal )  (13.26,89.86755785*\yscal )(13.27,50.66656243*\yscal )(13.28,32.00206221*\yscal )  (13.29,21.8099256*\yscal )(13.3,15.68326356*\yscal )(13.31,11.73373628*\yscal )  (13.32,9.049686967*\yscal )(13.33,7.149120121*\yscal )(13.34,5.758440687*\yscal )  (13.35,4.713256632*\yscal )(13.36,3.910090347*\yscal )(13.37,3.281239695*\yscal )  (13.38,2.780940604*\yscal )(13.39,2.377384149*\yscal )(13.4,2.047922643*\yscal )  (13.41,1.776089334*\yscal )(13.42,1.549688774*\yscal )(13.43,1.35954027*\yscal )  (13.44,1.198631385*\yscal )(13.45,1.061535557*\yscal )(13.46,0.9440038274*\yscal )  (13.47,0.8426736995*\yscal )(13.48,0.7548583174*\yscal )(13.49,0.6783916385*\yscal )  (13.5,0.6115132663*\yscal )(13.51,0.5527817697*\yscal )(13.52,0.5010087331*\yscal )  (13.53,0.4552080749*\yscal )(13.54,0.4145567385*\yscal )(13.55,0.3783639405*\yscal )  (13.56,0.3460469196*\yscal )(13.57,0.3171116705*\yscal )(13.58,0.2911375295*\yscal )  (13.59,0.2677647617*\yscal )(13.6,0.2466845038*\yscal )(13.61,0.2276305679*\yscal )  (13.62,0.2103727265*\yscal )(13.63,0.1947111813*\yscal )(13.64,0.1804719868*\yscal )  (13.65,0.1675032444*\yscal )(13.66,0.1556719254*\yscal )(13.67,0.1448612066*\yscal )  (13.68,0.1349682277*\yscal )(13.69,0.1259021965*\yscal )(13.7,0.1175827821*\yscal )  (13.71,0.109938748*\yscal )(13.72,0.1029067851*\yscal )(13.73,0.09643051236*\yscal )  (13.74,0.09045961896*\yscal )(13.75,0.084949125*\yscal )  (13.76,0.07985874333*\yscal )(13.77,0.07515232675*\yscal )  (13.78,0.07079738827*\yscal )(13.79,0.06676468349*\yscal )  (13.8,0.06302784643*\yscal )(13.81,0.05956307105*\yscal )  (13.82,0.05634883228*\yscal )(13.83,0.05336564098*\yscal )  (13.84,0.05059582845*\yscal )(13.85,0.04802335631*\yscal )  (13.86,0.04563364866*\yscal )(13.87,0.04341344345*\yscal )  (13.88,0.04135066074*\yscal )(13.89,0.03943428564*\yscal )  (13.9,0.03765426411*\yscal )(13.91,0.03600141006*\yscal )  (13.92,0.03446732239*\yscal )(13.93,0.03304431068*\yscal )  (13.94,0.03172532865*\yscal )(13.95,0.03050391433*\yscal )  (13.96,0.0293741362*\yscal )(13.97,0.02833054467*\yscal )  (13.98,0.02736812817*\yscal )(13.99,0.02648227339*\yscal )  (14.,0.02566872921*\yscal )(14.01,0.02492357383*\yscal )  (14.02,0.02424318474*\yscal )(14.03,0.02362421134*\yscal )  (14.04,0.02306354965*\yscal )(14.05,0.02255831914*\yscal )  (14.06,0.02210584121*\yscal )(14.07,0.02170361928*\yscal )  (14.08,0.02134932019*\yscal )(14.09,0.02104075683*\yscal )  (14.1,0.02077587177*\yscal )(14.11,0.02055272184*\yscal )  (14.12,0.02036946347*\yscal )(14.13,0.02022433877*\yscal )  (14.14,0.02011566213*\yscal )(14.15,0.02004180742*\yscal )  (14.16,0.02000119562*\yscal )(14.17,0.01999228278*\yscal )  (14.18,0.02001354846*\yscal )(14.19,0.02006348441*\yscal )  (14.2,0.02014058354*\yscal )(14.21,0.02024332925*\yscal )  (14.22,0.02037018502*\yscal )(14.23,0.02051958427*\yscal )  (14.24,0.02068992069*\yscal )(14.25,0.02087953884*\yscal )  (14.26,0.02108672522*\yscal )(14.27,0.02130969994*\yscal )  (14.28,0.02154660888*\yscal )(14.29,0.02179551666*\yscal )  (14.3,0.02205440036*\yscal )(14.31,0.02232114428*\yscal )  (14.32,0.02259353569*\yscal )(14.33,0.02286926192*\yscal )  (14.34,0.0231459088*\yscal )(14.35,0.02342096073*\yscal )  (14.36,0.02369180246*\yscal )(14.37,0.02395572279*\yscal )  (14.38,0.02420992034*\yscal )(14.39,0.02445151154*\yscal )(14.4,0.024677541*\yscal )  (14.41,0.02488499429*\yscal )(14.42,0.02507081328*\yscal )  (14.43,0.025231914*\yscal )(14.44,0.02536520705*\yscal )(14.45,0.0254676205*\yscal )  (14.46,0.02553612507*\yscal )(14.47,0.02556776147*\yscal )  (14.48,0.02555966963*\yscal )(14.49,0.02550911937*\yscal )  (14.5,0.02541354221*\yscal )(14.51,0.02527056385*\yscal )  (14.52,0.02507803659*\yscal )(14.53,0.02483407133*\yscal )  (14.54,0.02453706832*\yscal )(14.55,0.02418574607*\yscal )  (14.56,0.0237791677*\yscal )(14.57,0.02331676405*\yscal )  (14.58,0.02279835294*\yscal )(14.59,0.02222415391*\yscal )  (14.6,0.02159479805*\yscal )(14.61,0.02091133228*\yscal )  (14.62,0.02017521797*\yscal )(14.63,0.01938832362*\yscal )  (14.64,0.01855291158*\yscal )(14.65,0.01767161885*\yscal )  (14.66,0.01674743232*\yscal )(14.67,0.01578365874*\yscal )  (14.68,0.01478389005*\yscal )(14.69,0.01375196461*\yscal )  (14.7,0.01269192518*\yscal )(14.71,0.01160797438*\yscal )  (14.72,0.01050442863*\yscal )(14.73,0.00938567135*\yscal )  (14.74,0.008256106334*\yscal )(14.75,0.007120112261*\yscal )  (14.76,0.00598199902*\yscal )(14.77,0.004845966655*\yscal )  (14.78,0.003716067533*\yscal )(14.79,0.002596172278*\yscal )  (14.8,0.001489939861*\yscal )(14.81,0.0004007921451*\yscal )  (14.82,-0.0006681069579*\yscal )(14.83,-0.001713867658*\yscal )  (14.84,-0.002733885853*\yscal )(14.85,-0.003725850234*\yscal )  (14.86,-0.00468774517*\yscal )(14.87,-0.005617849681*\yscal )  (14.88,-0.006514732847*\yscal )(14.89,-0.007377246058*\yscal )  (14.9,-0.008204512533*\yscal )(14.91,-0.008995914515*\yscal )  (14.92,-0.0097510786*\yscal )(14.93,-0.0104698596*\yscal )  (14.94,-0.01115232335*\yscal )(14.95,-0.0117987288*\yscal )  (14.96,-0.0124095098*\yscal )(14.97,-0.01298525676*\yscal )  (14.98,-0.01352669862*\yscal )(14.99,-0.01403468514*\yscal )  (15.,-0.01451016994*\yscal )(15.01,-0.0149541942*\yscal )  (15.02,-0.01536787137*\yscal )(15.03,-0.01575237278*\yscal )  (15.04,-0.01610891433*\yscal )(15.05,-0.01643874426*\yscal )  (15.06,-0.01674313198*\yscal )(15.07,-0.01702335801*\yscal )  (15.08,-0.01728070493*\yscal )(15.09,-0.01751644945*\yscal )  (15.1,-0.01773185533*\yscal )(15.11,-0.01792816727*\yscal )  (15.12,-0.01810660573*\yscal )(15.13,-0.01826836243*\yscal )  (15.14,-0.01841459669*\yscal )(15.15,-0.01854643235*\yscal )  (15.16,-0.0186649554*\yscal )(15.17,-0.01877121205*\yscal )  (15.18,-0.01886620734*\yscal )(15.19,-0.01895090416*\yscal )  (15.2,-0.01902622268*\yscal )(15.21,-0.01909304001*\yscal )  (15.22,-0.0191521902*\yscal )(15.23,-0.01920446447*\yscal )  (15.24,-0.01925061157*\yscal )(15.25,-0.01929133832*\yscal )  (15.26,-0.01932731028*\yscal )(15.27,-0.01935915248*\yscal )  (15.28,-0.01938745018*\yscal )(15.29,-0.01941274968*\yscal )  (15.3,-0.01943555916*\yscal )(15.31,-0.01945634944*\yscal )  (15.32,-0.01947555475*\yscal )(15.33,-0.01949357342*\yscal )  (15.34,-0.01951076853*\yscal )(15.35,-0.01952746842*\yscal )  (15.36,-0.01954396714*\yscal )(15.37,-0.01956052481*\yscal )  (15.38,-0.01957736779*\yscal )(15.39,-0.01959468881*\yscal )  (15.4,-0.01961264685*\yscal )(15.41,-0.01963136695*\yscal )  (15.42,-0.01965093985*\yscal )(15.43,-0.01967142143*\yscal )  (15.44,-0.019692832*\yscal )(15.45,-0.01971515541*\yscal )  (15.46,-0.01973833794*\yscal )(15.47,-0.01976228706*\yscal )  (15.48,-0.01978686992*\yscal )(15.49,-0.01981191169*\yscal )  (15.5,-0.0198371937*\yscal )(15.51,-0.01986245133*\yscal )  (15.52,-0.01988737174*\yscal )(15.53,-0.0199115914*\yscal )  (15.54,-0.01993469344*\yscal )(15.55,-0.01995620477*\yscal )  (15.56,-0.0199755931*\yscal )(15.57,-0.01999226377*\yscal )  (15.58,-0.02000555653*\yscal )(15.59,-0.02001474214*\yscal )  (15.6,-0.02001901902*\yscal )(15.61,-0.02001750986*\yscal )  (15.62,-0.02000925831*\yscal )(15.63,-0.01999322578*\yscal )  (15.64,-0.01996828857*\yscal )(15.65,-0.01993323517*\yscal )  (15.66,-0.01988676415*\yscal )(15.67,-0.01982748251*\yscal )  (15.68,-0.0197539048*\yscal )(15.69,-0.01966445315*\yscal )  (15.7,-0.0195574583*\yscal )(15.71,-0.01943116195*\yscal )  (15.72,-0.01928372062*\yscal )(15.73,-0.01911321116*\yscal )  (15.74,-0.0189176383*\yscal )(15.75,-0.0186949444*\yscal )  (15.76,-0.01844302163*\yscal )(15.77,-0.01815972694*\yscal )  (15.78,-0.01784289992*\yscal )(15.79,-0.01749038383*\yscal )  (15.8,-0.01710004996*\yscal )(15.81,-0.01666982533*\yscal )  (15.82,-0.01619772393*\yscal )(15.83,-0.01568188129*\yscal )  (15.84,-0.01512059224*\yscal )(15.85,-0.01451235163*\yscal )  (15.86,-0.01385589744*\yscal )(15.87,-0.01315025581*\yscal )  (15.88,-0.01239478699*\yscal )(15.89,-0.01158923155*\yscal )  (15.9,-0.01073375534*\yscal )(15.91,-0.00982899219*\yscal )  (15.92,-0.008876082775*\yscal )(15.93,-0.007876708014*\yscal )  (15.94,-0.006833115521*\yscal )(15.95,-0.005748137389*\yscal )  (15.96,-0.004625197791*\yscal )(15.97,-0.003468308982*\yscal )  (15.98,-0.002282054549*\yscal )(15.99,-0.001071559046*\yscal )  (16.,0.0001575564134*\yscal )(16.01,0.0013992326*\yscal )  (16.02,0.002647044094*\yscal )(16.03,0.003894283612*\yscal )  (16.04,0.005134057089*\yscal )(16.05,0.006359387384*\yscal )  (16.06,0.007563323996*\yscal )(16.07,0.008739055858*\yscal )  (16.08,0.009880024015*\yscal )(16.09,0.01098003093*\yscal )  (16.1,0.01203334321*\yscal )(16.11,0.01303478471*\yscal )  (16.12,0.01397981745*\yscal )(16.13,0.01486460815*\yscal )  (16.14,0.01568607867*\yscal )(16.15,0.01644193965*\yscal )  (16.16,0.01713070673*\yscal )(16.17,0.0177516999*\yscal )  (16.18,0.01830502687*\yscal )(16.19,0.01879155176*\yscal )  (16.2,0.0192128512*\yscal )(16.21,0.01957115977*\yscal )  (16.22,0.01986930734*\yscal )(16.23,0.02011065063*\yscal )  (16.24,0.02029900139*\yscal )(16.25,0.02043855354*\yscal )  (16.26,0.02053381129*\yscal )(16.27,0.02058952008*\yscal )  (16.28,0.02061060191*\yscal )(16.29,0.02060209624*\yscal )  (16.3,0.02056910745*\yscal )(16.31,0.02051675944*\yscal )  (16.32,0.02045015783*\yscal )(16.33,0.02037435992*\yscal )  (16.34,0.02029435231*\yscal )(16.35,0.02021503609*\yscal )  (16.36,0.0201412193*\yscal )(16.37,0.02007761634*\yscal )  (16.38,0.02002885384*\yscal )(16.39,0.01999948289*\yscal )  (16.4,0.01999399696*\yscal )(16.41,0.02001685551*\yscal )  (16.42,0.02007251298*\yscal )(16.43,0.02016545304*\yscal )  (16.44,0.0203002283*\yscal )(16.45,0.02048150545*\yscal )  (16.46,0.0207141164*\yscal )(16.47,0.02100311586*\yscal )  (16.48,0.02135384614*\yscal )(16.49,0.02177201023*\yscal )  (16.5,0.02226375458*\yscal )(16.51,0.02283576316*\yscal )  (16.52,0.02349536504*\yscal )(16.53,0.02425065817*\yscal )  (16.54,0.02511065276*\yscal )(16.55,0.02608543835*\yscal )  (16.56,0.02718637992*\yscal )(16.57,0.02842634944*\yscal )  (16.58,0.02982000131*\yscal )(16.59,0.03138410186*\yscal )  (16.6,0.03313792639*\yscal )(16.61,0.03510374047*\yscal )  (16.62,0.03730738754*\yscal )(16.63,0.03977901098*\yscal )  (16.64,0.04255394774*\yscal )(16.65,0.04567384242*\yscal )  (16.66,0.04918804677*\yscal )(16.67,0.05315539188*\yscal )  (16.68,0.05764645157*\yscal )(16.69,0.06274645927*\yscal )  (16.7,0.06855910388*\yscal )(16.71,0.07521152092*\yscal )  (16.72,0.08286092972*\yscal )(16.73,0.09170356721*\yscal )  (16.74,0.1019868733*\yscal )(16.75,0.1140263532*\yscal )(16.76,0.1282292839*\yscal )  (16.77,0.1451286313*\yscal )(16.78,0.1654325222*\yscal )(16.79,0.1900979797*\yscal )  (16.8,0.2204435088*\yscal )(16.81,0.2583257607*\yscal )(16.82,0.3064254897*\yscal )  (16.83,0.3687272213*\yscal )(16.84,0.4513578275*\yscal )(16.85,0.5641254737*\yscal )  (16.86,0.7235117462*\yscal )(16.87,0.9589095432*\yscal )(16.88,1.326793412*\yscal )  (16.89,1.946572121*\yscal )(16.9,3.104687589*\yscal )(16.91,5.614643731*\yscal )  (16.92,12.31391879*\yscal )(16.93,32.24080997*\yscal )(16.94,36.60168424*\yscal )  (16.95,14.26321754*\yscal )(16.96,6.266220602*\yscal )(16.97,3.376286991*\yscal )  (16.98,2.080742691*\yscal )(16.99,1.40093223*\yscal )(17.,1.002884116*\yscal )  (17.01,0.7506367406*\yscal )(17.02,0.5810179774*\yscal )(17.03,0.4615935588*\yscal )  (17.04,0.3743703322*\yscal )(17.05,0.3087326343*\yscal )(17.06,0.2580960317*\yscal )  (17.07,0.2182037121*\yscal )(17.08,0.1862060507*\yscal )(17.09,0.1601378961*\yscal )  (17.1,0.1386088664*\yscal )(17.11,0.1206130358*\yscal )(17.12,0.1054082145*\yscal )  (17.13,0.09243721376*\yscal )(17.14,0.08127521201*\yscal )  (17.15,0.07159378997*\yscal )(17.16,0.06313586729*\yscal )  (17.17,0.05569792399*\yscal )(17.18,0.04911718534*\yscal )  (17.19,0.0432622484*\yscal )(17.2,0.03802613377*\yscal )  (17.21,0.03332107182*\yscal )(17.22,0.02907454602*\yscal )  (17.23,0.02522625896*\yscal )(17.24,0.02172578355*\yscal )  (17.25,0.01853072839*\yscal )(17.26,0.01560529286*\yscal )  (17.27,0.01291912045*\yscal )(17.28,0.01044638234*\yscal )  (17.29,0.008165039936*\yscal )(17.3,0.006056247946*\yscal )  (17.31,0.004103868282*\yscal )(17.32,0.002294072134*\yscal )  (17.33,0.0006150125533*\yscal )(17.34,-0.0009434462499*\yscal )  (17.35,-0.00238995374*\yscal )(17.36,-0.003731860632*\yscal )  (17.37,-0.004975376072*\yscal )(17.38,-0.006125699965*\yscal )  (17.39,-0.007187134901*\yscal )(17.4,-0.008163181352*\yscal )  (17.41,-0.009056619135*\yscal )(17.42,-0.009869577636*\yscal )  (17.43,-0.01060359688*\yscal )(17.44,-0.01125968123*\yscal )  (17.45,-0.01183834718*\yscal )(17.46,-0.01233966663*\yscal )  (17.47,-0.0127633067*\yscal )(17.48,-0.01310856709*\yscal )  (17.49,-0.01337441603*\yscal )(17.5,-0.01355952537*\yscal )  (17.51,-0.0136623058*\yscal )(17.52,-0.01368094273*\yscal )  (17.53,-0.01361343337*\yscal )(17.54,-0.01345762575*\yscal )  (17.55,-0.01321125989*\yscal )(17.56,-0.01287201174*\yscal )  (17.57,-0.01243754011*\yscal )(17.58,-0.01190553676*\yscal )  (17.59,-0.01127377998*\yscal )(17.6,-0.01054019144*\yscal )  (17.61,-0.009702896369*\yscal )(17.62,-0.008760286755*\yscal )  (17.63,-0.007711087122*\yscal )(17.64,-0.006554422343*\yscal )  (17.65,-0.005289886691*\yscal )(17.66,-0.003917613186*\yscal )  (17.67,-0.002438342087*\yscal )(17.68,-0.0008534871823*\yscal )  (17.69,0.000834801603*\yscal )(17.7,0.002623580952*\yscal )  (17.71,0.004509064017*\yscal )(17.72,0.00648657924*\yscal )  (17.73,0.008550539994*\yscal )(17.74,0.01069442687*\yscal )  (17.75,0.01291078429*\yscal )(17.76,0.01519123301*\yscal )  (17.77,0.0175264997*\yscal )(17.78,0.01990646447*\yscal )  (17.79,0.0223202269*\yscal )(17.8,0.02475619044*\yscal )  (17.81,0.02720216457*\yscal )(17.82,0.02964548376*\yscal )  (17.83,0.0320731412*\yscal )(17.84,0.03447193531*\yscal )  (17.85,0.03682862594*\yscal )(17.86,0.03913009716*\yscal )  (17.87,0.04136352301*\yscal )(17.88,0.04351653229*\yscal )  (17.89,0.04557736859*\yscal )(17.9,0.04753504154*\yscal )  (17.91,0.04937946576*\yscal )(17.92,0.05110158412*\yscal )  (17.93,0.05269347242*\yscal )(17.94,0.05414842333*\yscal )  (17.95,0.05546100788*\yscal )(17.96,0.05662711359*\yscal )  (17.97,0.05764395909*\yscal )(17.98,0.05851008566*\yscal )  (17.99,0.05922532692*\yscal )(18.,0.05979075823*\yscal )  (18.01,0.06020862822*\yscal )(18.02,0.06048227476*\yscal )  (18.03,0.06061602839*\yscal )(18.04,0.06061510608*\yscal )  (18.05,0.06048549825*\yscal )(18.06,0.06023385206*\yscal )  (18.07,0.05986735357*\yscal )(18.08,0.05939361141*\yscal )  (18.09,0.05882054398*\yscal )(18.1,0.05815627221*\yscal )  (18.11,0.05740901934*\yscal )(18.12,0.05658701885*\yscal )  (18.13,0.05569843145*\yscal )(18.14,0.05475127156*\yscal )  (18.15,0.05375334366*\yscal )(18.16,0.0527121882*\yscal )  (18.17,0.05163503717*\yscal )(18.18,0.05052877865*\yscal )  (18.19,0.04939992986*\yscal )(18.2,0.04825461809*\yscal )  (18.21,0.04709856875*\yscal )(18.22,0.04593709971*\yscal )  (18.23,0.04477512133*\yscal )(18.24,0.04361714118*\yscal )  (18.25,0.04246727285*\yscal )(18.26,0.04132924821*\yscal )  (18.27,0.0402064322*\yscal )(18.28,0.0391018399*\yscal )  (18.29,0.03801815503*\yscal )(18.3,0.03695774963*\yscal )  (18.31,0.03592270429*\yscal )(18.32,0.03491482882*\yscal )  (18.33,0.03393568277*\yscal )(18.34,0.03298659576*\yscal )  (18.35,0.03206868737*\yscal )(18.36,0.03118288626*\yscal )  (18.37,0.03032994864*\yscal )(18.38,0.02951047581*\yscal )  (18.39,0.02872493074*\yscal )(18.4,0.02797365373*\yscal )  (18.41,0.02725687696*\yscal )(18.42,0.02657473816*\yscal )  (18.43,0.02592729309*\yscal )(18.44,0.02531452724*\yscal )  (18.45,0.02473636636*\yscal )(18.46,0.02419268619*\yscal )  (18.47,0.02368332127*\yscal )(18.48,0.02320807285*\yscal )  (18.49,0.02276671605*\yscal )(18.5,0.02235900618*\yscal )  (18.51,0.02198468445*\yscal )(18.52,0.02164348284*\yscal )  (18.53,0.02133512844*\yscal )(18.54,0.02105934716*\yscal )  (18.55,0.02081586681*\yscal )(18.56,0.02060441971*\yscal )  (18.57,0.02042474471*\yscal )(18.58,0.02027658882*\yscal )  (18.59,0.02015970824*\yscal )(18.6,0.02007386905*\yscal )  (18.61,0.02001884739*\yscal )(18.62,0.01999442927*\yscal )  (18.63,0.02000040993*\yscal )(18.64,0.02003659278*\yscal )  (18.65,0.02010278794*\yscal )(18.66,0.02019881041*\yscal )  (18.67,0.02032447771*\yscal )(18.68,0.02047960724*\yscal )  (18.69,0.02066401312*\yscal )(18.7,0.02087750258*\yscal )  (18.71,0.02111987197*\yscal )(18.72,0.02139090223*\yscal )  (18.73,0.02169035395*\yscal )(18.74,0.02201796186*\yscal )  (18.75,0.02237342887*\yscal )(18.76,0.0227564196*\yscal )  (18.77,0.02316655333*\yscal )(18.78,0.02360339646*\yscal )  (18.79,0.02406645445*\yscal )(18.8,0.02455516315*\yscal )  (18.81,0.02506887972*\yscal )(18.82,0.02560687293*\yscal )  (18.83,0.02616831311*\yscal )(18.84,0.02675226152*\yscal )  (18.85,0.02735765949*\yscal )(18.86,0.02798331713*\yscal )  (18.87,0.02862790187*\yscal )(18.88,0.02928992689*\yscal )  (18.89,0.0299677395*\yscal )(18.9,0.03065950972*\yscal )  (18.91,0.03136321925*\yscal )(18.92,0.03207665083*\yscal )  (18.93,0.03279737854*\yscal )(18.94,0.03352275902*\yscal )  (18.95,0.03424992401*\yscal )(18.96,0.03497577459*\yscal )  (18.97,0.03569697733*\yscal )(18.98,0.03640996277*\yscal )  (18.99,0.03711092662*\yscal )(19.,0.03779583404*\yscal )  (19.01,0.03846042739*\yscal )(19.02,0.03910023786*\yscal )  (19.03,0.03971060127*\yscal )(19.04,0.04028667841*\yscal )  (19.05,0.04082348025*\yscal )(19.06,0.04131589808*\yscal )  (19.07,0.04175873887*\yscal )(19.08,0.04214676582*\yscal )  (19.09,0.04247474391*\yscal )(19.1,0.04273749045*\yscal )(19.11,0.04292993*\yscal )  (19.12,0.04304715338*\yscal )(19.13,0.04308447985*\yscal )  (19.14,0.0430375218*\yscal )(19.15,0.04290225077*\yscal )  (19.16,0.04267506371*\yscal )(19.17,0.04235284816*\yscal )  (19.18,0.04193304491*\yscal )(19.19,0.04141370671*\yscal )  (19.2,0.04079355143*\yscal )(19.21,0.04007200833*\yscal )  (19.22,0.03924925579*\yscal )(19.23,0.03832624945*\yscal )  (19.24,0.03730473943*\yscal )(19.25,0.03618727586*\yscal )  (19.26,0.034977202*\yscal )(19.27,0.03367863473*\yscal )(19.28,0.0322964323*\yscal )  (19.29,0.03083614979*\yscal )(19.3,0.02930398292*\yscal )  (19.31,0.02770670131*\yscal )(19.32,0.02605157237*\yscal )  (19.33,0.0243462776*\yscal )(19.34,0.02259882291*\yscal )  (19.35,0.02081744502*\yscal )(19.36,0.01901051585*\yscal )  (19.37,0.01718644699*\yscal )(19.38,0.0153535962*\yscal )  (19.39,0.0135201777*\yscal )(19.4,0.01169417801*\yscal )  (19.41,0.009883278802*\yscal )(19.42,0.00809478778*\yscal )  (19.43,0.006335578741*\yscal )(19.44,0.004612041255*\yscal )  (19.45,0.002930040407*\yscal )(19.46,0.00129488663*\yscal )  (19.47,-0.0002886845219*\yscal )(19.48,-0.001816523086*\yscal )  (19.49,-0.003285066465*\yscal )(19.5,-0.004691333014*\yscal )  (19.51,-0.006032908283*\yscal )(19.52,-0.007307924865*\yscal )  (19.53,-0.008515036822*\yscal )(19.54,-0.009653389665*\yscal )  (19.55,-0.01072258687*\yscal )(19.56,-0.01172265383*\yscal )  (19.57,-0.0126540002*\yscal )(19.58,-0.01351738122*\yscal )  (19.59,-0.01431385902*\yscal )(19.6,-0.01504476424*\yscal )  (19.61,-0.01571165867*\yscal )(19.62,-0.01631629928*\yscal )  (19.63,-0.016860604*\yscal )(19.64,-0.01734661947*\yscal )  (19.65,-0.01777649102*\yscal )(19.66,-0.01815243499*\yscal )  (19.67,-0.01847671335*\yscal )(19.68,-0.01875161078*\yscal )  (19.69,-0.01897941405*\yscal )(19.7,-0.01916239374*\yscal )  (19.71,-0.01930278806*\yscal )(19.72,-0.01940278879*\yscal )  (19.73,-0.01946452916*\yscal )(19.74,-0.01949007344*\yscal )  (19.75,-0.01948140819*\yscal )(19.76,-0.019440435*\yscal )  (19.77,-0.01936896449*\yscal )(19.78,-0.01926871147*\yscal )  (19.79,-0.01914129112*\yscal )(19.8,-0.018988216*\yscal )  (19.81,-0.01881089377*\yscal )(19.82,-0.01861062554*\yscal )  (19.83,-0.01838860455*\yscal )(19.84,-0.01814591532*\yscal )  (19.85,-0.0178835329*\yscal )(19.86,-0.01760232229*\yscal )  (19.87,-0.01730303781*\yscal )(19.88,-0.01698632237*\yscal )  (19.89,-0.01665270658*\yscal )(19.9,-0.01630260743*\yscal )  (19.91,-0.01593632667*\yscal )(19.92,-0.01555404856*\yscal )  (19.93,-0.01515583705*\yscal )(19.94,-0.01474163217*\yscal )  (19.95,-0.01431124544*\yscal )(19.96,-0.01386435438*\yscal )  (19.97,-0.01340049558*\yscal )(19.98,-0.01291905654*\yscal )  (19.99,-0.01241926574*\yscal )(20.,-0.01190018077*\yscal )  (20.01,-0.01136067431*\yscal )(20.02,-0.01079941739*\yscal )  (20.03,-0.01021485968*\yscal )(20.04,-0.009605206116*\yscal )  (20.05,-0.008968389266*\yscal )(20.06,-0.008302036739*\yscal )  (20.07,-0.007603432531*\yscal )(20.08,-0.006869471235*\yscal )  (20.09,-0.006096603645*\yscal )(20.1,-0.005280771974*\yscal )  (20.11,-0.004417332463*\yscal )(20.12,-0.003500962621*\yscal )  (20.13,-0.002525549619*\yscal )(20.14,-0.001484055424*\yscal )  (20.15,-0.0003683530912*\yscal )(20.16,0.0008309729527*\yscal )  (20.17,0.002124871884*\yscal )(20.18,0.003526128709*\yscal )  (20.19,0.00504973946*\yscal )(20.2,0.006713380111*\yscal )  (20.21,0.008537996838*\yscal )(20.22,0.01054855478*\yscal )  (20.23,0.01277499577*\yscal )(20.24,0.01525347427*\yscal )  (20.25,0.01802796779*\yscal )(20.26,0.02115239709*\yscal )  (20.27,0.02469344898*\yscal )(20.28,0.02873438094*\yscal )  (20.29,0.03338021729*\yscal )(20.3,0.03876495027*\yscal )  (20.31,0.04506167983*\yscal )(20.32,0.05249714552*\yscal )  (20.33,0.06137296364*\yscal )(20.34,0.07209734694*\yscal )  (20.35,0.08523365317*\yscal )(20.36,0.1015767712*\yscal )(20.37,0.122277146*\yscal )  (20.38,0.149049563*\yscal )(20.39,0.1845396762*\yscal )(20.4,0.2329999732*\yscal )  (20.41,0.3016118083*\yscal )(20.42,0.4032614279*\yscal )(20.43,0.5629027894*\yscal )  (20.44,0.8338398377*\yscal )(20.45,1.345695985*\yscal )(20.46,2.473315707*\yscal )  (20.47,5.546816351*\yscal )(20.48,14.41323346*\yscal )(20.49,14.11760672*\yscal )  (20.5,5.416192644*\yscal )(20.51,2.43050366*\yscal )(20.52,1.328903205*\yscal )  (20.53,0.8267419866*\yscal )(20.54,0.560291068*\yscal )(20.55,0.4031283698*\yscal )  (20.56,0.3030659056*\yscal )(20.57,0.2356019191*\yscal )(20.58,0.1880560412*\yscal )  (20.59,0.1533497077*\yscal )(20.6,0.1272857677*\yscal )(20.61,0.1072503131*\yscal )  (20.62,0.0915478084*\yscal )(20.63,0.07904007551*\yscal )  (20.64,0.06894040671*\yscal )(20.65,0.06069113388*\yscal )  (20.66,0.0538881551*\yscal )(20.67,0.04823292525*\yscal )  (20.68,0.04350106265*\yscal )(20.69,0.03952131221*\yscal )  (20.7,0.03616113684*\yscal )(20.71,0.03331665186*\yscal )  (20.72,0.03090546607*\yscal )(20.73,0.02886150563*\yscal )  (20.74,0.02713121391*\yscal )(20.75,0.02567072145*\yscal )  (20.76,0.02444370969*\yscal )(20.77,0.02341977726*\yscal )  (20.78,0.02257317509*\yscal )(20.79,0.02188181501*\yscal )  (20.8,0.02132648388*\yscal )(20.81,0.02089021357*\yscal )  (20.82,0.02055777118*\yscal )(20.83,0.02031524309*\yscal )  (20.84,0.0201496939*\yscal )(20.85,0.02004888656*\yscal )  (20.86,0.02000105404*\yscal )(20.87,0.01999471597*\yscal )  (20.88,0.02001853612*\yscal )(20.89,0.02006121831*\yscal )  (20.9,0.0201114397*\yscal )(20.91,0.02015782136*\yscal )  (20.92,0.02018893629*\yscal )(20.93,0.0201933553*\yscal )  (20.94,0.02015973061*\yscal )(20.95,0.02007691639*\yscal )  (20.96,0.01993412394*\yscal )(20.97,0.01972110798*\yscal )  (20.98,0.01942837836*\yscal )(20.99,0.0190474296*\yscal )(21.,0.0185709788*\yscal )  (21.01,0.01799320034*\yscal )(21.02,0.01730994491*\yscal )  (21.03,0.01651892936*\yscal )(21.04,0.01561988436*\yscal )  (21.05,0.01461464779*\yscal )(21.06,0.01350719441*\yscal )  (21.07,0.01230359498*\yscal )(21.08,0.01101190246*\yscal )  (21.09,0.009641967027*\yscal )(21.1,0.008205186175*\yscal )  (21.11,0.00671420043*\yscal )(21.12,0.005182548494*\yscal )  (21.13,0.003624298176*\yscal )(21.14,0.002053670523*\yscal )  (21.15,0.0004846744239*\yscal )(21.16,-0.001069232464*\yscal )  (21.17,-0.002595443122*\yscal )(21.18,-0.004082450776*\yscal )  (21.19,-0.005520042244*\yscal )(21.2,-0.006899432253*\yscal )  (21.21,-0.008213339456*\yscal )(21.22,-0.0094560078*\yscal )  (21.23,-0.01062317927*\yscal )(21.24,-0.01171202555*\yscal )  (21.25,-0.01272104708*\yscal )(21.26,-0.01364994813*\yscal )  (21.27,-0.01449949615*\yscal )(21.28,-0.01527137313*\yscal )  (21.29,-0.01596802525*\yscal )(21.3,-0.01659251637*\yscal ) }

\draw[->] (-1,0)--(22,0) node[right] {$r$};
\draw[->] (0,-40*\yscal)--(0,40*\yscal);
\node at(-0.2,0.3){$0$};
\foreach \x in {1,2,3,4,6,7,8,9,11,12,13,14,16,17,18,19,21} \draw[](\x,0)--(\x,0.2);
\draw[-] (0,20*\yscal)--(0.1,20*\yscal); \node at(-0.5,20*\yscal){$20$};
\draw[-] (0,-20*\yscal)--(0.1,-20*\yscal); \node at(-0.8,-20*\yscal){$-20$};
\draw[thick] (5,0)--(5,0.3); \node at(5,-0.4){$5$};\draw[thick] (10,0)--(10,0.3); \node at(10,-0.4){$10$};
\draw[thick] (15,0)--(15,0.3); \node at(15,-0.4){$15$};\draw[thick] (20,0)--(20,0.3); \node at(20,-0.4){$20$};
%\clip (0,-3) rectangle (6.283185307,-0.5);
\begin{scope}
\clip (1,-4) rectangle (24,4);
\draw[color=red] plot[smooth]  coordinates {\FigureAdataAR};
\draw[color=green] plot[smooth] coordinates {\FigureAdataAI};
\end{scope} 

\node at(2.7,-35*\yscal){$\operatorname{Re}(v_1)$};
\node at(6.8,20*\yscal){$\operatorname{Im}(v_1)$};


\end{tikzpicture}
\caption{Plot of $v_1\bigl(r+10^{-2} \mathrm{i}\bigr)$.}
\label{fig-9}
\end{figure}


